Fair Diversity Maximization with Few Representatives

Diversity maximization problem is a well-studied problem where the goal is to find $k$ diverse items. Fair diversity maximization aims to select a diverse subset of $k$ items from a large dataset, while requiring that each group of items be well represented in the output. More formally, given a set of items with labels, our goal is to find $k$ items that maximize the minimum pairwise distance in the set, while maintaining that each label is represented within some budget. In many cases, one is only interested in selecting a handful (say a constant) number of items from each group. In such scenario we show that a randomized algorithm based on padded decompositions improves the state-of-the-art approximation ratio to $\sqrt{\log(m)}/(3m)$, where $m$ is the number of labels. The algorithms work in several stages: ($i$) a preprocessing pruning which ensures that points with the same label are far away from each other, ($ii$) a decomposition phase, where points are randomly placed in clusters such that there is a feasible solution with maximum one point per cluster and that any feasible solution will be diverse, $(iii)$ assignment phase, where clusters are assigned to labels, and a representative point with the corresponding label is selected from each cluster. We experimentally verify the effectiveness of our algorithm on large datasets.

==> coast.tex <==
\draw[black!30] (-74.708887,45.003857)--(-74.663232,45.003906)--(-74.430371,45.004199)--(-74.014258,45.004688)--(-73.598145,45.005176)--(-73.182031,45.005615)--(-72.765918,45.006104)--(-72.349756,45.006592)--(-71.933643,45.007080)--(-71.517529,45.007568)--(-71.419043,45.200342)--(-71.327295,45.290088)--(-71.201611,45.260352)--(-71.134668,45.262842)--(-71.060254,45.309131)--(-70.999902,45.337256)--(-70.960156,45.333105)--(-70.926221,45.290723)--(-70.897998,45.262451)--(-70.865039,45.270703)--(-70.836816,45.310693)--(-70.837793,45.366162)--(-70.799170,45.404785)--(-70.753320,45.410693)--(-70.710938,45.409473)--(-70.689795,45.428320)--(-70.692139,45.455371)--(-70.707422,45.498926)--(-70.702246,45.551367)--(-70.596387,45.643994)--(-70.466602,45.706836)--(-70.421094,45.738232)--(-70.407861,45.801904)--(-70.333447,45.868066)--(-70.296240,45.906104)--(-70.287158,45.939160)--(-70.306445,45.979834)--(-70.304492,46.057373)--(-70.278906,46.150000)--(-70.248291,46.250879)--(-70.179688,46.341846)--(-70.067188,46.441064)--(-70.038232,46.571436)--(-70.007715,46.708936)--(-69.871729,46.842920)--(-69.717529,46.994873)--(-69.629785,47.081348)--(-69.471484,47.238672)--(-69.358887,47.350635)--(-69.302148,47.402002)--(-69.242871,47.462988)--(-69.146289,47.444775)--(-69.050195,47.426611)--(-69.064258,47.338135)--(-69.048584,47.273633)--(-69.003125,47.236426)--(-68.937207,47.211230)--(-68.887402,47.202832)--(-68.828711,47.203320)--(-68.668555,47.253467)--(-68.480371,47.285791)--(-68.376904,47.316162)--(-68.358008,47.344531)--(-68.310889,47.354492)--(-68.235498,47.345947)--(-68.096777,47.274854)--(-67.934863,47.167627)--(-67.806787,47.082813)--(-67.802832,46.935742)--(-67.800342,46.779883)--(-67.797705,46.615625)--(-67.795801,46.498389)--(-67.792529,46.337402)--(-67.789941,46.209326)--(-67.786475,46.042139)--(-67.784668,45.952783)--(-67.767041,45.927002)--(-67.777637,45.891797)--(-67.782275,45.874170)--(-67.781152,45.860156)--(-67.774121,45.842529)--(-67.775293,45.817871)--(-67.791699,45.795557)--(-67.799902,45.769775)--(-67.802246,45.727539)--(-67.784668,45.701709)--(-67.755322,45.686475)--(-67.730664,45.686475)--(-67.698975,45.671191)--(-67.657910,45.644189)--(-67.595752,45.620752)--(-67.531201,45.612549)--(-67.486621,45.618408)--(-67.432666,45.603125)--(-67.413867,45.565576)--(-67.424414,45.530420)--(-67.454932,45.513965)--(-67.487793,45.501025)--(-67.493652,45.474072)--(-67.477246,45.445898)--(-67.453760,45.421240)--(-67.427930,45.377930)--(-67.438525,45.340381)--(-67.461963,45.308691)--(-67.472559,45.275879)--(-67.452588,45.247656)--(-67.399805,45.210156)--(-67.366943,45.173779)--(-67.315283,45.153809)--(-67.290674,45.167920)--(-67.270703,45.186719)--(-67.249609,45.200781)--(-67.213232,45.192529)--(-67.170996,45.181982)--(-67.124854,45.169434)--(-67.130371,45.139014)--(-67.102246,45.087744)--(-67.080469,44.989160)--(-67.113916,44.944385)--(-67.106738,44.885059)--(-67.014014,44.867773)--(-66.991455,44.849609)--(-66.987012,44.827686)--(-67.191260,44.675586)--(-67.364063,44.696875)--(-67.457813,44.656543)--(-67.556006,44.644775)--(-67.599072,44.576807)--(-67.652979,44.562402)--(-67.726807,44.566504)--(-67.790479,44.585693)--(-67.839062,44.576270)--(-67.907031,44.453613)--(-67.962695,44.464307)--(-67.984863,44.420166)--(-68.013965,44.400879)--(-68.056641,44.384326)--(-68.093701,44.438818)--(-68.117285,44.490625)--(-68.152051,44.502002)--(-68.198242,44.515234)--(-68.245752,44.514795)--(-68.277441,44.507373)--(-68.316748,44.473877)--(-68.373730,44.445117)--(-68.416846,44.469092)--(-68.450586,44.507617)--(-68.479443,44.445654)--(-68.521436,44.380225)--(-68.514453,44.303906)--(-68.532520,44.258643)--(-68.572363,44.270850)--(-68.612012,44.310547)--(-68.723291,44.342285)--(-68.811914,44.339355)--(-68.793896,44.381738)--(-68.710107,44.442578)--(-68.735889,44.454492)--(-68.777002,44.446045)--(-68.794922,44.454492)--(-68.765527,44.509766)--(-68.762695,44.570752)--(-68.800195,44.549414)--(-68.847363,44.485059)--(-68.961475,44.433838)--(-68.956152,44.348096)--(-69.063574,44.172363)--(-69.068359,44.097559)--(-69.137256,44.037842)--(-69.226074,43.986475)--(-69.344531,44.000928)--(-69.434961,43.956299)--(-69.480859,43.905078)--(-69.520752,43.897363)--(-69.541553,43.962598)--(-69.556689,43.982764)--(-69.589990,43.886572)--(-69.623926,43.880615)--(-69.636768,43.948828)--(-69.652881,43.993896)--(-69.699121,43.955029)--(-69.729834,43.852002)--(-69.762012,43.860693)--(-69.772266,43.899023)--(-69.795312,43.910645)--(-69.803223,43.866846)--(-69.791602,43.805225)--(-69.808350,43.772314)--(-69.840332,43.789893)--(-69.872510,43.819531)--(-69.925586,43.797021)--(-69.974316,43.787891)--(-69.974512,43.818066)--(-69.965234,43.855078)--(-70.062354,43.834619)--(-70.178809,43.766357)--(-70.269238,43.671924)--(-70.237891,43.656201)--(-70.202588,43.626123)--(-70.359668,43.480225)--(-70.520703,43.348828)--(-70.642334,43.134424)--(-70.691162,43.109326)--(-70.733105,43.070020)--(-70.777637,42.940576)--(-70.829053,42.825342)--(-70.800293,42.774023)--(-70.781348,42.721240)--(-70.735693,42.669287)--(-70.696875,42.664600)--(-70.654834,42.673975)--(-70.623975,42.671777)--(-70.604150,42.649707)--(-70.612939,42.623242)--(-70.661426,42.616650)--(-70.751855,42.570361)--(-70.831152,42.552588)--(-70.870898,42.496631)--(-70.930469,42.431982)--(-71.046191,42.331104)--(-70.996729,42.300000)--(-70.817969,42.264941)--(-70.738281,42.228857)--(-70.617676,42.040430)--(-70.645215,42.021582)--(-70.656152,41.987061)--(-70.548926,41.938623)--(-70.514697,41.803320)--(-70.426660,41.757275)--(-70.295459,41.728955)--(-70.135010,41.769873)--(-70.001416,41.826172)--(-70.006104,41.872314)--(-70.090039,41.979687)--(-70.110254,42.030127)--(-70.172559,42.062793)--(-70.196240,42.035107)--(-70.236523,42.071045)--(-70.241064,42.091211)--(-70.203516,42.101025)--(-70.159863,42.097119)--(-70.108936,42.078320)--(-69.977881,41.961279)--(-69.941602,41.807861)--(-69.933838,41.710449)--(-69.948633,41.677148)--(-69.986768,41.683984)--(-70.059521,41.677344)--(-70.404687,41.626904)--(-70.481348,41.582471)--(-70.657129,41.534229)--(-70.668066,41.558301)--(-70.655371,41.608105)--(-70.666455,41.710107)--(-70.701123,41.714844)--(-70.974219,41.548535)--(-71.079785,41.538086)--(-71.168555,41.489404)--(-71.188428,41.516406)--(-71.204297,41.641113)--(-71.148730,41.745703)--(-71.178320,41.744043)--(-71.271094,41.681250)--(-71.310742,41.719873)--(-71.330615,41.762256)--(-71.359180,41.786230)--(-71.390137,41.795313)--(-71.363672,41.702734)--(-71.426563,41.633301)--(-71.443799,41.453711)--(-71.522852,41.378955)--(-71.769287,41.330908)--(-71.929932,41.341064)--(-72.073877,41.326123)--(-72.265283,41.291650)--(-72.371045,41.312158)--(-72.479395,41.275781)--(-72.847168,41.265869)--(-72.924707,41.285156)--(-73.023730,41.216455)--(-73.182275,41.175830)--(-73.583008,41.021875)--(-73.671387,40.965869)--(-73.779004,40.878418)--(-73.851270,40.831396)--(-73.910693,40.816113)--(-73.947217,40.776953)--(-73.987109,40.751367)--(-73.948584,40.838770)--(-73.906738,40.912451)--(-73.871973,41.055176)--(-73.882227,41.170605)--(-73.925342,41.218066)--(-73.969922,41.249707)--(-73.917676,41.135791)--(-73.909229,40.996094)--(-73.927197,40.914258)--(-74.025488,40.756396)--(-74.067334,40.719629)--(-74.116260,40.687305)--(-74.153125,40.673242)--(-74.187158,40.647998)--(-74.226709,40.608008)--(-74.264209,40.528613)--(-74.241504,40.456250)--(-74.049854,40.429834)--(-73.998437,40.452148)--(-73.972266,40.400342)--(-73.957617,40.328369)--(-73.971973,40.250537)--(-74.004004,40.171338)--(-74.028320,40.072998)--(-74.048926,39.923047)--(-74.079932,39.788135)--(-74.083984,39.829102)--(-74.064600,39.993115)--(-74.095996,39.975977)--(-74.117627,39.938135)--(-74.176123,39.726611)--(-74.256543,39.613867)--(-74.330615,39.535889)--(-74.407031,39.548779)--(-74.389844,39.486816)--(-74.410840,39.454541)--(-74.428809,39.387207)--(-74.474365,39.342578)--(-74.517188,39.346875)--(-74.578711,39.316113)--(-74.602979,39.292578)--(-74.604785,39.247510)--(-74.645947,39.207861)--(-74.794482,39.001904)--(-74.923438,38.941113)--(-74.954297,38.949951)--(-74.920312,39.047168)--(-74.897021,39.145459)--(-74.975293,39.188232)--(-75.050195,39.210840)--(-75.136133,39.207861)--(-75.231055,39.284277)--(-75.353418,39.339844)--(-75.524219,39.490186)--(-75.519238,39.531885)--(-75.523535,39.601855)--(-75.471631,39.712402)--(-75.421875,39.789697)--(-75.353174,39.829736)--(-75.153809,39.870508)--(-75.103809,39.931836)--(-75.074170,39.983496)--(-75.172949,39.894775)--(-75.320898,39.864697)--(-75.400635,39.831592)--(-75.464404,39.780957)--(-75.502148,39.717383)--(-75.587598,39.640771)--(-75.581592,39.589453)--(-75.567285,39.552979)--(-75.573877,39.476953)--(-75.519824,39.402832)--(-75.412646,39.281396)--(-75.392188,39.092773)--(-75.310400,38.966553)--(-75.185059,38.819385)--(-75.088672,38.777539)--(-75.083984,38.722803)--(-75.128467,38.632422)--(-75.187109,38.591113)--(-75.110840,38.599365)--(-75.072852,38.578711)--(-75.035889,38.503320)--(-75.038770,38.426367)--(-75.051270,38.383008)--(-75.074365,38.365723)--(-75.073389,38.410010)--(-75.089746,38.425391)--(-75.116748,38.406201)--(-75.134229,38.384326)--(-75.141504,38.298145)--(-75.160010,38.255078)--(-75.225439,38.242285)--(-75.291797,38.129199)--(-75.353516,38.065039)--(-75.596387,37.631201)--(-75.587109,37.558691)--(-75.631543,37.535352)--(-75.698828,37.516357)--(-75.766895,37.472998)--(-75.812061,37.425195)--(-75.854004,37.296631)--(-75.934375,37.151904)--(-75.984521,37.212207)--(-75.997363,37.263818)--(-75.975049,37.398438)--(-75.888135,37.619141)--(-75.792383,37.756348)--(-75.719336,37.821387)--(-75.659277,37.953955)--(-75.735156,37.973730)--(-75.850830,37.971582)--(-75.829053,38.032764)--(-75.795312,38.086670)--(-75.855615,38.140381)--(-75.891309,38.147217)--(-75.928076,38.169238)--(-75.884961,38.213965)--(-75.863916,38.261230)--(-75.876758,38.318750)--(-75.858691,38.362061)--(-75.888818,38.355518)--(-75.937256,38.309668)--(-75.967383,38.291357)--(-75.985742,38.331934)--(-76.006689,38.322754)--(-76.020313,38.294873)--(-76.051221,38.279541)--(-76.116504,38.317676)--(-76.211670,38.361328)--(-76.264648,38.436426)--(-76.294873,38.494629)--(-76.264160,38.599951)--(-76.198389,38.618652)--(-76.112939,38.601562)--(-76.000928,38.601709)--(-76.016943,38.625098)--(-76.056934,38.621240)--(-76.175000,38.706689)--(-76.212988,38.758301)--(-76.278320,38.772461)--(-76.308105,38.722852)--(-76.341162,38.709668)--(-76.300342,38.818213)--(-76.246973,38.822656)--(-76.168164,38.852734)--(-76.191064,38.915576)--(-76.240820,38.943066)--(-76.330664,38.908594)--(-76.329590,38.952783)--(-76.312744,39.009375)--(-76.245020,39.009180)--(-76.185693,38.990723)--(-76.135205,39.082129)--(-76.132959,39.122949)--(-76.216846,39.063623)--(-76.235693,39.191602)--(-76.153125,39.315039)--(-76.074365,39.368848)--(-75.975977,39.367285)--(-75.875977,39.375977)--(-75.938721,39.398584)--(-76.003125,39.410840)--(-75.954736,39.459619)--(-75.913477,39.468359)--(-75.872949,39.510889)--(-75.970410,39.504590)--(-75.958936,39.585059)--(-76.006299,39.568701)--(-76.062988,39.561133)--(-76.085059,39.527002)--(-76.080713,39.470312)--(-76.097266,39.433105)--(-76.141357,39.403223)--(-76.215820,39.379932)--(-76.223047,39.420313)--(-76.247656,39.438623)--(-76.256836,39.352148)--(-76.276367,39.322754)--(-76.330811,39.403906)--(-76.347168,39.387549)--(-76.345068,39.364502)--(-76.358984,39.324658)--(-76.405664,39.303906)--(-76.402783,39.252832)--(-76.420898,39.225000)--(-76.570410,39.269336)--(-76.573926,39.254297)--(-76.489355,39.158691)--(-76.427588,39.126025)--(-76.420068,39.073877)--(-76.473096,39.030615)--(-76.546240,39.067969)--(-76.558545,39.065234)--(-76.518799,39.001172)--(-76.493750,38.945215)--(-76.519531,38.898340)--(-76.515527,38.840625)--(-76.521094,38.788281)--(-76.536865,38.742627)--(-76.501318,38.532178)--(-76.458496,38.474951)--(-76.416406,38.420215)--(-76.394092,38.368994)--(-76.438770,38.361523)--(-76.509912,38.403662)--(-76.572412,38.435791)--(-76.646875,38.538525)--(-76.659180,38.579541)--(-76.677344,38.611963)--(-76.668555,38.537500)--(-76.641992,38.454346)--(-76.408789,38.268262)--(-76.365723,38.196875)--(-76.332910,38.140771)--(-76.341162,38.087012)--(-76.401953,38.125049)--(-76.454395,38.173535)--(-76.593604,38.228320)--(-76.769141,38.262939)--(-76.868115,38.390283)--(-76.867773,38.337158)--(-76.889746,38.292090)--(-76.950244,38.347021)--(-76.988379,38.393896)--(-77.001172,38.445264)--(-77.076709,38.441748)--(-77.155908,38.397119)--(-77.232520,38.407715)--(-77.241602,38.494824)--(-77.220898,38.540967)--(-77.134912,38.650098)--(-77.053906,38.705811)--(-77.018164,38.777734)--(-77.030371,38.889258)--(-77.045605,38.775781)--(-77.091895,38.719531)--(-77.164648,38.676563)--(-77.260400,38.600000)--(-77.283789,38.529199)--(-77.313672,38.396631)--(-77.273242,38.351758)--(-77.231934,38.340039)--(-77.109912,38.370117)--(-77.046777,38.356689)--(-76.906348,38.197070)--(-76.644873,38.133936)--(-76.549512,38.094482)--(-76.471777,38.011182)--(-76.354932,37.963232)--(-76.264258,37.893555)--(-76.261816,37.848096)--(-76.293213,37.794336)--(-76.305615,37.721582)--(-76.344141,37.675684)--(-76.436621,37.670410)--(-76.492480,37.682227)--(-76.792773,37.937988)--(-76.828613,37.961523)--(-76.939990,38.095459)--(-77.070654,38.167187)--(-77.111084,38.165674)--(-76.925098,38.033008)--(-76.849170,37.940234)--(-76.715430,37.810156)--(-76.619824,37.755078)--(-76.549463,37.669141)--(-76.484082,37.628857)--(-76.305566,37.571484)--(-76.367627,37.530273)--(-76.268555,37.495166)--(-76.254395,37.430615)--(-76.263477,37.357031)--(-76.400977,37.386133)--(-76.405469,37.331934)--(-76.393164,37.299951)--(-76.453906,37.273535)--(-76.538379,37.309375)--(-76.757715,37.505420)--(-76.755859,37.479199)--(-76.738086,37.448779)--(-76.610889,37.322559)--(-76.497363,37.246875)--(-76.401123,37.212695)--(-76.326953,37.149268)--(-76.300781,37.110889)--(-76.283301,37.052686)--(-76.338281,37.013135)--(-76.400879,36.991309)--(-76.462012,37.030762)--(-76.506836,37.072314)--(-76.602295,37.142871)--(-76.630908,37.221729)--(-76.703516,37.217676)--(-77.006982,37.317676)--(-77.250879,37.329199)--(-77.227051,37.309082)--(-77.196191,37.295703)--(-77.001953,37.271045)--(-76.925195,37.225000)--(-76.765430,37.184131)--(-76.671875,37.172949)--(-76.633936,37.047412)--(-76.504639,36.961035)--(-76.487842,36.897021)--(-76.399561,36.889844)--(-76.244238,36.952637)--(-76.143994,36.930615)--(-75.999414,36.912646)--(-75.966357,36.861963)--(-75.941553,36.765527)--(-75.890430,36.657031)--(-75.757861,36.229248)--(-75.558691,35.879346)--(-75.534180,35.819092)--(-75.580469,35.871973)--(-75.728223,36.103711)--(-75.809766,36.271045)--(-75.893555,36.566504)--(-75.917871,36.632666)--(-75.946484,36.659082)--(-75.965332,36.637598)--(-75.973438,36.599951)--(-75.959766,36.571045)--(-75.992773,36.473779)--(-75.978467,36.429150)--(-75.924854,36.383008)--(-75.866602,36.267871)--(-75.820068,36.112842)--(-75.883008,36.175684)--(-75.950195,36.208984)--(-76.054736,36.234521)--(-76.147852,36.279297)--(-76.141064,36.215088)--(-76.150000,36.145752)--(-76.221777,36.166895)--(-76.270605,36.189893)--(-76.227393,36.116016)--(-76.321191,36.138184)--(-76.383691,36.133545)--(-76.424316,36.067969)--(-76.478809,36.028174)--(-76.559375,36.015332)--(-76.678906,36.075293)--(-76.717627,36.148096)--(-76.733643,36.229150)--(-76.740039,36.133301)--(-76.718750,36.033496)--(-76.726221,35.957617)--(-76.611133,35.943652)--(-76.503516,35.956055)--(-76.358301,35.952881)--(-76.263574,35.967090)--(-76.206543,35.991211)--(-76.069775,35.970312)--(-76.060059,35.878662)--(-76.075684,35.787549)--(-76.083594,35.690527)--(-76.045703,35.691162)--(-76.001172,35.722168)--(-75.978906,35.895947)--(-75.853906,35.960156)--(-75.812012,35.955762)--(-75.772217,35.899902)--(-75.758838,35.843262)--(-75.744727,35.765479)--(-75.773926,35.646973)--(-75.965967,35.508398)--(-76.103516,35.380273)--(-76.173828,35.354150)--(-76.275244,35.369043)--(-76.390234,35.401270)--(-76.446631,35.407764)--(-76.489502,35.397021)--(-76.515625,35.436475)--(-76.532471,35.508447)--(-76.577197,35.532324)--(-76.611035,35.529688)--(-76.634131,35.453223)--(-76.741406,35.431494)--(-76.887256,35.463086)--(-77.039990,35.527393)--(-76.974463,35.458398)--(-76.595459,35.329687)--(-76.552783,35.305615)--(-76.512939,35.270410)--(-76.565967,35.215186)--(-76.607520,35.152979)--(-76.613379,35.104150)--(-76.628027,35.073340)--(-76.779150,34.990332)--(-76.861035,35.004980)--(-77.070264,35.154639)--(-76.974951,35.025195)--(-76.898633,34.970264)--(-76.744971,34.940967)--(-76.456738,34.989355)--(-76.362207,34.936523)--(-76.439795,34.842920)--(-76.516895,34.777246)--(-76.618018,34.769922)--(-76.707080,34.752148)--(-76.733203,34.706982)--(-76.796680,34.704150)--(-76.895898,34.701465)--(-77.049512,34.697363)--(-77.133887,34.707910)--(-77.251758,34.615625)--(-77.296240,34.602930)--(-77.358398,34.620264)--(-77.384473,34.694385)--(-77.412256,34.730811)--(-77.412939,34.592139)--(-77.402051,34.554785)--(-77.379785,34.526611)--(-77.517676,34.451367)--(-77.649658,34.357520)--(-77.696973,34.331982)--(-77.750732,34.284961)--(-77.860840,34.149170)--(-77.888037,34.050146)--(-77.927832,33.939746)--(-77.932861,33.989453)--(-77.926025,34.073145)--(-77.953271,34.168994)--(-77.970557,33.993408)--(-78.013330,33.911816)--(-78.405859,33.917578)--(-78.577686,33.873242)--(-78.841455,33.724072)--(-78.920312,33.658691)--(-79.138184,33.405908)--(-79.193799,33.244141)--(-79.238379,33.312158)--(-79.227344,33.363184)--(-79.226465,33.404883)--(-79.281348,33.315430)--(-79.229248,33.185156)--(-79.276025,33.135400)--(-79.419922,33.042529)--(-79.498682,33.027295)--(-79.587109,33.000879)--(-79.614941,32.909277)--(-79.735010,32.824805)--(-79.804980,32.787402)--(-79.933105,32.810059)--(-79.893652,32.728711)--(-79.940723,32.667139)--(-80.021777,32.619922)--(-80.122559,32.589111)--(-80.180322,32.592871)--(-80.229687,32.576514)--(-80.268359,32.537354)--(-80.362842,32.500732)--(-80.460986,32.521338)--(-80.572217,32.533691)--(-80.634180,32.511719)--(-80.530029,32.475391)--(-80.474268,32.422754)--(-80.485742,32.351807)--(-80.513623,32.324414)--(-80.579346,32.287305)--(-80.608203,32.292822)--(-80.625830,32.326270)--(-80.647217,32.395947)--(-80.677783,32.381104)--(-80.683057,32.348633)--(-80.709326,32.337061)--(-80.802539,32.448047)--(-80.797900,32.363379)--(-80.765332,32.298340)--(-80.733838,32.265332)--(-80.702051,32.245898)--(-80.694238,32.215723)--(-80.758008,32.142187)--(-80.790820,32.125830)--(-80.849219,32.113916)--(-80.882080,32.068604)--(-80.872363,32.029590)--(-80.923438,31.944922)--(-81.045557,31.892041)--(-81.082861,31.894092)--(-81.113281,31.878613)--(-81.095508,31.840918)--(-81.065039,31.813477)--(-81.066113,31.787988)--(-81.098389,31.753369)--(-81.162109,31.743701)--(-81.197900,31.704199)--(-81.186572,31.666943)--(-81.165527,31.646143)--(-81.169922,31.610303)--(-81.242383,31.574316)--(-81.259375,31.538916)--(-81.223389,31.528467)--(-81.195703,31.538916)--(-81.175439,31.531299)--(-81.218896,31.472119)--(-81.257910,31.436035)--(-81.294971,31.371191)--(-81.380957,31.353271)--(-81.377734,31.332324)--(-81.329150,31.313770)--(-81.288477,31.263916)--(-81.364893,31.171875)--(-81.412598,31.179443)--(-81.441748,31.199707)--(-81.460352,31.127051)--(-81.453223,31.088281)--(-81.471387,31.009033)--(-81.500586,30.913770)--(-81.520410,30.874658)--(-81.516211,30.801807)--(-81.503955,30.731445)--(-81.457178,30.640771)--(-81.385742,30.269971)--(-81.337109,30.141211)--(-81.249512,29.793799)--(-81.104541,29.456982)--(-80.900000,29.049854)--(-80.564307,28.556396)--(-80.524121,28.486084)--(-80.567822,28.426465)--(-80.581152,28.364697)--(-80.584961,28.271582)--(-80.572852,28.180859)--(-80.533154,28.070068)--(-80.456885,27.900684)--(-80.499561,27.934473)--(-80.610010,28.177588)--(-80.622852,28.320361)--(-80.606934,28.522900)--(-80.632861,28.518018)--(-80.653906,28.452197)--(-80.665479,28.374902)--(-80.693506,28.344971)--(-80.731738,28.462891)--(-80.729053,28.516211)--(-80.688477,28.578516)--(-80.700244,28.600928)--(-80.765918,28.632812)--(-80.779883,28.682959)--(-80.770996,28.732471)--(-80.808691,28.758936)--(-80.838184,28.757666)--(-80.818408,28.635596)--(-80.787207,28.560645)--(-80.748633,28.381006)--(-80.686377,28.272168)--(-80.650098,28.180908)--(-80.226123,27.207031)--(-80.125781,27.083008)--(-80.088672,26.993945)--(-80.050049,26.807715)--(-80.041309,26.568604)--(-80.110596,26.131592)--(-80.126367,25.833496)--(-80.136279,25.842627)--(-80.142920,25.874023)--(-80.158936,25.878320)--(-80.219092,25.741748)--(-80.300830,25.618555)--(-80.327734,25.427100)--(-80.366943,25.331250)--(-80.484668,25.229834)--(-80.557617,25.232422)--(-80.736523,25.156348)--(-80.862207,25.176172)--(-81.011963,25.133252)--(-81.110498,25.138037)--(-81.167383,25.228516)--(-81.158691,25.268994)--(-81.136035,25.309668)--(-81.097656,25.319141)--(-80.965381,25.224316)--(-80.940430,25.264209)--(-80.980371,25.311670)--(-81.056836,25.338135)--(-81.113330,25.367236)--(-81.227148,25.583398)--(-81.345068,25.731836)--(-81.364941,25.831055)--(-81.568262,25.891553)--(-81.715479,25.983154)--(-81.811475,26.146094)--(-81.866553,26.435010)--(-81.931494,26.467480)--(-81.958936,26.489941)--(-81.895508,26.597168)--(-81.828662,26.687061)--(-81.881543,26.664697)--(-81.920557,26.631445)--(-81.970166,26.552051)--(-82.006396,26.539844)--(-82.039600,26.552051)--(-82.077881,26.704346)--(-82.066943,26.891553)--(-82.013281,26.961572)--(-82.095703,26.963428)--(-82.181104,26.936768)--(-82.168604,26.874365)--(-82.180664,26.840088)--(-82.242871,26.848877)--(-82.290039,26.870801)--(-82.354053,26.935742)--(-82.441357,27.059668)--(-82.620459,27.401074)--(-82.655371,27.449219)--(-82.714600,27.499609)--(-82.686719,27.515283)--(-82.635840,27.524561)--(-82.520850,27.678271)--(-82.430518,27.771143)--(-82.400537,27.835400)--(-82.405762,27.862891)--(-82.445703,27.902832)--(-82.498145,27.867920)--(-82.520605,27.877881)--(-82.579590,27.958447)--(-82.635937,27.981201)--(-82.675195,27.963770)--(-82.633789,27.897754)--(-82.596582,27.873242)--(-82.610986,27.777246)--(-82.626025,27.745996)--(-82.660889,27.718408)--(-82.715332,27.733105)--(-82.742871,27.709375)--(-82.775293,27.734375)--(-82.807568,27.776563)--(-82.843506,27.845996)--(-82.748535,28.236816)--(-82.660645,28.485840)--(-82.650586,28.769922)--(-82.644043,28.812012)--(-82.651465,28.887500)--(-82.769336,29.051562)--(-83.290479,29.451904)--(-83.694385,29.925977)--(-84.044238,30.103809)--(-84.309668,30.064746)--(-84.355615,30.029004)--(-84.375342,29.982275)--(-84.358691,29.929395)--(-84.382812,29.907373)--(-84.454053,29.910156)--(-84.550000,29.897852)--(-84.800537,29.773047)--(-84.888916,29.777637)--(-84.969189,29.745313)--(-85.029297,29.721094)--(-85.186035,29.707910)--(-85.318945,29.680225)--(-85.376367,29.695215)--(-85.413818,29.767578)--(-85.413818,29.842480)--(-85.383447,29.785059)--(-85.336426,29.740137)--(-85.314893,29.758105)--(-85.306836,29.797852)--(-85.353613,29.875732)--(-85.504297,29.975781)--(-85.675781,30.121924)--(-85.623486,30.117090)--(-85.610254,30.148389)--(-85.663428,30.189453)--(-85.640967,30.236914)--(-85.603516,30.286768)--(-85.675879,30.279297)--(-85.740820,30.244385)--(-85.742969,30.201270)--(-85.755811,30.166992)--(-85.790771,30.171973)--(-85.855664,30.214404)--(-86.175146,30.332520)--(-86.454443,30.399121)--(-86.240088,30.429102)--(-86.123828,30.405811)--(-86.137695,30.441553)--(-86.165674,30.464258)--(-86.257373,30.493018)--(-86.374170,30.482080)--(-86.447949,30.495605)--(-86.523389,30.467090)--(-86.606055,30.424707)--(-86.679639,30.402881)--(-86.967627,30.372363)--(-87.201172,30.339258)--(-87.163721,30.374219)--(-87.123779,30.396680)--(-86.985791,30.430859)--(-86.965137,30.501904)--(-86.997559,30.570312)--(-87.033887,30.553906)--(-87.072021,30.500439)--(-87.118799,30.538965)--(-87.170605,30.538770)--(-87.184668,30.453711)--(-87.251074,30.396680)--(-87.281055,30.339258)--(-87.475781,30.294287)--(-87.500732,30.309277)--(-87.443750,30.363818)--(-87.448291,30.394141)--(-87.513281,30.368115)--(-87.622266,30.264746)--(-88.005957,30.230908)--(-87.985010,30.254395)--(-87.904004,30.259082)--(-87.790283,30.291797)--(-87.813281,30.346875)--(-87.857129,30.407422)--(-87.897607,30.414160)--(-87.924316,30.449658)--(-87.922998,30.561523)--(-87.948877,30.626904)--(-88.011328,30.694189)--(-88.032422,30.681250)--(-88.078369,30.566211)--(-88.116553,30.415332)--(-88.135449,30.366602)--(-88.249219,30.363184)--(-88.349902,30.373486)--(-88.692090,30.355371)--(-88.819922,30.406494)--(-88.872949,30.416309)--(-88.905225,30.415137)--(-89.054053,30.368262)--(-89.223633,30.332373)--(-89.263574,30.343652)--(-89.320557,30.345312)--(-89.443506,30.223145)--(-89.588477,30.165967)--(-89.954248,30.268750)--(-90.045215,30.351416)--(-90.125977,30.369092)--(-90.225293,30.379297)--(-90.331982,30.277588)--(-90.413037,30.140332)--(-90.284961,30.065088)--(-90.175342,30.029102)--(-89.994189,30.059277)--(-89.894043,30.125879)--(-89.812256,30.123682)--(-89.773145,30.137207)--(-89.737451,30.171973)--(-89.667529,30.144531)--(-89.665039,30.117041)--(-89.714697,30.078320)--(-89.777246,30.045703)--(-89.815186,30.007275)--(-89.743799,29.929834)--(-89.631689,29.903809)--(-89.589502,29.915039)--(-89.563379,30.002100)--(-89.494434,30.058154)--(-89.400732,30.046045)--(-89.414062,30.010889)--(-89.400928,29.977686)--(-89.357861,29.920996)--(-89.362793,29.839795)--(-89.354443,29.820215)--(-89.455420,29.784375)--(-89.530664,29.772217)--(-89.590869,29.725293)--(-89.559326,29.698047)--(-89.620654,29.674121)--(-89.662109,29.683691)--(-89.682959,29.674854)--(-89.689209,29.646045)--(-89.720898,29.619287)--(-89.674805,29.538672)--(-89.580322,29.486035)--(-89.513672,29.420068)--(-89.245703,29.333203)--(-89.180762,29.335693)--(-89.116846,29.248242)--(-89.065332,29.218164)--(-89.015723,29.202881)--(-89.021387,29.142725)--(-89.109521,29.098682)--(-89.133350,29.046143)--(-89.155518,29.016602)--(-89.195264,29.054004)--(-89.236084,29.081104)--(-89.330566,28.998682)--(-89.376123,28.981348)--(-89.353516,29.070215)--(-89.389209,29.105029)--(-89.443164,29.194141)--(-89.521777,29.249268)--(-89.577148,29.267529)--(-89.620264,29.302393)--(-89.672461,29.316504)--(-89.716992,29.312891)--(-89.792383,29.333203)--(-89.797363,29.380615)--(-89.818262,29.416113)--(-89.877246,29.458008)--(-90.159082,29.537158)--(-90.160791,29.504395)--(-90.141260,29.479736)--(-90.100781,29.463330)--(-90.052344,29.431396)--(-90.052783,29.336816)--(-90.073730,29.296777)--(-90.082715,29.239746)--(-90.101367,29.181787)--(-90.135840,29.136084)--(-90.212793,29.104932)--(-90.246729,29.131006)--(-90.301611,29.255811)--(-90.379199,29.295117)--(-90.502490,29.299756)--(-90.586230,29.271533)--(-90.677490,29.150635)--(-90.751025,29.130859)--(-91.002734,29.193506)--(-91.290137,29.288965)--(-91.282715,29.320752)--(-91.237500,29.330957)--(-91.150781,29.317920)--(-91.155371,29.350684)--(-91.243994,29.457324)--(-91.260254,29.505469)--(-91.248828,29.564209)--(-91.277734,29.562891)--(-91.330957,29.513574)--(-91.514209,29.555371)--(-91.564795,29.605322)--(-91.672461,29.746094)--(-91.824414,29.750684)--(-91.893164,29.836035)--(-92.017334,29.800293)--(-92.080225,29.760742)--(-92.135498,29.699463)--(-92.113965,29.667676)--(-92.058887,29.617188)--(-92.084033,29.592822)--(-92.260840,29.556836)--(-92.671289,29.597070)--(-92.791309,29.634668)--(-92.952393,29.714160)--(-93.175684,29.778955)--(-93.283203,29.789404)--(-93.388477,29.776563)--(-93.694824,29.769922)--(-93.765918,29.752686)--(-93.826465,29.725146)--(-93.865723,29.755615)--(-93.883887,29.810010)--(-93.848340,29.818848)--(-93.808789,29.850830)--(-93.773096,29.914062)--(-93.769043,29.952295)--(-93.793994,29.977246)--(-93.841455,29.979736)--(-93.946289,29.814990)--(-93.886377,29.722656)--(-93.890479,29.689355)--(-94.099658,29.670410)--(-94.574463,29.484521)--(-94.759619,29.384277)--(-94.750146,29.418018)--(-94.526270,29.547949)--(-94.605322,29.567822)--(-94.732617,29.535352)--(-94.778271,29.547852)--(-94.724365,29.655273)--(-94.741943,29.750000)--(-94.832324,29.752588)--(-94.889893,29.676953)--(-94.929883,29.680176)--(-94.982275,29.712598)--(-95.022852,29.702344)--(-94.992822,29.530957)--(-94.935889,29.460449)--(-94.888281,29.370557)--(-95.018311,29.259473)--(-95.139062,29.167822)--(-95.152148,29.079248)--(-95.273486,28.963867)--(-95.387646,28.898438)--(-95.655859,28.744629)--(-95.732373,28.711719)--(-95.853418,28.640332)--(-96.020410,28.586816)--(-96.180518,28.501855)--(-96.234521,28.488965)--(-96.132275,28.560889)--(-96.011035,28.631934)--(-96.115039,28.622217)--(-96.275342,28.655127)--(-96.373437,28.657031)--(-96.374121,28.631104)--(-96.448730,28.594482)--(-96.526025,28.648291)--(-96.559717,28.684473)--(-96.575684,28.715723)--(-96.608496,28.723291)--(-96.640039,28.708789)--(-96.524658,28.488721)--(-96.475488,28.479199)--(-96.421094,28.457324)--(-96.488818,28.406055)--(-96.561719,28.367139)--(-96.676367,28.341309)--(-96.773535,28.421631)--(-96.794580,28.320850)--(-96.806885,28.220215)--(-96.839502,28.194385)--(-96.891602,28.157568)--(-96.919873,28.185352)--(-96.933301,28.224268)--(-96.966650,28.189551)--(-97.015479,28.163477)--(-97.096045,28.158252)--(-97.156494,28.144336)--(-97.155078,28.102637)--(-97.141260,28.060742)--(-97.034326,28.093848)--(-97.073096,27.986084)--(-97.171436,27.879590)--(-97.251563,27.854443)--(-97.374121,27.870020)--(-97.404395,27.859326)--(-97.431494,27.837207)--(-97.288721,27.670605)--(-97.380469,27.419336)--(-97.439111,27.328271)--(-97.479785,27.316602)--(-97.523877,27.313965)--(-97.682129,27.394922)--(-97.768457,27.457520)--(-97.692383,27.287158)--(-97.485107,27.237402)--(-97.474512,27.172949)--(-97.475684,27.117871)--(-97.516504,27.053223)--(-97.554688,26.967334)--(-97.526514,26.907520)--(-97.493799,26.759619)--(-97.465820,26.691748)--(-97.435059,26.485840)--(-97.402344,26.396533)--(-97.213916,26.067871)--(-97.150391,26.065332)--(-97.140186,26.029736)--(-97.146240,25.961475)--(-97.281787,25.941602)--(-97.338672,25.911182)--(-97.349756,25.884766)--(-97.358154,25.870508)--(-97.375635,25.871826)--(-97.440283,25.890820)--(-97.587256,25.984180)--(-97.801416,26.042041)--(-98.082813,26.064453)--(-98.275049,26.111182)--(-98.378125,26.182373)--(-98.485889,26.224561)--(-98.598291,26.237842)--(-98.691406,26.276465)--(-98.765234,26.340430)--(-98.873193,26.381250)--(-99.015283,26.398975)--(-99.107764,26.446924)--(-99.172070,26.564160)--(-99.172363,26.565918)--(-99.229932,26.761914)--(-99.302441,26.884717)--(-99.443555,27.036670)--(-99.456494,27.056641)--(-99.456543,27.056689)--(-99.457715,27.081689)--(-99.440234,27.170117)--(-99.455127,27.233691)--(-99.499805,27.285498)--(-99.510059,27.340332)--(-99.485840,27.398047)--(-99.484277,27.467383)--(-99.505322,27.548340)--(-99.595313,27.635889)--(-99.754248,27.729932)--(-99.889648,27.867285)--(-100.001416,28.047852)--(-100.111963,28.172949)--(-100.221289,28.242627)--(-100.296045,28.327686)--(-100.336279,28.428125)--(-100.348145,28.486426)--(-100.331738,28.502539)--(-100.398926,28.614209)--(-100.549707,28.821338)--(-100.636328,28.972803)--(-100.658643,29.068555)--(-100.754590,29.182520)--(-100.924121,29.314697)--(-101.016309,29.400684)--(-101.038623,29.460303)--(-101.038965,29.460400)--(-101.303516,29.634082)--(-101.380371,29.742578)--(-101.440381,29.776855)--(-101.509277,29.773145)--(-101.544629,29.783545)--(-101.546387,29.808057)--(-101.568701,29.809229)--(-101.611621,29.786963)--(-101.752344,29.782471)--(-101.990918,29.795703)--(-102.163086,29.825244)--(-102.268945,29.871191)--(-102.343066,29.864990)--(-102.385645,29.806641)--(-102.476270,29.769092)--(-102.614941,29.752344)--(-102.734180,29.643945)--(-102.833984,29.443945)--(-102.877832,29.315332)--(-102.865674,29.258008)--(-102.891992,29.216406)--(-102.956836,29.190381)--(-103.022852,29.132227)--(-103.089990,29.041895)--(-103.168311,28.998193)--(-103.257715,29.001123)--(-103.422949,29.070703)--(-103.663965,29.206885)--(-103.852930,29.291064)--(-103.989746,29.323145)--(-104.110596,29.386133)--(-104.215527,29.479883)--(-104.312207,29.542432)--(-104.400635,29.573730)--(-104.504004,29.677686)--(-104.622217,29.854297)--(-104.681348,29.990527)--(-104.681348,30.134375)--(-104.835889,30.447656)--(-104.917871,30.583350)--(-104.978809,30.645947)--(-105.098145,30.720557)--(-105.275830,30.807275)--(-105.514014,30.980762)--(-105.812695,31.241016)--(-106.024072,31.397754)--(-106.148047,31.450928)--(-106.255713,31.544678)--(-106.346973,31.679004)--(-106.436035,31.764453)--(-106.445410,31.768408)--(-106.453223,31.770166)--(-106.673047,31.771338)--(-106.892871,31.772461)--(-107.112695,31.773633)--(-107.332520,31.774756)--(-107.552344,31.775879)--(-107.772217,31.777051)--(-107.992041,31.778174)--(-108.211816,31.779346)--(-108.212500,31.666846)--(-108.213184,31.554395)--(-108.213818,31.441895)--(-108.214453,31.329443)--(-108.567871,31.328809)--(-108.921338,31.328125)--(-109.274756,31.327441)--(-109.628223,31.326807)--(-109.981641,31.326172)--(-110.335107,31.325537)--(-110.688525,31.324854)--(-111.041992,31.324219)--(-111.516211,31.472266)--(-111.990479,31.620215)--(-112.464746,31.768262)--(-112.938965,31.916260)--(-113.413184,32.064307)--(-113.887451,32.212305)--(-114.361719,32.360303)--(-114.835938,32.508301)--(-114.787988,32.564795)--(-114.724756,32.715332)--(-114.839062,32.704736)--(-115.125195,32.683301)--(-115.411377,32.661865)--(-115.697510,32.640479)--(-115.983691,32.619043)--(-116.269824,32.597607)--(-116.555957,32.576221)--(-116.842090,32.554785)--(-117.128271,32.533350)--(-117.130469,32.539746)--(-117.137402,32.649170)--(-117.183740,32.687891)--(-117.243457,32.664014)--(-117.270703,32.806250)--(-117.255762,32.873389)--(-117.262988,32.938867)--(-117.318848,33.100049)--(-117.467432,33.295508)--(-117.788525,33.538477)--(-117.952100,33.619629)--(-118.080518,33.722168)--(-118.161914,33.750684)--(-118.264404,33.758594)--(-118.294189,33.712305)--(-118.410449,33.743945)--(-118.392969,33.858301)--(-118.506201,34.017383)--(-118.598828,34.035010)--(-118.832031,34.024463)--(-119.143750,34.112012)--(-119.235840,34.164111)--(-119.267676,34.257422)--(-119.413672,34.338574)--(-119.606055,34.418018)--(-119.713184,34.399658)--(-119.853320,34.411963)--(-120.052979,34.469287)--(-120.169531,34.476465)--(-120.396484,34.459570)--(-120.481201,34.471631)--(-120.559814,34.543896)--(-120.644678,34.579980)--(-120.626709,34.668945)--(-120.637598,34.749365)--(-120.624902,34.811963)--(-120.663037,34.949268)--(-120.633594,35.076465)--(-120.659082,35.122412)--(-120.707031,35.157666)--(-120.857373,35.209668)--(-120.884863,35.274951)--(-120.860303,35.365430)--(-120.899609,35.425098)--(-121.022852,35.480762)--(-121.137939,35.607129)--(-121.283838,35.676318)--(-121.343848,35.792236)--(-121.433740,35.863867)--(-121.464990,35.927393)--(-121.664355,36.154053)--(-121.877393,36.331055)--(-121.910156,36.432910)--(-121.918652,36.572363)--(-121.835156,36.657471)--(-121.789990,36.732275)--(-121.794531,36.800977)--(-121.807422,36.851221)--(-121.880664,36.938916)--(-122.164209,36.990967)--(-122.394922,37.207520)--(-122.408447,37.373145)--(-122.499219,37.542627)--(-122.500439,37.652783)--(-122.514209,37.771973)--(-122.445605,37.797998)--(-122.384082,37.788525)--(-122.390283,37.741064)--(-122.369727,37.655859)--(-122.297607,37.591846)--(-122.228662,37.563916)--(-122.166016,37.501660)--(-122.119043,37.482813)--(-122.070508,37.478271)--(-122.096533,37.518213)--(-122.124121,37.543799)--(-122.158057,37.626465)--(-122.222217,37.732031)--(-122.295996,37.790332)--(-122.333447,37.896582)--(-122.365479,37.921191)--(-122.385449,37.960596)--(-122.314258,38.007324)--(-122.217041,38.040625)--(-122.086719,38.049609)--(-121.716846,38.034082)--(-121.638086,38.061279)--(-121.572998,38.052393)--(-121.525342,38.055908)--(-121.625732,38.083936)--(-121.682227,38.074805)--(-121.748633,38.080469)--(-121.880762,38.075000)--(-121.934180,38.086816)--(-121.993115,38.120117)--(-122.031494,38.123535)--(-122.153760,38.065527)--(-122.208301,38.072559)--(-122.337109,38.135889)--(-122.393359,38.144824)--(-122.483887,38.108838)--(-122.494922,37.953564)--(-122.466895,37.838184)--(-122.521338,37.826416)--(-122.584180,37.874072)--(-122.680713,37.902344)--(-122.760400,37.945654)--(-122.872949,38.026074)--(-122.931982,38.055469)--(-122.998779,37.988623)--(-123.001465,38.019287)--(-122.968164,38.097021)--(-122.977588,38.227344)--(-122.876807,38.123340)--(-122.908154,38.196582)--(-122.986523,38.277100)--(-123.046191,38.305078)--(-123.121143,38.449268)--(-123.289746,38.535840)--(-123.424805,38.675635)--(-123.701123,38.907275)--(-123.719531,39.110986)--(-123.820312,39.368408)--(-123.777783,39.514941)--(-123.783496,39.618701)--(-123.832910,39.775488)--(-123.884473,39.860791)--(-124.108496,40.094531)--(-124.324023,40.251953)--(-124.356543,40.371094)--(-124.371680,40.491211)--(-124.324512,40.598096)--(-124.283691,40.710547)--(-124.253906,40.740283)--(-124.242334,40.727881)--(-124.250586,40.703906)--(-124.220020,40.696484)--(-124.208447,40.746094)--(-124.190234,40.771729)--(-124.222510,40.775049)--(-124.219189,40.790723)--(-124.199902,40.822070)--(-124.133105,40.969775)--(-124.140039,41.155908)--(-124.068506,41.384180)--(-124.071924,41.459521)--(-124.117676,41.621729)--(-124.163232,41.718994)--(-124.244629,41.787939)--(-124.208740,41.888574)--(-124.211670,41.984619)--(-124.355273,42.122900)--(-124.410010,42.304346)--(-124.420508,42.381006)--(-124.406152,42.583691)--(-124.443799,42.670215)--(-124.539648,42.812891)--(-124.498584,42.936865)--(-124.454443,43.012354)--(-124.346582,43.341650)--(-124.320605,43.368213)--(-124.275488,43.367383)--(-124.196924,43.423340)--(-124.233154,43.436377)--(-124.287988,43.409717)--(-124.239209,43.540039)--(-124.184375,43.651562)--(-124.148730,43.691748)--(-124.130664,44.055664)--(-124.099170,44.333789)--(-124.047461,44.425488)--(-124.065430,44.520068)--(-124.044531,44.648242)--(-124.059180,44.777734)--(-123.948584,45.400830)--(-123.963086,45.476074)--(-123.929346,45.576953)--(-123.961230,45.842969)--(-123.947119,46.140576)--(-123.975244,46.178320)--(-123.989307,46.219385)--(-123.962939,46.225439)--(-123.911670,46.182178)--(-123.673633,46.182617)--(-123.521631,46.222656)--(-123.466357,46.209424)--(-123.402295,46.154980)--(-123.321582,46.143994)--(-123.220605,46.153613)--(-123.251318,46.167285)--(-123.298682,46.170850)--(-123.404736,46.220996)--(-123.464844,46.271094)--(-123.650342,46.267725)--(-123.688379,46.299854)--(-123.895703,46.267773)--(-123.959766,46.300732)--(-124.072754,46.279443)--(-124.045117,46.372900)--(-124.050195,46.490527)--(-124.044336,46.605078)--(-124.016406,46.521387)--(-123.946143,46.432568)--(-123.912402,46.533350)--(-123.889160,46.660010)--(-123.957715,46.708691)--(-124.071680,46.744775)--(-124.112549,46.862695)--(-123.842871,46.963184)--(-123.986035,46.984473)--(-124.042236,47.029688)--(-124.111719,47.035205)--(-124.116797,47.000342)--(-124.139258,46.954687)--(-124.163574,47.015332)--(-124.170508,47.086670)--(-124.198828,47.208545)--(-124.309277,47.404590)--(-124.376025,47.658643)--(-124.460059,47.784229)--(-124.621094,47.904150)--(-124.663086,47.974121)--(-124.701660,48.151660)--(-124.679980,48.285889)--(-124.709961,48.380371)--(-124.632617,48.375049)--(-124.429053,48.300781)--(-124.175488,48.242432)--(-124.098779,48.200000)--(-123.975781,48.168457)--(-123.294434,48.119531)--(-123.249902,48.124219)--(-123.161865,48.154541)--(-123.124414,48.150928)--(-123.024219,48.081592)--(-122.973877,48.073291)--(-122.908887,48.076904)--(-122.860889,48.090039)--(-122.778613,48.137598)--(-122.767529,48.120020)--(-122.769092,48.075977)--(-122.739746,48.013232)--(-122.679492,47.931787)--(-122.656641,47.881152)--(-122.778418,47.738428)--(-122.801758,47.735352)--(-122.805371,47.783643)--(-122.821387,47.793164)--(-123.050635,47.551953)--(-123.131055,47.437744)--(-123.139062,47.386084)--(-123.136328,47.355811)--(-123.104199,47.348389)--(-123.030908,47.360205)--(-122.922168,47.407666)--(-122.916895,47.417969)--(-123.018213,47.401074)--(-123.066797,47.399658)--(-123.060156,47.453662)--(-123.048633,47.479346)--(-122.982471,47.559375)--(-122.912891,47.607373)--(-122.814063,47.658545)--(-122.757129,47.700537)--(-122.717871,47.762109)--(-122.608154,47.835498)--(-122.587891,47.855957)--(-122.592676,47.916406)--(-122.585742,47.927881)--(-122.532813,47.919727)--(-122.510791,47.815723)--(-122.523926,47.769336)--(-122.618408,47.712793)--(-122.630176,47.692822)--(-122.613623,47.615625)--(-122.628271,47.608154)--(-122.664307,47.617236)--(-122.675488,47.612354)--(-122.585840,47.528418)--(-122.557422,47.463184)--(-122.553564,47.404932)--(-122.577881,47.293164)--(-122.603906,47.274609)--(-122.648633,47.281445)--(-122.707715,47.316406)--(-122.720898,47.305127)--(-122.767773,47.218359)--(-122.783301,47.225977)--(-122.812549,47.328955)--(-122.828467,47.336572)--(-122.919531,47.289648)--(-122.956201,47.244580)--(-122.987646,47.172559)--(-123.027588,47.138916)--(-122.914160,47.131494)--(-122.811963,47.145996)--(-122.729883,47.111816)--(-122.701953,47.110889)--(-122.627051,47.144238)--(-122.604150,47.166992)--(-122.542187,47.275586)--(-122.511084,47.295020)--(-122.464844,47.295801)--(-122.420117,47.312109)--(-122.353809,47.371582)--(-122.351123,47.395215)--(-122.375244,47.528369)--(-122.368359,47.603906)--(-122.380762,47.627832)--(-122.410498,47.652637)--(-122.406787,47.676758)--(-122.383643,47.716455)--(-122.381982,47.752344)--(-122.401807,47.784277)--(-122.392871,47.820557)--(-122.330322,47.898633)--(-122.318457,47.933057)--(-122.241992,48.010742)--(-122.261279,48.042041)--(-122.317480,48.080176)--(-122.352979,48.113818)--(-122.388672,48.166357)--(-122.415820,48.183936)--(-122.424707,48.175928)--(-122.386621,48.089941)--(-122.394775,48.084131)--(-122.494043,48.130469)--(-122.516992,48.159668)--(-122.529150,48.199316)--(-122.520313,48.229102)--(-122.467041,48.258496)--(-122.403369,48.269189)--(-122.408545,48.293896)--(-122.488428,48.374316)--(-122.541650,48.410938)--(-122.582568,48.428662)--(-122.637793,48.433301)--(-122.662500,48.446387)--(-122.668994,48.465234)--(-122.657275,48.489990)--(-122.627979,48.497900)--(-122.542676,48.487988)--(-122.496777,48.505566)--(-122.501074,48.537500)--(-122.514795,48.555176)--(-122.512744,48.669434)--(-122.545117,48.762305)--(-122.562012,48.777979)--(-122.580176,48.779590)--(-122.599414,48.767090)--(-122.653027,48.763867)--(-122.685937,48.794287)--(-122.722461,48.853027)--(-122.788770,48.993018)--(-122.686377,48.993018)--(-122.260010,48.993018)--(-121.833594,48.993018)--(-121.407227,48.993018)--(-120.980859,48.993018)--(-120.554492,48.993018)--(-120.128076,48.993018)--(-119.701709,48.993018)--(-119.275342,48.993066)--(-118.848926,48.993066)--(-118.422559,48.993066)--(-117.996191,48.993066)--(-117.569775,48.993066)--(-117.143408,48.993066)--(-116.717041,48.993066)--(-116.290625,48.993066)--(-115.864258,48.993066)--(-115.437891,48.993066)--(-115.011523,48.993066)--(-114.585107,48.993066)--(-114.158740,48.993066)--(-113.732373,48.993066)--(-113.305957,48.993066)--(-112.879590,48.993066)--(-112.453223,48.993066)--(-112.026807,48.993066)--(-111.600439,48.993066)--(-111.174072,48.993066)--(-110.747656,48.993066)--(-110.321289,48.993066)--(-109.894922,48.993066)--(-109.468555,48.993066)--(-109.042139,48.993115)--(-108.615771,48.993115)--(-108.189404,48.993115)--(-107.762988,48.993115)--(-107.336621,48.993115)--(-106.910254,48.993115)--(-106.483838,48.993115)--(-106.057471,48.993115)--(-105.631104,48.993115)--(-105.204688,48.993115)--(-104.778320,48.993115)--(-104.351953,48.993115)--(-103.925586,48.993115)--(-103.499170,48.993115)--(-103.072803,48.993115)--(-102.646436,48.993115)--(-102.220020,48.993115)--(-101.793652,48.993115)--(-101.367285,48.993115)--(-100.940869,48.993115)--(-100.514502,48.993115)--(-100.088135,48.993115)--(-99.661719,48.993115)--(-99.235352,48.993115)--(-98.808984,48.993164)--(-98.382617,48.993164)--(-97.956201,48.993164)--(-97.529834,48.993164)--(-97.103467,48.993164)--(-96.677051,48.993164)--(-96.250684,48.993164)--(-95.824316,48.993164)--(-95.397900,48.993164)--(-95.162061,48.991748)--(-95.158252,49.203076)--(-95.155273,49.369678)--(-94.939355,49.349414)--(-94.874805,49.319043)--(-94.854346,49.304590)--(-94.860400,49.258594)--(-94.842578,49.119189)--(-94.803467,49.002930)--(-94.712793,48.863428)--(-94.712549,48.862988)--(-94.705078,48.808496)--(-94.675342,48.774414)--(-94.620898,48.742627)--(-94.414160,48.704102)--(-94.055176,48.659033)--(-93.851611,48.607275)--(-93.803564,48.548926)--(-93.707715,48.525439)--(-93.564258,48.536914)--(-93.463623,48.561279)--(-93.377881,48.616553)--(-93.257959,48.628857)--(-93.155225,48.625342)--(-93.051709,48.619873)--(-92.996240,48.611816)--(-92.836719,48.567773)--(-92.732666,48.531836)--(-92.583252,48.465088)--(-92.500586,48.435352)--(-92.460889,48.365869)--(-92.414600,48.276611)--(-92.348438,48.276611)--(-92.298682,48.328906)--(-92.171777,48.338379)--(-92.005176,48.301855)--(-91.858398,48.197559)--(-91.647314,48.104590)--(-91.518311,48.058301)--(-91.387207,48.058545)--(-91.220654,48.104590)--(-91.043457,48.193701)--(-90.916064,48.209131)--(-90.840332,48.200537)--(-90.797314,48.131055)--(-90.744385,48.104590)--(-90.607080,48.112598)--(-90.320117,48.099170)--(-90.091797,48.118115)--(-90.039941,48.078174)--(-89.993652,48.015332)--(-89.901025,47.995459)--(-89.775391,48.015332)--(-89.550586,47.999902)--(-89.455664,47.996240)--(-89.273193,48.019971)--(-89.185645,48.047412)--(-89.062598,48.093799)--(-88.898682,48.155713)--(-88.611768,48.264014)--(-88.378174,48.303076)--(-88.160645,48.225391)--(-87.987451,48.156885)--(-87.920508,48.130371)--(-87.743896,48.060547)--(-87.494238,47.961768)--(-87.208008,47.848486)--(-86.921826,47.735205)--(-86.672168,47.636426)--(-86.495557,47.566602)--(-86.428564,47.540088)--(-86.234473,47.460059)--(-86.040381,47.380029)--(-85.846338,47.300000)--(-85.652246,47.219971)--(-85.458203,47.139941)--(-85.264111,47.059961)--(-85.070068,46.979932)--(-84.875977,46.899902)--(-84.827051,46.766846)--(-84.779395,46.637305)--(-84.665771,46.543262)--(-84.561768,46.457373)--(-84.501563,46.461865)--(-84.440479,46.498145)--(-84.401709,46.515625)--(-84.336719,46.518506)--(-84.192188,46.549561)--(-84.149463,46.542773)--(-84.125195,46.527246)--(-84.123193,46.502930)--(-84.128125,46.483594)--(-84.150488,46.444775)--(-84.115186,46.370801)--(-84.107764,46.288623)--(-84.088379,46.226514)--(-84.029199,46.147021)--(-83.977783,46.084912)--(-83.913037,46.072900)--(-83.763184,46.109082)--(-83.669287,46.122754)--(-83.615967,46.116846)--(-83.524756,46.058691)--(-83.480127,46.023730)--(-83.469482,45.994678)--(-83.592676,45.817139)--(-83.397314,45.729053)--(-83.179297,45.632764)--(-82.919336,45.517969)--(-82.760400,45.447705)--(-82.551074,45.347363)--(-82.515234,45.204395)--(-82.485059,45.083740)--(-82.446582,44.915527)--(-82.407373,44.743945)--(-82.368262,44.572998)--(-82.326807,44.391553)--(-82.281250,44.192236)--(-82.240771,44.015332)--(-82.196582,43.822217)--(-82.137842,43.570898)--(-82.190381,43.474072)--(-82.304785,43.263232)--(-82.408203,43.072656)--(-82.417236,43.017383)--(-82.488330,42.739502)--(-82.545312,42.624707)--(-82.645117,42.558057)--(-82.744189,42.493457)--(-82.867773,42.385205)--(-83.003711,42.331738)--(-83.073145,42.300293)--(-83.109521,42.250684)--(-83.149658,42.141943)--(-83.141943,41.975879)--(-83.029980,41.832959)--(-82.866211,41.753027)--(-82.690039,41.675195)--(-82.439063,41.674854)--(-82.213330,41.778711)--(-81.974170,41.888721)--(-81.760937,41.986816)--(-81.507324,42.103467)--(-81.277637,42.209180)--(-81.028223,42.247168)--(-80.682617,42.299756)--(-80.247559,42.366016)--(-80.035742,42.441455)--(-79.762012,42.538965)--(-79.446240,42.651465)--(-79.173730,42.748535)--(-79.036719,42.802344)--(-78.939258,42.863721)--(-78.915088,42.909131)--(-78.920850,42.935205)--(-78.945996,42.961328)--(-78.980762,42.980615)--(-79.011670,42.997021)--(-79.026172,43.017334)--(-79.029053,43.061768)--(-79.047998,43.087305)--(-79.066064,43.106104)--(-79.059229,43.278076)--(-79.083057,43.331396)--(-79.171875,43.466553)--(-79.002490,43.527148)--(-78.845557,43.583350)--(-78.720410,43.624951)--(-78.458252,43.631494)--(-78.214795,43.630664)--(-77.879248,43.629541)--(-77.596533,43.628613)--(-77.266699,43.627490)--(-77.073340,43.626855)--(-76.819971,43.628809)--(-76.696484,43.784814)--(-76.586133,43.924316)--(-76.464600,44.057617)--(-76.248535,44.214111)--(-76.185791,44.242236)--(-76.151172,44.303955)--(-76.020215,44.362598)--(-75.875928,44.416992)--(-75.819336,44.468018)--(-75.791943,44.497070)--(-75.401270,44.772266)--(-75.179395,44.899365)--(-74.996143,44.970117)--(-74.856641,45.003906)--(-74.762451,44.999072)--(-74.708887,45.003857) ;
\draw[black!30] (-72.509766,40.986035)--(-72.580859,40.921338)--(-72.516602,40.914795)--(-72.461328,40.933789)--(-72.408984,40.972168)--(-72.287451,41.024072)--(-72.183887,41.046777)--(-72.151270,41.051465)--(-72.101904,41.015039)--(-72.003955,41.044287)--(-71.903223,41.060693)--(-72.338965,40.894141)--(-72.428076,40.875391)--(-72.555566,40.825781)--(-72.676074,40.790625)--(-72.762842,40.777832)--(-73.194287,40.654199)--(-73.228516,40.651514)--(-73.265527,40.663574)--(-73.620898,40.599902)--(-73.766748,40.592725)--(-73.899561,40.570508)--(-73.801318,40.621777)--(-73.799170,40.640967)--(-73.822656,40.655957)--(-73.875195,40.651611)--(-73.929004,40.598828)--(-74.014893,40.581201)--(-74.032031,40.638672)--(-74.003369,40.683154)--(-73.964551,40.725342)--(-73.879248,40.791650)--(-73.757227,40.833691)--(-73.695215,40.870020)--(-73.652246,40.838037)--(-73.642822,40.881250)--(-73.609766,40.906201)--(-73.573828,40.919629)--(-73.487402,40.919971)--(-73.440869,40.926758)--(-73.407227,40.941113)--(-73.372705,40.943799)--(-73.278174,40.924219)--(-73.185840,40.929834)--(-73.111279,40.956885)--(-73.033789,40.965967)--(-72.828809,40.972070)--(-72.625098,40.991846)--(-72.543652,41.027002)--(-72.372559,41.125537)--(-72.274121,41.153027)--(-72.427393,41.038525)--(-72.509766,40.986035) ;
\draw[black!30] (-68.187256,44.332471)--(-68.245459,44.312988)--(-68.309277,44.321484)--(-68.307959,44.268701)--(-68.315088,44.249707)--(-68.385791,44.276855)--(-68.411719,44.294336)--(-68.409473,44.364258)--(-68.347021,44.430371)--(-68.299414,44.456494)--(-68.238037,44.438379)--(-68.190918,44.364355)--(-68.187256,44.332471) ;
\draw[black!30] (-74.188135,40.522852)--(-74.235889,40.518701)--(-74.188184,40.614600)--(-74.100488,40.658447)--(-74.068750,40.649316)--(-74.067383,40.615430)--(-74.079688,40.586475)--(-74.138525,40.541846)--(-74.188135,40.522852) ;
\draw[black!30] (-70.509912,41.376318)--(-70.785303,41.327441)--(-70.829199,41.358984)--(-70.760498,41.373584)--(-70.673730,41.448535)--(-70.616016,41.457227)--(-70.525342,41.414795)--(-70.509912,41.376318) ;
\draw[black!30] (-71.241406,41.491943)--(-71.290918,41.464600)--(-71.346240,41.469385)--(-71.318164,41.506299)--(-71.307471,41.560498)--(-71.280176,41.620020)--(-71.264453,41.638232)--(-71.232031,41.654297)--(-71.241406,41.491943) ;
\draw[black!30] (-69.977930,41.265576)--(-70.055078,41.249463)--(-70.233057,41.286328)--(-70.086621,41.317578)--(-70.062695,41.328467)--(-70.043604,41.374414)--(-70.041211,41.397461)--(-69.985596,41.298633)--(-69.977930,41.265576) ;
\draw[black!30] (-75.635693,35.855908)--(-75.650781,35.835596)--(-75.717187,35.946143)--(-75.648877,35.910400)--(-75.636670,35.880664)--(-75.635693,35.855908) ;
\draw[black!30] (-75.544141,35.240088)--(-75.678271,35.212842)--(-75.690088,35.221582)--(-75.536377,35.278613)--(-75.487891,35.479492)--(-75.481250,35.572119)--(-75.504297,35.735400)--(-75.503516,35.769141)--(-75.478516,35.716504)--(-75.456445,35.564160)--(-75.464746,35.448633)--(-75.509326,35.280322)--(-75.544141,35.240088) ;
\draw[black!30] (-75.781934,35.190186)--(-75.963672,35.118848)--(-75.984180,35.123096)--(-75.864941,35.174121)--(-75.781934,35.190186) ;
\draw[black!30] (-76.503662,34.642969)--(-76.528564,34.631494)--(-76.437012,34.756348)--(-76.256201,34.914697)--(-76.207373,34.938916)--(-76.357715,34.803662)--(-76.503662,34.642969) ;
\draw[black!30] (-82.037207,26.453613)--(-82.072852,26.427539)--(-82.144971,26.446680)--(-82.184375,26.480957)--(-82.201367,26.548047)--(-82.138574,26.477002)--(-82.116064,26.460938)--(-82.037207,26.453613) ;
\draw[black!30] (-82.083789,26.552344)--(-82.085205,26.493604)--(-82.135596,26.591992)--(-82.169141,26.700732)--(-82.121143,26.665527)--(-82.083789,26.552344) ;
\draw[black!30] (-80.381836,25.142285)--(-80.580566,24.954248)--(-80.558545,25.001318)--(-80.481055,25.101953)--(-80.456006,25.149316)--(-80.403662,25.179346)--(-80.354932,25.233643)--(-80.351270,25.296973)--(-80.280469,25.341260)--(-80.257080,25.347607)--(-80.381836,25.142285) ;
\draw[black!30] (-91.793701,29.500732)--(-91.830859,29.486475)--(-91.996240,29.573096)--(-92.006641,29.610303)--(-91.925049,29.643945)--(-91.875244,29.640967)--(-91.796484,29.596973)--(-91.767676,29.584717)--(-91.754297,29.566895)--(-91.761914,29.539014)--(-91.793701,29.500732) ;
\draw[black!30] (-97.014355,27.901611)--(-97.036035,27.899170)--(-96.987646,27.981055)--(-96.978662,28.013867)--(-96.899316,28.117480)--(-96.857422,28.132910)--(-96.839746,28.088818)--(-96.921338,28.016016)--(-97.014355,27.901611) ;
\draw[black!30] (-96.764404,28.152588)--(-96.801123,28.148438)--(-96.755615,28.202441)--(-96.681641,28.229688)--(-96.519336,28.333447)--(-96.453125,28.340576)--(-96.418652,28.376318)--(-96.403564,28.381592)--(-96.413330,28.337793)--(-96.543896,28.275586)--(-96.764404,28.152588) ;
\draw[black!30] (-97.353613,27.300049)--(-97.384814,27.242529)--(-97.376221,27.328271)--(-97.295020,27.523096)--(-97.130029,27.779150)--(-97.060547,27.822021)--(-97.250879,27.541211)--(-97.353613,27.300049) ;
\draw[black!30] (-95.039697,29.145898)--(-95.089648,29.136328)--(-94.871680,29.290137)--(-94.825977,29.341309)--(-94.767627,29.339063)--(-94.864941,29.252881)--(-95.039697,29.145898) ;
\draw[black!30] (-97.170703,26.159375)--(-97.184521,26.112939)--(-97.267334,26.329785)--(-97.402100,26.820508)--(-97.407178,27.100195)--(-97.385986,27.196484)--(-97.351221,26.801465)--(-97.202246,26.299805)--(-97.170703,26.159375) ;
\draw[black!30] (-120.306592,34.024854)--(-120.359717,34.022266)--(-120.441553,34.032910)--(-120.412939,34.056299)--(-120.367725,34.073291)--(-120.353320,34.060596)--(-120.306592,34.024854) ;
\draw[black!30] (-119.438037,33.217188)--(-119.482520,33.215332)--(-119.543652,33.224609)--(-119.575195,33.278320)--(-119.525146,33.282031)--(-119.478809,33.274609)--(-119.442041,33.232422)--(-119.438037,33.217188) ;
\draw[black!30] (-118.350391,32.827588)--(-118.408594,32.818506)--(-118.473193,32.838916)--(-118.528906,32.935596)--(-118.590186,33.011182)--(-118.557080,33.032666)--(-118.507471,32.959912)--(-118.383203,32.849463)--(-118.350391,32.827588) ;
\draw[black!30] (-120.043555,33.918848)--(-120.113916,33.904883)--(-120.167139,33.918066)--(-120.251904,34.013867)--(-120.071826,34.026514)--(-119.994385,33.984912)--(-119.983936,33.973340)--(-120.043555,33.918848) ;
\draw[black!30] (-119.882373,34.079687)--(-119.678857,34.028467)--(-119.569141,34.052979)--(-119.549268,34.028174)--(-119.562207,34.006592)--(-119.809570,33.967773)--(-119.885498,33.994922)--(-119.892432,34.032178)--(-119.918066,34.067822)--(-119.882373,34.079687) ;
\draw[black!30] (-118.347949,33.385742)--(-118.297461,33.312109)--(-118.370215,33.321240)--(-118.446289,33.317090)--(-118.469336,33.357129)--(-118.492041,33.412793)--(-118.507324,33.427002)--(-118.559424,33.431982)--(-118.563330,33.437061)--(-118.569434,33.464160)--(-118.554834,33.477100)--(-118.391699,33.415088)--(-118.347949,33.385742) ;
\draw[black!30] (-122.782129,48.672705)--(-122.768848,48.650977)--(-122.808984,48.629834)--(-122.837598,48.626562)--(-122.883105,48.660645)--(-122.903027,48.664697)--(-122.887012,48.612305)--(-122.892529,48.594482)--(-122.985645,48.626709)--(-123.002832,48.652197)--(-122.976660,48.679150)--(-122.918018,48.706982)--(-122.897705,48.710352)--(-122.782129,48.672705) ;
\draw[black!30] (-123.013135,48.500879)--(-122.986768,48.468018)--(-123.094434,48.489063)--(-123.139941,48.507959)--(-123.153418,48.526318)--(-123.169580,48.586719)--(-123.162158,48.606396)--(-123.114160,48.613281)--(-123.024170,48.538477)--(-123.013135,48.500879) ;
\draw[black!30] (-122.572754,48.156641)--(-122.523828,48.025439)--(-122.502832,48.080078)--(-122.366748,47.985449)--(-122.366602,47.938818)--(-122.383154,47.923193)--(-122.411426,47.917725)--(-122.437598,47.931348)--(-122.461621,47.964014)--(-122.492285,47.981299)--(-122.557520,47.992480)--(-122.591357,48.029639)--(-122.603174,48.055029)--(-122.606299,48.128564)--(-122.622656,48.151416)--(-122.657275,48.156494)--(-122.690381,48.173877)--(-122.741504,48.225293)--(-122.748730,48.239014)--(-122.724512,48.280908)--(-122.668994,48.351025)--(-122.628613,48.384229)--(-122.603516,48.380615)--(-122.572461,48.359570)--(-122.535547,48.321191)--(-122.542432,48.293994)--(-122.692139,48.241064)--(-122.697021,48.228662)--(-122.624414,48.213770)--(-122.597607,48.200439)--(-122.572754,48.156641) ;
\draw[black!30] (-71.365332,41.485254)--(-71.393066,41.466748)--(-71.403418,41.515039)--(-71.383984,41.570557)--(-71.364307,41.571826)--(-71.354492,41.542285)--(-71.365332,41.485254) ;
\draw[black!30] (-74.133203,39.680762)--(-74.250488,39.529395)--(-74.253174,39.558496)--(-74.106738,39.746436)--(-74.133203,39.680762) ;
\draw[black!30] (-75.333057,37.888281)--(-75.378516,37.872070)--(-75.225977,38.072314)--(-75.137402,38.240088)--(-75.097900,38.298096)--(-75.136230,38.180518)--(-75.203223,38.072412)--(-75.333057,37.888281) ;
\draw[black!30] (-76.546240,34.654883)--(-76.568506,34.652539)--(-76.607812,34.663574)--(-76.661963,34.684668)--(-76.673926,34.700146)--(-76.622266,34.694531)--(-76.546240,34.654883) ;
\draw[black!30] (-81.334814,24.650488)--(-81.364795,24.629932)--(-81.379053,24.636279)--(-81.379053,24.666260)--(-81.421680,24.732617)--(-81.420068,24.750000)--(-81.322314,24.685059)--(-81.319824,24.667627)--(-81.334814,24.650488) ;
\draw[black!30] (-80.829395,24.803662)--(-80.848340,24.803662)--(-80.838867,24.817871)--(-80.799414,24.846289)--(-80.785205,24.835254)--(-80.786768,24.821045)--(-80.829395,24.803662) ;
\draw[black!30] (-80.638281,24.903174)--(-80.665137,24.898438)--(-80.625684,24.941113)--(-80.614600,24.937939)--(-80.638281,24.903174) ;
\draw[black!30] (-81.044189,24.716797)--(-81.089990,24.693115)--(-81.137354,24.710498)--(-81.085254,24.734180)--(-80.930469,24.759473)--(-80.988916,24.727881)--(-81.044189,24.716797) ;
\draw[black!30] (-81.418994,30.971436)--(-81.463477,30.727783)--(-81.482715,30.814062)--(-81.484619,30.897852)--(-81.450928,30.947412)--(-81.418994,30.971436) ;
\draw[black!30] (-81.566699,24.599902)--(-81.631494,24.590039)--(-81.579248,24.629395)--(-81.562305,24.689160)--(-81.531641,24.642480)--(-81.532227,24.614160)--(-81.566699,24.599902) ;
\draw[black!30] (-80.186768,27.278418)--(-80.170508,27.204785)--(-80.262451,27.375586)--(-80.376074,27.643408)--(-80.436914,27.850537)--(-80.395752,27.794531)--(-80.355518,27.678613)--(-80.186768,27.278418) ;
\draw[black!30] (-81.783838,24.544580)--(-81.809229,24.542334)--(-81.811426,24.557813)--(-81.767676,24.576709)--(-81.738672,24.575439)--(-81.739746,24.554492)--(-81.783838,24.544580) ;
\draw[black!30] (-88.889307,29.712598)--(-88.943604,29.660254)--(-88.941113,29.680225)--(-88.901172,29.732617)--(-88.872656,29.752979)--(-88.889307,29.712598) ;
\draw[black!30] (-88.558105,30.215918)--(-88.570654,30.204785)--(-88.659229,30.225586)--(-88.713086,30.244922)--(-88.722852,30.264258)--(-88.573975,30.229150)--(-88.558105,30.215918) ;
\draw[black!30] (-88.071338,30.252344)--(-88.159326,30.230908)--(-88.289746,30.232910)--(-88.316260,30.240430)--(-88.263916,30.254736)--(-88.109375,30.273730)--(-88.071338,30.252344) ;
\draw[black!30] (-89.223975,30.084082)--(-89.220459,30.037598)--(-89.269434,30.060742)--(-89.341992,30.062842)--(-89.310059,30.078711)--(-89.287646,30.094189)--(-89.276465,30.110840)--(-89.184668,30.168652)--(-89.210693,30.126221)--(-89.223975,30.084082) ;
\draw[black!30] (-88.827441,29.807715)--(-88.855664,29.775879)--(-88.827979,29.928369)--(-88.866895,30.056738)--(-88.825879,30.000391)--(-88.812598,29.933350)--(-88.827441,29.807715) ;
\draw[black!30] (-84.907910,29.642627)--(-85.008252,29.606641)--(-85.116748,29.632812)--(-85.049316,29.637793)--(-85.000537,29.627197)--(-84.877002,29.678662)--(-84.812207,29.717627)--(-84.737158,29.732422)--(-84.907910,29.642627) ;
\draw[black!30] (-122.853076,47.204736)--(-122.862598,47.185059)--(-122.876758,47.186133)--(-122.907959,47.226123)--(-122.911914,47.254346)--(-122.885107,47.274707)--(-122.849170,47.216309)--(-122.853076,47.204736) ;
\draw[black!30] (-122.394141,47.395264)--(-122.398730,47.372510)--(-122.437109,47.354785)--(-122.456982,47.359326)--(-122.458203,47.386133)--(-122.468555,47.390234)--(-122.509912,47.358008)--(-122.506836,47.421680)--(-122.486475,47.488770)--(-122.468604,47.489990)--(-122.442090,47.446143)--(-122.394141,47.395264) ;
\draw[black!30] (-122.497266,47.594580)--(-122.502637,47.575439)--(-122.557812,47.598291)--(-122.575928,47.619482)--(-122.573730,47.666846)--(-122.560107,47.697754)--(-122.549756,47.703955)--(-122.517236,47.690576)--(-122.507861,47.682666)--(-122.497266,47.594580) ;
\draw[black!30] (-122.820898,48.431348)--(-122.836572,48.421533)--(-122.890039,48.434668)--(-122.921631,48.456934)--(-122.932275,48.484766)--(-122.912207,48.537988)--(-122.885498,48.551611)--(-122.868896,48.548633)--(-122.861914,48.501855)--(-122.814600,48.452344)--(-122.820898,48.431348) ;
\draw[black!30] (-68.623193,44.196045)--(-68.661182,44.176270)--(-68.701709,44.182666)--(-68.703027,44.231982)--(-68.690771,44.248730)--(-68.676758,44.256201)--(-68.655957,44.242334)--(-68.623193,44.196045) ;


==> diversity_figure.tex <==

\begin{figure*}

%\newlength{\figwidth}
\setlength{\figwidth}{3.9cm}
%\newlength{\figheight}
\setlength{\figheight}{3.3cm}
\setlength{\tabcolsep}{0pt}

\begin{tabular}{rrrrr}

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {$\diver{S}$},
    width = \figwidth,
    height = \figheight,
    title = {Adult (S)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 0.8,
    ymax = 7,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ytick = {1, 3, 5, 7},
    legend columns = 1,
    legend style = {row sep=-2pt, inner sep=0pt},
    legend entries = {\labflow, \labilp, \labgrd, \labmmd}
    ]

\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/div_Adults_C2.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/div_Adults_C2.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/div_Adults_C2.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/div_Adults_C2.csv};

\pgfplotsextra{\yafdrawaxis{5}{50}{1}{7}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {$\diver{S}$},
    width = \figwidth,
    height = \figheight,
    title = {Adult (R)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 0,
    %ymax = 1,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/div_Adults_C5.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/div_Adults_C5.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/div_Adults_C5.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/div_Adults_C5.csv};

\pgfplotsextra{\yafdrawaxis{5}{50}{0}{4.4}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {$\diver{S}$},
    width = \figwidth,
    height = \figheight,
    title = {Adult (S+R)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 0,
    ymax = 3,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/div_Adults_C10.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/div_Adults_C10.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/div_Adults_C10.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/div_Adults_C10.csv};

\pgfplotsextra{\yafdrawaxis{10}{50}{0}{3}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {$\diver{S}$},
    width = \figwidth,
    height = \figheight,
    title = {Celeb (S)},
    %xmin = 0.1,
    %xmax = 0.9,
    %ymin = 0,
    %ymax = 1,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/div_CelabA_C2.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/div_CelabA_C2.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/div_CelabA_C2.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/div_CelabA_C2.csv};

\pgfplotsextra{\yafdrawaxis{5}{50}{920}{2700}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {$\diver{S}$},
    width = \figwidth,
    height = \figheight,
    title = {Celeb (A)},
    %xmin = 0.1,
    %xmax = 0.9,
    %ymin = 0,
    %ymax = 1,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/div_CelabA_C2b.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/div_CelabA_C2b.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/div_CelabA_C2b.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/div_CelabA_C2b.csv};

\pgfplotsextra{\yafdrawaxis{5}{50}{880}{2600}}
\end{axis}
\end{tikzpicture} \\

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {$\diver{S}$},
    width = \figwidth,
    height = \figheight,
    title = {Celab (S+A)},
    %xmin = 10,
    %xmax = 0.9,
    %ymin = 0,
    %ymax = 1,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/div_CelabA_C4.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/div_CelabA_C4.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/div_CelabA_C4.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/div_CelabA_C4.csv};

\pgfplotsextra{\yafdrawaxis{5}{50}{777}{2600}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {$\diver{S}$},
    width = \figwidth,
    height = \figheight,
    title = {Census (S)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 4,
    ymax = 15,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/div_Census_C2.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/div_Census_C2.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/div_Census_C2.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/div_Census_C2.csv};

\pgfplotsextra{\yafdrawaxis{5}{50}{4}{15}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {$\diver{S}$},
    width = \figwidth,
    height = \figheight,
    title = {Census (A)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 0,
    ymax = 12,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/div_Census_C7.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/div_Census_C7.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/div_Census_C7.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/div_Census_C7.csv};

\pgfplotsextra{\yafdrawaxis{10}{50}{0}{12}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {$\diver{S}$},
    width = \figwidth,
    height = \figheight,
    title = {Census (S+A)},
    xmin = 15,
    %xmax = 0.9,
    ymin = 0,
    ymax = 10,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {15, 32, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/div_Census_C14.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/div_Census_C14.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/div_Census_C14.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/div_Census_C14.csv};

\pgfplotsextra{\yafdrawaxis{15}{50}{0}{10}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {$\diver{S}$},
    width = \figwidth,
    height = \figheight,
    title = {Twitter (S)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 15,
    ymax = 30,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/div_Twitter_C3.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/div_Twitter_C3.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/div_Twitter_C3.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/div_Twitter_C3.csv};

\pgfplotsextra{\yafdrawaxis{5}{50}{15}{30}}
\end{axis}
\end{tikzpicture}

\end{tabular}

\caption{Diversity scores of the solutions of different algorithms versus the solution size $k$ on a sample of $n=1000$.\label{fig:divsmall}}

\end{figure*}


==> nuclear.tex <==
\begin{tikzpicture}[scale=0.13]
\input{states}
\input{coast}
\tikzstyle{marker} = [fill=black!40, circle, inner sep=1pt]

\draw (-93.23138889, 35.31027778) node[marker] {};
\draw (-80.43055556, 40.62333333) node[marker] {};
\draw (-88.22916667, 41.24361111) node[marker] {};
\draw (-87.11861111, 34.70388889) node[marker] {};
\draw (-78.01027778, 33.95833333) node[marker] {};
\draw (-89.28194444, 42.07416667) node[marker] {};
\draw (-91.78, 38.76166667) node[marker] {};
\draw (-76.44222222, 38.43194444) node[marker] {};
\draw (-81.07, 35.05166667) node[marker] {};
\draw (-88.835, 40.17222222) node[marker] {};
\draw (-119.3338889, 46.47111111) node[marker] {};
\draw (-97.785, 32.29833333) node[marker] {};
\draw (-95.64138889, 40.36194444) node[marker] {};
\draw (-83.08638889, 41.59666667) node[marker] {};
\draw (-120.8561111, 35.21083333) node[marker] {};
\draw (-86.56583333, 41.97527778) node[marker] {};
\draw (-88.26805556, 41.38972222) node[marker] {};
\draw (-82.34388889, 31.93416667) node[marker] {};
\draw (-83.2575, 41.96277778) node[marker] {};
\draw (-77.31, 43.27777778) node[marker] {};
\draw (-91.04833333, 32.00666667) node[marker] {};
\draw (-80.15833333, 34.40277778) node[marker] {};
\draw (-75.53805556, 39.46777778) node[marker] {};
\draw (-76.38583333, 43.51777778) node[marker] {};
\draw (-85.11166667, 31.22305556) node[marker] {};
\draw (-88.66916667, 41.24555556) node[marker] {};
\draw (-75.58722222, 40.22666667) node[marker] {};
\draw (-80.94833333, 35.4325) node[marker] {};
\draw (-72.16861111, 41.31194444) node[marker] {};
\draw (-93.84916667, 45.33361111) node[marker] {};
\draw (-76.40694444, 43.52083333) node[marker] {};
\draw (-77.78944444, 38.06055556) node[marker] {};
\draw (-82.89805556, 34.79388889) node[marker] {};
\draw (-112.865, 33.38916667) node[marker] {};
\draw (-76.26805556, 39.75833333) node[marker] {};
\draw (-81.14333333, 41.80083333) node[marker] {};
\draw (-87.53666667, 44.28111111) node[marker] {};
\draw (-92.63305556, 44.62166667) node[marker] {};
\draw (-90.31, 41.72638889) node[marker] {};
\draw (-91.33333333, 30.75111111) node[marker] {};
\draw (-80.24638889, 27.34861111) node[marker] {};
\draw (-75.53555556, 39.46277778) node[marker] {};
\draw (-70.85083333, 42.89888889) node[marker] {};
\draw (-85.09166667, 35.22638889) node[marker] {};
\draw (-78.95083333, 35.63333333) node[marker] {};
\draw (-96.04888889, 28.79555556) node[marker] {};
\draw (-76.69777778, 37.16555556) node[marker] {};
\draw (-76.14888889, 41.08888889) node[marker] {};
\draw (-80.33055556, 25.43416667) node[marker] {};
\draw (-81.31472222, 34.29861111) node[marker] {};
\draw (-81.76583333, 33.14305556) node[marker] {};
\draw (-90.47111111, 29.99527778) node[marker] {};
\draw (-84.78944444, 35.60277778) node[marker] {};
\draw (-95.68888889, 38.23888889) node[marker] {};

\tikzstyle{mark2} = [fill=yafcolor2, circle, inner sep=1pt]
\tikzstyle{label} = [anchor=west, font=\small, inner sep=2pt, inner ysep=-1pt]


\tikzstyle{mark2} = [fill=yafcolor2, circle, inner sep=1pt]
\tikzstyle{label} = [anchor=west, font=\small, inner sep=2pt, inner ysep=-1pt]

\iffalse
\draw (-120.8561111, 35.21083333) node[mark2] {};
\draw (-70.85083333, 42.89888889) node[mark2] {};
\draw (-96.04888889, 28.79555556) node[mark2] {};
\draw (-87.53666667, 44.28111111) node[mark2] {};
\draw (-80.33055556, 25.43416667) node[mark2] {};
\draw (-119.3338889, 46.47111111) node[mark2] {};
\draw (-78.95083333, 35.63333333) node[mark2] {};
\draw (-95.68888889, 38.23888889) node[mark2] {};
\draw (-87.11861111, 34.70388889) node[mark2] {};
\draw (-112.865, 33.38916667) node[mark2] {};
\draw (-81.14333333, 41.80083333) node[mark2] {};
\draw (-93.84916667, 45.33361111) node[mark2] {};
\draw (-90.47111111, 29.99527778) node[mark2] {};
\draw (-75.58722222, 40.22666667) node[mark2] {};
\draw (-82.34388889, 31.93416667) node[mark2] {};
\draw (-88.835, 40.17222222) node[mark2] {};
\draw (-93.23138889, 35.31027778) node[mark2] {};
\draw (-77.31, 43.27777778) node[mark2] {};
\draw (-91.78, 38.76166667) node[mark2] {};
\draw (-86.56583333, 41.97527778) node[mark2] {};
\fi

\draw (-120.8561111, 35.21083333) node[mark2] {} node[label] {Diablo Canyon};
\draw (-70.85083333, 42.89888889) node[mark2] {} node[label] {Seabrook};
\draw (-96.04888889, 28.79555556) node[mark2] {} node[label, anchor=north west] {South Texas};
\draw (-87.53666667, 44.28111111) node[mark2] {} node[label, anchor = south west] {Point Beach};
\draw (-80.33055556, 25.43416667) node[mark2] {} node[label] {Turkey Point};
\draw (-119.3338889, 46.47111111) node[mark2] {} node[label] {Columbia};
\draw (-78.95083333, 35.63333333) node[mark2] {} node[label] {Shearon Harris};
\draw (-95.68888889, 38.23888889) node[mark2] {} node[label, anchor=east] {Wolf Creek};
\draw (-87.11861111, 34.70388889) node[mark2] {} node[label, anchor=north east] {Browns Ferry};
\draw (-112.865, 33.38916667) node[mark2] {} node[label] {Palo Verde};
\draw (-81.14333333, 41.80083333) node[mark2] {} node[label] {Perry};
\draw (-93.84916667, 45.33361111) node[mark2] {} node[label, anchor=south east] {Monticello};
\draw (-90.47111111, 29.99527778) node[mark2] {} node[label] {Waterford};
\draw (-75.58722222, 40.22666667) node[mark2] {} node[label] {Limerick};
\draw (-82.34388889, 31.93416667) node[mark2] {} node[label] {Edwin I. Hatch};
\draw (-88.835, 40.17222222) node[mark2] {} node[label] {Clinton};
\draw (-93.23138889, 35.31027778) node[mark2] {} node[label, anchor=south west] {ANO};
\draw (-77.31, 43.27777778) node[mark2] {} node[label] {Ginna};
\draw (-91.78, 38.76166667) node[mark2] {} node[label, anchor=north west] {Callaway};
\draw (-86.56583333, 41.97527778) node[mark2] {} node[label, anchor=south east   ] {Donald C. Cook};

\end{tikzpicture}

\iffalse
\begin{tikzpicture}[scale=0.13]
\input{states}
\input{coast}
\tikzstyle{mark2} = [fill=yafcolor2, circle, inner sep=1pt]
\tikzstyle{label} = [anchor=west, font=\small, inner sep=2pt, inner ysep=-1pt]

\draw (-120.8561111, 35.21083333) node[mark2] {} node[label] {Diablo Canyon};
\draw (-70.85083333, 42.89888889) node[mark2] {} node[label] {Seabrook};
\draw (-96.04888889, 28.79555556) node[mark2] {} node[label, anchor=north west] {South Texas};
\draw (-87.53666667, 44.28111111) node[mark2] {} node[label] {Point Beach};
\draw (-80.33055556, 25.43416667) node[mark2] {} node[label] {Turkey Point};
\draw (-119.3338889, 46.47111111) node[mark2] {} node[label] {Columbia};
\draw (-78.95083333, 35.63333333) node[mark2] {} node[label] {Shearon Harris};
\draw (-95.68888889, 38.23888889) node[mark2] {} node[label, anchor=north west] {Wolf Creek};
\draw (-87.11861111, 34.70388889) node[mark2] {} node[label, anchor=north west] {Browns Ferry};
\draw (-112.865, 33.38916667) node[mark2] {} node[label] {Palo Verde};
\draw (-81.14333333, 41.80083333) node[mark2] {} node[label] {Perry};
\draw (-93.84916667, 45.33361111) node[mark2] {} node[label, , anchor=south west] {Monticello};
\draw (-90.47111111, 29.99527778) node[mark2] {} node[label] {Waterford};
\draw (-75.58722222, 40.22666667) node[mark2] {} node[label] {Limerick};
\draw (-82.34388889, 31.93416667) node[mark2] {} node[label] {Edwin I. Hatch};
\draw (-88.835, 40.17222222) node[mark2] {} node[label] {Clinton};
\draw (-93.23138889, 35.31027778) node[mark2] {} node[label] {ANO};
\draw (-77.31, 43.27777778) node[mark2] {} node[label] {Ginna};
\draw (-91.78, 38.76166667) node[mark2] {} node[label] {Callaway};
\draw (-86.56583333, 41.97527778) node[mark2] {} node[label, anchor=east   ] {Donald C. Cook};


\end{tikzpicture}
\fi

==> states.tex <==
\fill[yafcolor4!10, draw=yafcolor4!15] (-87.489511,30.377683)--(-87.513252,30.368125)--(-87.622269,30.264765)--(-88.005934,30.230916)--(-87.985016,30.254383)--(-87.903981,30.259085)--(-87.790294,30.291792)--(-87.813289,30.346877)--(-87.857113,30.407390)--(-87.897631,30.414135)--(-87.924284,30.449643)--(-87.922998,30.561550)--(-87.948871,30.626919)--(-88.011317,30.694177)--(-88.032422,30.681224)--(-88.078367,30.566197)--(-88.116555,30.415322)--(-88.135441,30.366598)--(-88.249215,30.363181)--(-88.349927,30.373464)--(-88.399585,30.370805)--(-88.412758,30.576579)--(-88.423261,30.764303)--(-88.433742,30.952015)--(-88.444234,31.139706)--(-88.454726,31.327385)--(-88.465217,31.515108)--(-88.475709,31.702821)--(-88.486190,31.890511)--(-88.461779,32.075246)--(-88.437367,32.259970)--(-88.412977,32.444684)--(-88.388555,32.629430)--(-88.364132,32.814176)--(-88.339743,32.998889)--(-88.315331,33.183613)--(-88.290908,33.368348)--(-88.266519,33.553094)--(-88.242096,33.737807)--(-88.217684,33.922532)--(-88.193295,34.107278)--(-88.168883,34.292013)--(-88.144461,34.476737)--(-88.120060,34.661450)--(-88.095648,34.846196)--(-88.089474,34.893064)--(-88.088211,34.909082)--(-88.084772,34.933109)--(-88.173267,34.999005)--(-88.190790,35.012046)--(-88.203139,35.024197)--(-88.190427,35.024999)--(-88.029994,35.023494)--(-87.869594,35.021966)--(-87.709160,35.020450)--(-87.548738,35.018945)--(-87.388305,35.017451)--(-87.227871,35.015946)--(-87.067449,35.014452)--(-86.907015,35.012925)--(-86.746582,35.011409)--(-86.586160,35.009903)--(-86.425726,35.008409)--(-86.265293,35.006904)--(-86.104871,35.005410)--(-85.944437,35.003861)--(-85.784037,35.002356)--(-85.623604,35.000862)--(-85.597170,34.873069)--(-85.570770,34.745265)--(-85.544359,34.617472)--(-85.517948,34.489679)--(-85.491548,34.361930)--(-85.465115,34.234137)--(-85.438682,34.106344)--(-85.412271,33.978551)--(-85.385870,33.850747)--(-85.359459,33.722954)--(-85.333059,33.595161)--(-85.306626,33.467390)--(-85.280193,33.339619)--(-85.253782,33.211826)--(-85.227382,33.084022)--(-85.200971,32.956229)--(-85.176317,32.898221)--(-85.156531,32.804277)--(-85.015038,32.526158)--(-84.973905,32.409286)--(-84.985968,32.360946)--(-84.968500,32.319813)--(-84.921533,32.285887)--(-84.929696,32.246556)--(-84.992977,32.201831)--(-85.034627,32.147372)--(-85.064564,32.051043)--(-85.064410,32.050527)--(-85.124132,31.880536)--(-85.124824,31.776770)--(-85.067201,31.635387)--(-85.067047,31.635178)--(-85.054885,31.572677)--(-85.092601,31.295711)--(-85.067443,31.117579)--(-85.007282,31.001673)--(-85.330005,31.001102)--(-85.653399,31.001058)--(-85.976792,31.001003)--(-86.300175,31.000948)--(-86.623568,31.000893)--(-86.946940,31.000849)--(-87.270300,31.000794)--(-87.593694,31.000739)--(-87.607438,30.929328)--(-87.601055,30.860598)--(-87.566195,30.795636)--(-87.421659,30.671589)--(-87.408278,30.641465)--(-87.433810,30.545938)--(-87.429382,30.477856)--(-87.444807,30.442557)--(-87.480106,30.411707)--(-87.489511,30.377683) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-88.071336,30.252340)--(-88.159314,30.230916)--(-88.289722,30.232938)--(-88.316254,30.240453)--(-88.263937,30.254713)--(-88.109370,30.273730)--(-88.071336,30.252340) ;
\fill[yafcolor8!10, draw=yafcolor8!15] (-89.704772,36.001573)--(-89.709320,35.983050)--(-89.689171,35.943599)--(-89.688908,35.920956)--(-89.703772,35.906904)--(-89.738214,35.898741)--(-89.763593,35.888766)--(-89.768932,35.872100)--(-89.769943,35.864299)--(-89.768108,35.845249)--(-89.763593,35.828044)--(-89.779655,35.805742)--(-89.894561,35.750503)--(-89.943505,35.679136)--(-89.926520,35.591652)--(-89.967345,35.503310)--(-90.066024,35.414112)--(-90.107882,35.314203)--(-90.092919,35.203592)--(-90.142270,35.114296)--(-90.255956,35.046389)--(-90.293760,35.004476)--(-90.293705,35.001114)--(-90.293419,34.970067)--(-90.282104,34.945304)--(-90.319940,34.899161)--(-90.415950,34.851623)--(-90.467575,34.805261)--(-90.474760,34.760052)--(-90.497216,34.738091)--(-90.539250,34.728170)--(-90.563848,34.661164)--(-90.584008,34.503708)--(-90.635424,34.413873)--(-90.718107,34.391703)--(-90.762338,34.356426)--(-90.768117,34.308108)--(-90.817215,34.252220)--(-90.909720,34.188763)--(-90.940251,34.128558)--(-90.908786,34.071561)--(-90.914729,34.048622)--(-90.943107,34.029681)--(-91.043148,34.002864)--(-91.060353,33.989296)--(-91.070175,33.974200)--(-91.050070,33.945163)--(-91.038183,33.901394)--(-91.052707,33.827599)--(-91.077151,33.796694)--(-91.100299,33.767449)--(-91.184125,33.715670)--(-91.207482,33.675669)--(-91.170370,33.647456)--(-91.172721,33.616683)--(-91.214579,33.583406)--(-91.202714,33.546975)--(-91.192958,33.522530)--(-91.154330,33.500206)--(-91.141015,33.438507)--(-91.168459,33.359460)--(-91.163339,33.294454)--(-91.117306,33.240819)--(-91.106781,33.217923)--(-91.152858,33.040571)--(-91.149958,33.015918)--(-91.346173,33.015193)--(-91.525855,33.014984)--(-91.705536,33.014786)--(-91.885207,33.014544)--(-92.064899,33.014314)--(-92.244569,33.014105)--(-92.424251,33.013907)--(-92.603927,33.013699)--(-92.783608,33.013490)--(-92.963284,33.013281)--(-93.142965,33.013072)--(-93.322619,33.012842)--(-93.502273,33.012611)--(-93.681949,33.012402)--(-93.861631,33.012193)--(-94.041307,33.011996)--(-94.042806,33.147589)--(-94.044306,33.283215)--(-94.045805,33.418841)--(-94.047327,33.554435)--(-94.098798,33.577330)--(-94.191534,33.589009)--(-94.238456,33.581208)--(-94.294679,33.587460)--(-94.332560,33.565036)--(-94.357674,33.560972)--(-94.377955,33.566113)--(-94.390122,33.585603)--(-94.432008,33.599731)--(-94.484149,33.648434)--(-94.481331,33.757110)--(-94.478540,33.865787)--(-94.475728,33.974464)--(-94.472910,34.083141)--(-94.470092,34.191817)--(-94.467279,34.300494)--(-94.464461,34.409171)--(-94.461643,34.517837)--(-94.458831,34.626514)--(-94.456013,34.735190)--(-94.453195,34.843867)--(-94.450377,34.952544)--(-94.447564,35.061221)--(-94.444746,35.169897)--(-94.441956,35.278574)--(-94.439138,35.387251)--(-94.461539,35.526459)--(-94.483968,35.665655)--(-94.506369,35.804841)--(-94.528770,35.944060)--(-94.551177,36.083279)--(-94.573578,36.222465)--(-94.595979,36.361661)--(-94.618380,36.500869)--(-94.339871,36.500869)--(-94.061357,36.500869)--(-93.782848,36.500869)--(-93.504339,36.500869)--(-93.225830,36.500869)--(-92.947321,36.500869)--(-92.668806,36.500869)--(-92.390298,36.500869)--(-92.111789,36.500869)--(-91.833285,36.500869)--(-91.554760,36.500869)--(-91.276256,36.500869)--(-90.997753,36.500869)--(-90.719239,36.500869)--(-90.440746,36.500869)--(-90.162243,36.500869)--(-90.118078,36.422537)--(-90.074473,36.371835)--(-90.067057,36.334272)--(-90.075659,36.296721)--(-90.149279,36.215928)--(-90.216164,36.178409)--(-90.252550,36.137738)--(-90.303043,36.099374)--(-90.381068,35.992740)--(-90.216790,35.994938)--(-90.052489,35.997135)--(-89.888178,35.999332)--(-89.704772,36.001573) ;
\fill[yafcolor7!10, draw=yafcolor7!15] (-109.047807,31.327879)--(-109.274774,31.327473)--(-109.628215,31.326825)--(-109.981651,31.326155)--(-110.335092,31.325528)--(-110.688533,31.324858)--(-111.041974,31.324210)--(-111.516210,31.472240)--(-111.990473,31.620237)--(-112.464731,31.768244)--(-112.938967,31.916274)--(-113.413203,32.064293)--(-113.887461,32.212301)--(-114.361724,32.360298)--(-114.835955,32.508327)--(-114.787999,32.564808)--(-114.724773,32.715343)--(-114.720950,32.724483)--(-114.720900,32.724483)--(-114.582176,32.734723)--(-114.516467,32.772757)--(-114.477531,32.842004)--(-114.469000,32.912306)--(-114.490863,32.983618)--(-114.550546,33.036792)--(-114.648088,33.071750)--(-114.704388,33.169781)--(-114.719428,33.330863)--(-114.701702,33.417809)--(-114.651159,33.430619)--(-114.602610,33.469895)--(-114.556001,33.535626)--(-114.521559,33.607608)--(-114.499257,33.685875)--(-114.495098,33.784653)--(-114.509051,33.903921)--(-114.418282,34.051149)--(-114.329320,34.142027)--(-114.163514,34.253363)--(-114.125612,34.286509)--(-114.125018,34.314084)--(-114.125068,34.317182)--(-114.158790,34.355217)--(-114.308028,34.432890)--(-114.371024,34.488492)--(-114.376913,34.539700)--(-114.378879,34.540633)--(-114.398001,34.589698)--(-114.557473,34.794571)--(-114.610933,34.907401)--(-114.610543,34.991117)--(-114.610521,34.997610)--(-114.590987,35.352776)--(-114.648528,35.475922)--(-114.662063,35.545355)--(-114.645166,35.630543)--(-114.650126,35.683508)--(-114.677076,35.729805)--(-114.683690,35.813597)--(-114.687101,35.917341)--(-114.732321,35.983666)--(-114.741362,36.013516)--(-114.715759,36.084982)--(-114.669144,36.121720)--(-114.592975,36.147560)--(-114.505277,36.156426)--(-114.406087,36.148307)--(-114.331545,36.116293)--(-114.281573,36.060328)--(-114.232146,36.031698)--(-114.183207,36.030303)--(-114.119437,36.076665)--(-114.061924,36.175212)--(-114.042879,36.181771)--(-114.041171,36.612490)--(-114.040270,37.004153)--(-113.728170,37.003944)--(-113.416070,37.003735)--(-113.103971,37.003527)--(-112.791871,37.003318)--(-112.479772,37.003120)--(-112.167672,37.002911)--(-111.855572,37.002703)--(-111.543473,37.002494)--(-111.231373,37.002285)--(-110.919268,37.002087)--(-110.607168,37.001879)--(-110.295069,37.001670)--(-109.982969,37.001461)--(-109.670870,37.001252)--(-109.358770,37.001055)--(-109.046670,37.000846)--(-109.046698,36.646339)--(-109.046747,36.291843)--(-109.046802,35.937336)--(-109.046852,35.582819)--(-109.046906,35.228290)--(-109.046956,34.873794)--(-109.047005,34.519287)--(-109.047060,34.164791)--(-109.047110,33.810284)--(-109.047165,33.455788)--(-109.047214,33.101293)--(-109.047264,32.746764)--(-109.047318,32.392235)--(-109.047368,32.037739)--(-109.047423,31.683232)--(-109.047807,31.327879) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-114.610543,34.991117)--(-114.610933,34.907401)--(-114.557473,34.794571)--(-114.398001,34.589698)--(-114.378879,34.540633)--(-114.376913,34.539700)--(-114.371024,34.488492)--(-114.308028,34.432890)--(-114.158790,34.355217)--(-114.125068,34.317182)--(-114.125018,34.314084)--(-114.125612,34.286509)--(-114.163514,34.253363)--(-114.329320,34.142027)--(-114.418282,34.051149)--(-114.509051,33.903921)--(-114.495098,33.784653)--(-114.499257,33.685875)--(-114.521559,33.607608)--(-114.556001,33.535626)--(-114.602610,33.469895)--(-114.651159,33.430619)--(-114.701702,33.417809)--(-114.719428,33.330863)--(-114.704388,33.169781)--(-114.648088,33.071750)--(-114.550546,33.036792)--(-114.490863,32.983618)--(-114.469000,32.912306)--(-114.477531,32.842004)--(-114.516467,32.772757)--(-114.582176,32.734723)--(-114.720900,32.724483)--(-114.720950,32.724483)--(-114.724773,32.715343)--(-114.839058,32.704719)--(-115.125214,32.683307)--(-115.411374,32.661883)--(-115.697508,32.640460)--(-115.983663,32.619048)--(-116.269824,32.597624)--(-116.555958,32.576201)--(-116.842113,32.554789)--(-117.128274,32.533365)--(-117.130466,32.539770)--(-117.137393,32.649172)--(-117.183744,32.687877)--(-117.243482,32.664026)--(-117.270690,32.806266)--(-117.255759,32.873370)--(-117.262966,32.938871)--(-117.318826,33.100051)--(-117.467422,33.295487)--(-117.788514,33.538472)--(-117.952095,33.619606)--(-118.080514,33.722152)--(-118.161901,33.750705)--(-118.264403,33.758616)--(-118.294171,33.712308)--(-118.410439,33.743938)--(-118.392949,33.858295)--(-118.506196,34.017410)--(-118.598854,34.035032)--(-118.832045,34.024463)--(-119.143732,34.112024)--(-119.235842,34.164121)--(-119.267647,34.257439)--(-119.413688,34.338573)--(-119.606054,34.418004)--(-119.713203,34.399657)--(-119.853301,34.411962)--(-120.052977,34.469266)--(-120.169559,34.476451)--(-120.396471,34.459554)--(-120.481192,34.471639)--(-120.559821,34.543885)--(-120.644696,34.579986)--(-120.626716,34.668943)--(-120.637620,34.749352)--(-120.624904,34.811985)--(-120.663015,34.949292)--(-120.633610,35.076459)--(-120.659088,35.122403)--(-120.707043,35.157648)--(-120.857374,35.209690)--(-120.884890,35.274949)--(-120.860291,35.365443)--(-120.899589,35.425121)--(-121.022840,35.480777)--(-121.137949,35.607131)--(-121.283831,35.676323)--(-121.343855,35.792229)--(-121.433745,35.863860)--(-121.465012,35.927394)--(-121.664353,36.154042)--(-121.877411,36.331064)--(-121.910178,36.432919)--(-121.918648,36.572346)--(-121.835141,36.657457)--(-121.790004,36.732285)--(-121.794525,36.800961)--(-121.807445,36.851234)--(-121.880669,36.938938)--(-122.164215,36.990969)--(-122.394900,37.207521)--(-122.408468,37.373173)--(-122.499237,37.542615)--(-122.500451,37.652764)--(-122.514223,37.771987)--(-122.445624,37.798003)--(-122.384101,37.788544)--(-122.390275,37.741083)--(-122.369708,37.655862)--(-122.297594,37.591866)--(-122.228661,37.563906)--(-122.166000,37.501669)--(-122.119050,37.482827)--(-122.070529,37.478279)--(-122.096544,37.518203)--(-122.124142,37.543812)--(-122.158040,37.626440)--(-122.222201,37.732041)--(-122.295990,37.790356)--(-122.333432,37.896605)--(-122.365473,37.921204)--(-122.385446,37.960579)--(-122.314233,38.007347)--(-122.217031,38.040647)--(-122.086728,38.049612)--(-121.716857,38.034066)--(-121.638101,38.061268)--(-121.573013,38.052402)--(-121.525343,38.055918)--(-121.625725,38.083933)--(-121.682206,38.074781)--(-121.748635,38.080461)--(-121.880773,38.075012)--(-121.934155,38.086823)--(-121.993119,38.120133)--(-122.031511,38.123517)--(-122.153778,38.065531)--(-122.208297,38.072529)--(-122.337129,38.135887)--(-122.393351,38.144808)--(-122.483889,38.108839)--(-122.494892,37.953580)--(-122.466910,37.838213)--(-122.521325,37.826403)--(-122.584189,37.874072)--(-122.680698,37.902340)--(-122.760382,37.945648)--(-122.872932,38.026046)--(-122.932000,38.055457)--(-122.998791,37.988616)--(-123.001455,38.019279)--(-122.968150,38.097007)--(-122.977604,38.227327)--(-122.876810,38.123363)--(-122.908154,38.196587)--(-122.986547,38.277095)--(-123.046181,38.305055)--(-123.121162,38.449283)--(-123.289731,38.535867)--(-123.424786,38.675624)--(-123.701125,38.907293)--(-123.719522,39.110968)--(-123.820294,39.368400)--(-123.777788,39.514957)--(-123.783501,39.618723)--(-123.832928,39.775509)--(-123.884476,39.860796)--(-124.108515,40.094530)--(-124.324034,40.251964)--(-124.356537,40.371078)--(-124.371654,40.491202)--(-124.324522,40.598088)--(-124.283675,40.710534)--(-124.253908,40.740307)--(-124.242334,40.727903)--(-124.250601,40.703920)--(-124.220009,40.696482)--(-124.208435,40.746096)--(-124.190242,40.771727)--(-124.222487,40.775034)--(-124.219180,40.790745)--(-124.199904,40.822056)--(-124.133091,40.969778)--(-124.140013,41.155886)--(-124.068519,41.384171)--(-124.071903,41.459516)--(-124.117688,41.621751)--(-124.163243,41.719002)--(-124.244608,41.787941)--(-124.208743,41.888554)--(-124.211665,41.984618)--(-124.228409,42.000768)--(-123.955656,42.000559)--(-123.692007,42.000559)--(-123.428351,42.000559)--(-123.164701,42.000559)--(-122.901046,42.000559)--(-122.637390,42.000559)--(-122.373740,42.000559)--(-122.110063,42.000559)--(-121.846380,42.000559)--(-121.582730,42.000559)--(-121.319075,42.000559)--(-121.055420,42.000559)--(-120.791770,42.000559)--(-120.528114,42.000559)--(-120.264464,42.000559)--(-120.000809,42.000559)--(-120.000759,41.813056)--(-120.000704,41.625519)--(-120.000655,41.438015)--(-120.000628,41.250501)--(-120.000600,41.062975)--(-120.000551,40.875460)--(-120.000501,40.687957)--(-120.000446,40.500420)--(-120.000397,40.312883)--(-120.000342,40.125380)--(-120.000293,39.937876)--(-120.000243,39.750339)--(-120.000188,39.562803)--(-120.000139,39.375299)--(-120.000084,39.187784)--(-120.000062,39.000259)--(-119.765839,38.836782)--(-119.531616,38.673295)--(-119.297387,38.509796)--(-119.063164,38.346320)--(-118.828941,38.182843)--(-118.594718,38.019333)--(-118.360495,37.855857)--(-118.126272,37.692380)--(-117.942949,37.554579)--(-117.759603,37.416788)--(-117.576253,37.278965)--(-117.392935,37.141174)--(-117.209611,37.003373)--(-117.026260,36.865549)--(-116.842915,36.727759)--(-116.659592,36.589968)--(-116.405681,36.391786)--(-116.151743,36.193625)--(-115.897827,35.995476)--(-115.643917,35.797294)--(-115.390006,35.599122)--(-115.136096,35.400962)--(-114.882180,35.202812)--(-114.610543,34.991117) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-119.882393,34.079680)--(-119.678865,34.028462)--(-119.569129,34.052961)--(-119.549287,34.028154)--(-119.562207,34.006610)--(-119.809581,33.967795)--(-119.885518,33.994931)--(-119.892418,34.032164)--(-119.918049,34.067848)--(-119.882393,34.079680) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-120.306602,34.024869)--(-120.359705,34.022265)--(-120.441558,34.032933)--(-120.412928,34.056323)--(-120.367736,34.073297)--(-120.353322,34.060586)--(-120.306602,34.024869) ;
\fill[yafcolor8!10, draw=yafcolor8!15] (-120.043573,33.918862)--(-120.113902,33.904855)--(-120.167131,33.918082)--(-120.251907,34.013839)--(-120.071841,34.026506)--(-119.994404,33.984934)--(-119.983939,33.973332)--(-120.043573,33.918862) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-118.347965,33.385762)--(-118.297478,33.312131)--(-118.370234,33.321217)--(-118.446304,33.317086)--(-118.469353,33.357142)--(-118.492040,33.412821)--(-118.507333,33.427004)--(-118.559425,33.431970)--(-118.563325,33.437079)--(-118.569422,33.464182)--(-118.554849,33.477080)--(-118.391707,33.415095)--(-118.347965,33.385762) ;
\fill[yafcolor3!10, draw=yafcolor3!15] (-119.438029,33.217198)--(-119.482496,33.215342)--(-119.543679,33.224614)--(-119.575177,33.278326)--(-119.525128,33.282051)--(-119.478799,33.274635)--(-119.442055,33.232447)--(-119.438029,33.217198) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-118.350393,32.827612)--(-118.408582,32.818515)--(-118.473204,32.838928)--(-118.528910,32.935608)--(-118.590170,33.011161)--(-118.557101,33.032661)--(-118.507492,32.959898)--(-118.383182,32.849464)--(-118.350393,32.827612) ;
\fill[yafcolor7!10, draw=yafcolor7!15] (-109.046670,37.000846)--(-109.046648,37.250851)--(-109.046648,37.500834)--(-109.046621,37.750828)--(-109.046593,38.000833)--(-109.046593,38.250848)--(-109.046566,38.500853)--(-109.046544,38.750869)--(-109.046544,39.000819)--(-109.046516,39.250835)--(-109.046489,39.500840)--(-109.046489,39.750856)--(-109.046467,40.000872)--(-109.046440,40.250877)--(-109.046440,40.500859)--(-109.046412,40.750842)--(-109.046390,41.000858)--(-108.732351,41.000858)--(-108.418313,41.000858)--(-108.104274,41.000858)--(-107.790213,41.000858)--(-107.476147,41.000858)--(-107.162108,41.000858)--(-106.848070,41.000858)--(-106.534037,41.000858)--(-106.219998,41.000858)--(-105.905932,41.000858)--(-105.591871,41.000858)--(-105.277832,41.000858)--(-104.963794,41.000858)--(-104.649755,41.000858)--(-104.335722,41.000858)--(-104.021655,41.000858)--(-103.772084,41.000836)--(-103.522486,41.000803)--(-103.272915,41.000781)--(-103.023344,41.000748)--(-102.773746,41.000726)--(-102.524175,41.000704)--(-102.274604,41.000650)--(-102.025006,41.000628)--(-102.024956,40.875691)--(-102.024879,40.750744)--(-102.024802,40.625818)--(-102.024747,40.500892)--(-102.024698,40.375934)--(-102.024621,40.251008)--(-102.024544,40.126083)--(-102.024489,40.001124)--(-102.023770,39.813588)--(-102.023045,39.626084)--(-102.022319,39.438580)--(-102.021572,39.251044)--(-102.020820,39.063529)--(-102.020100,38.876025)--(-102.019375,38.688489)--(-102.018650,38.500985)--(-102.017925,38.313470)--(-102.017178,38.125945)--(-102.016431,37.938430)--(-102.015706,37.750927)--(-102.014981,37.563390)--(-102.014261,37.375853)--(-102.013536,37.188372)--(-102.012783,37.000846)--(-102.259800,37.000846)--(-102.506811,37.000846)--(-102.753828,37.000846)--(-103.000839,37.000846)--(-103.378724,37.000846)--(-103.756583,37.000846)--(-104.134441,37.000846)--(-104.512299,37.000846)--(-104.890158,37.000846)--(-105.268016,37.000846)--(-105.645874,37.000846)--(-106.023755,37.000846)--(-106.401640,37.000846)--(-106.779499,37.000846)--(-107.157357,37.000846)--(-107.535215,37.000846)--(-107.913073,37.000846)--(-108.290932,37.000846)--(-108.668790,37.000846)--(-109.046670,37.000846) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-71.800836,42.011963)--(-71.800319,41.958240)--(-71.799561,41.883027)--(-71.798968,41.828502)--(-71.798199,41.753114)--(-71.797320,41.667586)--(-71.796518,41.588858)--(-71.795793,41.519951)--(-71.799232,41.479170)--(-71.804527,41.416746)--(-71.829873,41.392741)--(-71.842353,41.335513)--(-71.929947,41.341039)--(-72.073890,41.326109)--(-72.265272,41.291666)--(-72.371059,41.312156)--(-72.479417,41.275780)--(-72.847152,41.265849)--(-72.924715,41.285151)--(-73.023724,41.216476)--(-73.182268,41.175838)--(-73.582994,41.021886)--(-73.630466,40.991860)--(-73.682113,41.054702)--(-73.723015,41.104514)--(-73.641881,41.143406)--(-73.579797,41.173146)--(-73.521756,41.200919)--(-73.484139,41.218959)--(-73.514450,41.257455)--(-73.544729,41.295951)--(-73.536720,41.390906)--(-73.528689,41.485839)--(-73.520647,41.580794)--(-73.512638,41.675748)--(-73.504629,41.770703)--(-73.496619,41.865658)--(-73.488610,41.960613)--(-73.480568,42.055568)--(-73.396468,42.052887)--(-73.312346,42.050195)--(-73.228234,42.047515)--(-73.144134,42.044823)--(-73.060034,42.042132)--(-72.975922,42.039451)--(-72.891800,42.036759)--(-72.807700,42.034079)--(-72.806458,42.008030)--(-72.763326,42.011238)--(-72.757624,42.034079)--(-72.638115,42.032650)--(-72.518638,42.031233)--(-72.399140,42.029816)--(-72.279642,42.028388)--(-72.160133,42.026970)--(-72.040634,42.025553)--(-71.921136,42.024125)--(-71.801638,42.022708)--(-71.800836,42.011963) ;
\fill[yafcolor1!10, draw=yafcolor1!15] (-77.030361,38.889253)--(-77.053048,38.915302)--(-77.101827,38.935967)--(-77.122053,38.943536)--(-77.042116,39.011783)--(-76.988789,38.952347)--(-76.931242,38.888220)--(-77.019737,38.806526)--(-77.030361,38.889253) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-75.037661,38.455590)--(-75.144657,38.454865)--(-75.366273,38.454919)--(-75.587856,38.454996)--(-75.688601,38.455018)--(-75.690908,38.455018)--(-75.693226,38.455018)--(-75.695533,38.455018)--(-75.697829,38.455018)--(-75.700125,38.455018)--(-75.702433,38.455040)--(-75.704729,38.455073)--(-75.707025,38.455073)--(-75.716748,38.613485)--(-75.726460,38.771897)--(-75.736172,38.930309)--(-75.745883,39.088721)--(-75.755606,39.247144)--(-75.765318,39.405555)--(-75.775030,39.563945)--(-75.784720,39.722357)--(-75.709145,39.802898)--(-75.676823,39.827233)--(-75.634581,39.839482)--(-75.510446,39.843438)--(-75.421029,39.815422)--(-75.464403,39.780936)--(-75.502130,39.717391)--(-75.587603,39.640784)--(-75.581583,39.589467)--(-75.567268,39.552992)--(-75.573882,39.476945)--(-75.519807,39.402820)--(-75.412657,39.281377)--(-75.392168,39.092753)--(-75.310407,38.966564)--(-75.185064,38.819391)--(-75.088692,38.777533)--(-75.083990,38.722810)--(-75.128485,38.632448)--(-75.187108,38.591128)--(-75.110863,38.599379)--(-75.072883,38.578735)--(-75.035881,38.503336)--(-75.037661,38.455590) ;
\fill[yafcolor1!10, draw=yafcolor1!15] (-87.489511,30.377683)--(-87.480106,30.411707)--(-87.444807,30.442557)--(-87.429382,30.477856)--(-87.433810,30.545938)--(-87.408278,30.641465)--(-87.421659,30.671589)--(-87.566195,30.795636)--(-87.601055,30.860598)--(-87.607438,30.929328)--(-87.593694,31.000739)--(-87.270300,31.000794)--(-86.946940,31.000849)--(-86.623568,31.000893)--(-86.300175,31.000948)--(-85.976792,31.001003)--(-85.653399,31.001058)--(-85.330005,31.001102)--(-85.007282,31.001673)--(-84.966335,30.922638)--(-84.886882,30.759260)--(-84.883938,30.720940)--(-84.790378,30.715128)--(-84.630978,30.705779)--(-84.471555,30.696451)--(-84.312166,30.687124)--(-84.152765,30.677763)--(-83.993342,30.668414)--(-83.833942,30.659087)--(-83.674552,30.649759)--(-83.515129,30.640399)--(-83.355707,30.631050)--(-83.196306,30.621722)--(-83.036916,30.612395)--(-82.877494,30.603045)--(-82.718093,30.593685)--(-82.558704,30.584358)--(-82.399281,30.575030)--(-82.239880,30.565681)--(-82.238924,30.532612)--(-82.212733,30.480746)--(-82.206240,30.421606)--(-82.194232,30.393437)--(-82.162624,30.375716)--(-82.112274,30.371355)--(-82.061759,30.404599)--(-82.029822,30.477702)--(-82.021835,30.559869)--(-82.041160,30.653220)--(-82.038193,30.731970)--(-82.012947,30.778069)--(-81.983053,30.789494)--(-81.957081,30.814290)--(-81.935592,30.819509)--(-81.880452,30.806336)--(-81.673359,30.740243)--(-81.503939,30.731432)--(-81.457192,30.640761)--(-81.385726,30.269984)--(-81.337101,30.141213)--(-81.249507,29.793792)--(-81.104531,29.456963)--(-80.900021,29.049853)--(-80.564300,28.556402)--(-80.524123,28.486090)--(-80.567816,28.426456)--(-80.581153,28.364680)--(-80.584977,28.271604)--(-80.572859,28.180868)--(-80.533165,28.070070)--(-80.456887,27.900672)--(-80.499547,27.934466)--(-80.610015,28.177605)--(-80.622880,28.320361)--(-80.606938,28.522883)--(-80.632877,28.518027)--(-80.653883,28.452186)--(-80.665484,28.374908)--(-80.693489,28.344959)--(-80.731754,28.462920)--(-80.729051,28.516214)--(-80.688457,28.578540)--(-80.700267,28.600941)--(-80.765943,28.632823)--(-80.779896,28.682954)--(-80.771008,28.732458)--(-80.808680,28.758946)--(-80.838190,28.757650)--(-80.818425,28.635614)--(-80.787213,28.560632)--(-80.748607,28.381005)--(-80.686359,28.272175)--(-80.650115,28.180911)--(-80.226108,27.207050)--(-80.125770,27.083004)--(-80.088647,26.993960)--(-80.050041,26.807697)--(-80.041307,26.568613)--(-80.110587,26.131588)--(-80.126374,25.833518)--(-80.136295,25.842614)--(-80.142909,25.874024)--(-80.158927,25.878342)--(-80.219077,25.741738)--(-80.300826,25.618537)--(-80.327754,25.427078)--(-80.366920,25.331267)--(-80.484639,25.229830)--(-80.557632,25.232412)--(-80.736544,25.156342)--(-80.862217,25.176195)--(-81.011971,25.133249)--(-81.110497,25.138050)--(-81.167395,25.228533)--(-81.158683,25.268996)--(-81.136029,25.309646)--(-81.097654,25.319149)--(-80.965367,25.224304)--(-80.940406,25.264217)--(-80.980353,25.311656)--(-81.056850,25.338144)--(-81.113309,25.367236)--(-81.227128,25.583403)--(-81.345077,25.731817)--(-81.364929,25.831035)--(-81.568242,25.891547)--(-81.715503,25.983173)--(-81.811490,26.146101)--(-81.866576,26.434997)--(-81.931483,26.467451)--(-81.958949,26.489929)--(-81.895514,26.597166)--(-81.828640,26.687056)--(-81.881561,26.664677)--(-81.920552,26.631422)--(-81.970188,26.552045)--(-82.006388,26.539851)--(-82.039611,26.552045)--(-82.077876,26.704338)--(-82.066923,26.891567)--(-82.013254,26.961561)--(-82.095685,26.963418)--(-82.181103,26.936776)--(-82.168623,26.874351)--(-82.180664,26.840096)--(-82.242858,26.848874)--(-82.290066,26.870814)--(-82.354039,26.935743)--(-82.441370,27.059691)--(-82.620458,27.401069)--(-82.655361,27.449233)--(-82.714589,27.499583)--(-82.686705,27.515272)--(-82.635850,27.524577)--(-82.520845,27.678254)--(-82.430515,27.771121)--(-82.400544,27.835380)--(-82.405763,27.862901)--(-82.445709,27.902848)--(-82.498136,27.867911)--(-82.520614,27.877887)--(-82.579611,27.958449)--(-82.635937,27.981213)--(-82.675203,27.963767)--(-82.633817,27.897783)--(-82.596551,27.873239)--(-82.610977,27.777219)--(-82.626006,27.745985)--(-82.660887,27.718409)--(-82.715336,27.733109)--(-82.742856,27.709367)--(-82.775299,27.734383)--(-82.807555,27.776549)--(-82.843513,27.846004)--(-82.748536,28.236799)--(-82.660635,28.485859)--(-82.650604,28.769922)--(-82.644023,28.812010)--(-82.651483,28.887486)--(-82.769333,29.051556)--(-83.290470,29.451898)--(-83.694371,29.925980)--(-84.044220,30.103794)--(-84.309683,30.064759)--(-84.355616,30.029021)--(-84.375337,29.982274)--(-84.358693,29.929386)--(-84.382830,29.907369)--(-84.454065,29.910160)--(-84.549976,29.897866)--(-84.800552,29.773072)--(-84.888926,29.777610)--(-84.969170,29.745288)--(-85.029298,29.721085)--(-85.186040,29.707901)--(-85.318942,29.680205)--(-85.376356,29.695190)--(-85.413798,29.767590)--(-85.413798,29.842473)--(-85.383442,29.785058)--(-85.336410,29.740124)--(-85.314888,29.758076)--(-85.306857,29.797846)--(-85.353626,29.875750)--(-85.504281,29.975792)--(-85.675800,30.121932)--(-85.623472,30.117076)--(-85.610277,30.148398)--(-85.663418,30.189454)--(-85.640973,30.236893)--(-85.603532,30.286782)--(-85.675899,30.279289)--(-85.740806,30.244386)--(-85.742948,30.201253)--(-85.755791,30.166998)--(-85.790750,30.171986)--(-85.855657,30.214404)--(-86.175150,30.332518)--(-86.454434,30.399128)--(-86.240079,30.429099)--(-86.123833,30.405797)--(-86.137709,30.441557)--(-86.165691,30.464244)--(-86.257394,30.493017)--(-86.374179,30.482064)--(-86.447952,30.495610)--(-86.523373,30.467112)--(-86.606078,30.424682)--(-86.679642,30.402896)--(-86.967605,30.372354)--(-87.201152,30.339231)--(-87.163722,30.374189)--(-87.123776,30.396667)--(-86.985798,30.430857)--(-86.965155,30.501916)--(-86.997576,30.570328)--(-87.033908,30.553925)--(-87.072019,30.500433)--(-87.118788,30.538962)--(-87.170588,30.538786)--(-87.184651,30.453697)--(-87.251074,30.396667)--(-87.281045,30.339231)--(-87.475767,30.294275)--(-87.500728,30.309260)--(-87.443731,30.363829)--(-87.448301,30.394162)--(-87.489511,30.377683) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-84.907888,29.642632)--(-85.008270,29.606618)--(-85.116738,29.632788)--(-85.049326,29.637776)--(-85.000547,29.627185)--(-84.876984,29.678678)--(-84.812186,29.717646)--(-84.737172,29.732445)--(-84.907888,29.642632) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-80.186755,27.278440)--(-80.170506,27.204798)--(-80.262462,27.375570)--(-80.376072,27.643427)--(-80.436892,27.850553)--(-80.395759,27.794555)--(-80.355505,27.678617)--(-80.186755,27.278440) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-82.083765,26.552331)--(-82.085215,26.493598)--(-82.135598,26.591970)--(-82.169139,26.700723)--(-82.121129,26.665534)--(-82.083765,26.552331) ;
\fill[yafcolor6!10, draw=yafcolor6!15] (-82.037183,26.453630)--(-82.072844,26.427537)--(-82.144958,26.446654)--(-82.184388,26.480942)--(-82.201384,26.548046)--(-82.138597,26.476987)--(-82.116064,26.460914)--(-82.037183,26.453630) ;
\fill[yafcolor6!10, draw=yafcolor6!15] (-80.381828,25.142291)--(-80.580582,24.954238)--(-80.558566,25.001314)--(-80.481046,25.101960)--(-80.456019,25.149322)--(-80.403669,25.179337)--(-80.354934,25.233653)--(-80.351286,25.296956)--(-80.280491,25.341242)--(-80.257057,25.347603)--(-80.381828,25.142291) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-80.638304,24.903184)--(-80.665144,24.898449)--(-80.625670,24.941087)--(-80.614607,24.937934)--(-80.638304,24.903184) ;
\fill[yafcolor7!10, draw=yafcolor7!15] (-80.829401,24.803681)--(-80.848363,24.803681)--(-80.838882,24.817886)--(-80.799408,24.846308)--(-80.785192,24.835278)--(-80.786774,24.821040)--(-80.829401,24.803681) ;
\fill[yafcolor6!10, draw=yafcolor6!15] (-81.044194,24.716812)--(-81.090007,24.693115)--(-81.137369,24.710506)--(-81.085250,24.734204)--(-80.930486,24.759472)--(-80.988922,24.727875)--(-81.044194,24.716812) ;
\fill[yafcolor8!10, draw=yafcolor8!15] (-81.334794,24.650488)--(-81.364797,24.629943)--(-81.379036,24.636271)--(-81.379036,24.666275)--(-81.421662,24.732600)--(-81.420091,24.749991)--(-81.322313,24.685084)--(-81.319841,24.667615)--(-81.334794,24.650488) ;
\fill[yafcolor8!10, draw=yafcolor8!15] (-81.566693,24.599896)--(-81.631501,24.590019)--(-81.579250,24.629372)--(-81.562298,24.689138)--(-81.531636,24.642479)--(-81.532229,24.614156)--(-81.566693,24.599896) ;
\fill[yafcolor6!10, draw=yafcolor6!15] (-81.783838,24.544580)--(-81.809216,24.542349)--(-81.811413,24.557807)--(-81.767688,24.576715)--(-81.738651,24.575429)--(-81.739761,24.554500)--(-81.783838,24.544580) ;
\fill[yafcolor4!10, draw=yafcolor4!15] (-85.007282,31.001673)--(-85.067443,31.117579)--(-85.092601,31.295711)--(-85.054885,31.572677)--(-85.067047,31.635178)--(-85.067201,31.635387)--(-85.124824,31.776770)--(-85.124132,31.880536)--(-85.064410,32.050527)--(-85.064564,32.051043)--(-85.034627,32.147372)--(-84.992977,32.201831)--(-84.929696,32.246556)--(-84.921533,32.285887)--(-84.968500,32.319813)--(-84.985968,32.360946)--(-84.973905,32.409286)--(-85.015038,32.526158)--(-85.156531,32.804277)--(-85.176317,32.898221)--(-85.200971,32.956229)--(-85.227382,33.084022)--(-85.253782,33.211826)--(-85.280193,33.339619)--(-85.306626,33.467390)--(-85.333059,33.595161)--(-85.359459,33.722954)--(-85.385870,33.850747)--(-85.412271,33.978551)--(-85.438682,34.106344)--(-85.465115,34.234137)--(-85.491548,34.361930)--(-85.517948,34.489679)--(-85.544359,34.617472)--(-85.570770,34.745265)--(-85.597170,34.873069)--(-85.623604,35.000862)--(-85.298892,34.997654)--(-84.974158,34.994479)--(-84.649424,34.991304)--(-84.324690,34.988096)--(-84.022225,34.991457)--(-83.719772,34.994786)--(-83.417307,34.998126)--(-83.114821,35.001477)--(-83.121357,35.000554)--(-83.170400,34.932911)--(-83.316716,34.805657)--(-83.355575,34.708318)--(-83.166522,34.599597)--(-83.165896,34.598531)--(-83.052781,34.510860)--(-82.975679,34.476396)--(-82.896819,34.465806)--(-82.847732,34.436911)--(-82.818607,34.366072)--(-82.818585,34.366017)--(-82.589268,34.017377)--(-82.589344,34.017618)--(-82.351897,33.837728)--(-82.256623,33.749233)--(-82.208361,33.663584)--(-82.005718,33.522893)--(-81.936394,33.447285)--(-81.932845,33.389870)--(-81.908741,33.349254)--(-81.864093,33.325436)--(-81.821279,33.274096)--(-81.780322,33.195292)--(-81.699320,33.126759)--(-81.578240,33.068575)--(-81.489778,32.935663)--(-81.433813,32.728032)--(-81.376970,32.607468)--(-81.290332,32.557239)--(-81.171504,32.380139)--(-81.132953,32.274670)--(-81.135018,32.181858)--(-81.074813,32.109699)--(-80.872346,32.029565)--(-80.923432,31.944894)--(-81.045535,31.892038)--(-81.082877,31.894104)--(-81.113287,31.878624)--(-81.095511,31.840897)--(-81.065046,31.813464)--(-81.066134,31.787987)--(-81.098401,31.753380)--(-81.162121,31.743723)--(-81.197904,31.704216)--(-81.186588,31.666961)--(-81.165527,31.646153)--(-81.169922,31.610316)--(-81.242399,31.574325)--(-81.259350,31.538927)--(-81.223414,31.528468)--(-81.195685,31.538927)--(-81.175426,31.531302)--(-81.218910,31.472141)--(-81.257933,31.436018)--(-81.294979,31.371209)--(-81.380947,31.353258)--(-81.377739,31.332296)--(-81.329136,31.313751)--(-81.288464,31.263906)--(-81.364874,31.171895)--(-81.412621,31.179443)--(-81.441767,31.199724)--(-81.460345,31.127071)--(-81.453215,31.088279)--(-81.471376,31.009012)--(-81.500599,30.913772)--(-81.520397,30.874649)--(-81.516233,30.801810)--(-81.503939,30.731432)--(-81.673359,30.740243)--(-81.880452,30.806336)--(-81.935592,30.819509)--(-81.957081,30.814290)--(-81.983053,30.789494)--(-82.012947,30.778069)--(-82.038193,30.731970)--(-82.041160,30.653220)--(-82.021835,30.559869)--(-82.029822,30.477702)--(-82.061759,30.404599)--(-82.112274,30.371355)--(-82.162624,30.375716)--(-82.194232,30.393437)--(-82.206240,30.421606)--(-82.212733,30.480746)--(-82.238924,30.532612)--(-82.239880,30.565681)--(-82.399281,30.575030)--(-82.558704,30.584358)--(-82.718093,30.593685)--(-82.877494,30.603045)--(-83.036916,30.612395)--(-83.196306,30.621722)--(-83.355707,30.631050)--(-83.515129,30.640399)--(-83.674552,30.649759)--(-83.833942,30.659087)--(-83.993342,30.668414)--(-84.152765,30.677763)--(-84.312166,30.687124)--(-84.471555,30.696451)--(-84.630978,30.705779)--(-84.790378,30.715128)--(-84.883938,30.720940)--(-84.886882,30.759260)--(-84.966335,30.922638)--(-85.007282,31.001673) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-81.418982,30.971439)--(-81.463498,30.727762)--(-81.482725,30.814093)--(-81.484636,30.897831)--(-81.450941,30.947412)--(-81.418982,30.971439) ;
\fill[yafcolor8!10, draw=yafcolor8!15] (-91.441952,40.379450)--(-91.529931,40.432316)--(-91.545487,40.469318)--(-91.616855,40.506880)--(-91.627423,40.530753)--(-91.682047,40.551869)--(-91.731530,40.624653)--(-91.983787,40.623203)--(-92.236044,40.621764)--(-92.488301,40.620314)--(-92.740564,40.618864)--(-92.992821,40.617413)--(-93.245078,40.615974)--(-93.497335,40.614524)--(-93.749598,40.613074)--(-94.001855,40.611635)--(-94.254112,40.610184)--(-94.506369,40.608734)--(-94.758631,40.607284)--(-95.010888,40.605845)--(-95.263146,40.604395)--(-95.515430,40.602944)--(-95.765029,40.601868)--(-95.826107,40.676179)--(-95.859000,40.745108)--(-95.838148,40.777748)--(-95.834017,40.889490)--(-95.846597,41.080333)--(-95.870887,41.187824)--(-95.906906,41.211950)--(-95.911169,41.245183)--(-95.883626,41.287557)--(-95.891943,41.316166)--(-95.936025,41.330986)--(-95.949720,41.367428)--(-95.932977,41.425458)--(-95.943567,41.460933)--(-95.981580,41.473798)--(-95.997367,41.493639)--(-95.990957,41.520490)--(-96.011397,41.537881)--(-96.058627,41.545780)--(-96.077771,41.611281)--(-96.068806,41.734328)--(-96.086637,41.821372)--(-96.131230,41.872437)--(-96.153763,41.920436)--(-96.154203,41.965293)--(-96.201384,42.036122)--(-96.295333,42.132912)--(-96.356104,42.260133)--(-96.383751,42.417776)--(-96.451004,42.505985)--(-96.480953,42.511259)--(-96.506326,42.593579)--(-96.533610,42.630164)--(-96.538702,42.658585)--(-96.621770,42.729535)--(-96.626835,42.757001)--(-96.616084,42.791388)--(-96.562576,42.858570)--(-96.513274,42.969059)--(-96.502112,43.043294)--(-96.462688,43.099181)--(-96.461293,43.129767)--(-96.468137,43.170230)--(-96.490280,43.205529)--(-96.555390,43.231676)--(-96.563454,43.242685)--(-96.569942,43.283323)--(-96.542526,43.309031)--(-96.534956,43.338057)--(-96.541647,43.373455)--(-96.581285,43.434923)--(-96.598622,43.497501)--(-96.453619,43.501171)--(-96.128418,43.501226)--(-95.803190,43.501270)--(-95.477967,43.501325)--(-95.152766,43.501380)--(-94.827565,43.501424)--(-94.502342,43.501478)--(-94.177114,43.501533)--(-93.851913,43.501577)--(-93.526712,43.501632)--(-93.201490,43.501687)--(-92.876261,43.501742)--(-92.551066,43.501786)--(-92.225838,43.501841)--(-91.900609,43.501896)--(-91.575414,43.501940)--(-91.245253,43.502412)--(-91.238277,43.440241)--(-91.218688,43.395285)--(-91.178357,43.358931)--(-91.117196,43.331157)--(-91.106968,43.278028)--(-91.147585,43.199585)--(-91.161328,43.102334)--(-91.148156,42.986209)--(-91.117592,42.881652)--(-91.069582,42.788554)--(-90.959949,42.720340)--(-90.788749,42.676933)--(-90.687873,42.610322)--(-90.657331,42.520509)--(-90.650585,42.512984)--(-90.589633,42.444802)--(-90.484735,42.383257)--(-90.425036,42.325656)--(-90.410490,42.272075)--(-90.346571,42.214837)--(-90.233214,42.154016)--(-90.167516,42.100304)--(-90.149433,42.053711)--(-90.152443,41.981520)--(-90.176613,41.883643)--(-90.217768,41.813110)--(-90.276006,41.770011)--(-90.319237,41.709652)--(-90.347527,41.632034)--(-90.436670,41.560359)--(-90.586732,41.494727)--(-90.754065,41.449826)--(-90.938756,41.425590)--(-91.048114,41.369098)--(-91.082106,41.280318)--(-91.066505,41.205907)--(-91.001334,41.145966)--(-90.963827,41.082531)--(-90.954005,41.015580)--(-91.000126,40.904684)--(-91.102134,40.749788)--(-91.215128,40.649559)--(-91.339043,40.603977)--(-91.394184,40.536653)--(-91.380539,40.447554)--(-91.390778,40.397127)--(-91.441952,40.379450) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-117.039054,48.993083)--(-116.717028,48.993083)--(-116.290649,48.993083)--(-116.048494,48.993083)--(-116.048389,48.746637)--(-116.048598,48.499313)--(-116.048801,48.251989)--(-116.049010,48.004720)--(-115.941443,47.904107)--(-115.862149,47.842408)--(-115.811244,47.775951)--(-115.733757,47.706342)--(-115.718382,47.681480)--(-115.690867,47.606652)--(-115.710862,47.552599)--(-115.669680,47.497854)--(-115.676887,47.470564)--(-115.708022,47.456798)--(-115.714454,47.452250)--(-115.713317,47.446746)--(-115.702468,47.437594)--(-115.593325,47.384915)--(-115.485994,47.311636)--(-115.349467,47.261176)--(-115.306675,47.231172)--(-115.126636,47.084593)--(-115.033516,46.990934)--(-114.935694,46.922819)--(-114.886937,46.844871)--(-114.786066,46.776756)--(-114.760715,46.742292)--(-114.753689,46.734568)--(-114.740302,46.733634)--(-114.678032,46.750169)--(-114.661623,46.745544)--(-114.630648,46.718572)--(-114.624006,46.677615)--(-114.601550,46.660334)--(-114.562999,46.650435)--(-114.518664,46.647743)--(-114.380917,46.667639)--(-114.350897,46.667639)--(-114.336868,46.659224)--(-114.330122,46.637647)--(-114.332061,46.601392)--(-114.345805,46.550591)--(-114.387042,46.499955)--(-114.380220,46.453033)--(-114.412750,46.343631)--(-114.444248,46.270714)--(-114.446599,46.199325)--(-114.485359,46.158214)--(-114.463578,46.109765)--(-114.478306,46.035585)--(-114.464792,46.016414)--(-114.415903,45.982159)--(-114.396787,45.890950)--(-114.405131,45.874251)--(-114.492566,45.838732)--(-114.522537,45.815133)--(-114.533699,45.782010)--(-114.495796,45.685846)--(-114.532617,45.633024)--(-114.537346,45.587398)--(-114.529233,45.575719)--(-114.448434,45.551253)--(-114.350562,45.497145)--(-114.319191,45.485730)--(-114.297641,45.487565)--(-114.256146,45.505648)--(-114.210234,45.542442)--(-114.116619,45.579103)--(-114.006393,45.658457)--(-114.000708,45.680628)--(-113.991924,45.693020)--(-113.977818,45.692350)--(-113.942651,45.681507)--(-113.872915,45.633540)--(-113.812814,45.606986)--(-113.802273,45.601098)--(-113.796642,45.587661)--(-113.799614,45.540189)--(-113.766150,45.502517)--(-113.756097,45.440840)--(-113.721941,45.379273)--(-113.697112,45.304983)--(-113.606573,45.209105)--(-113.557404,45.140419)--(-113.503582,45.109284)--(-113.471079,45.072853)--(-113.447129,45.029084)--(-113.438136,44.993971)--(-113.469294,44.929976)--(-113.460796,44.903620)--(-113.432138,44.874165)--(-113.338891,44.808072)--(-113.320418,44.802534)--(-113.234269,44.809873)--(-113.187170,44.798579)--(-113.140709,44.765489)--(-113.093270,44.715336)--(-113.062706,44.665073)--(-113.054280,44.605187)--(-113.006379,44.539137)--(-112.999689,44.480360)--(-112.970075,44.454499)--(-112.910392,44.419331)--(-112.853856,44.398325)--(-112.831351,44.396623)--(-112.815514,44.405972)--(-112.810163,44.438162)--(-112.787142,44.463079)--(-112.715928,44.498037)--(-112.648236,44.497104)--(-112.392848,44.467957)--(-112.375385,44.470022)--(-112.363860,44.479558)--(-112.320036,44.533150)--(-112.285077,44.553947)--(-112.231310,44.560692)--(-112.074211,44.547619)--(-111.892080,44.554925)--(-111.797098,44.539895)--(-111.659302,44.559605)--(-111.499857,44.544850)--(-111.479340,44.553716)--(-111.474506,44.564615)--(-111.488821,44.584544)--(-111.491046,44.624226)--(-111.459109,44.671017)--(-111.448100,44.711117)--(-111.415570,44.733551)--(-111.372525,44.746240)--(-111.337463,44.744812)--(-111.304081,44.723312)--(-111.265118,44.687552)--(-111.197574,44.590586)--(-111.160934,44.555836)--(-111.117220,44.525349)--(-111.051434,44.498883)--(-111.051357,44.342768)--(-111.051280,44.186652)--(-111.051225,44.030547)--(-111.051148,43.874398)--(-111.051071,43.718261)--(-111.051022,43.562145)--(-111.050945,43.406029)--(-111.050862,43.249892)--(-111.050785,43.093754)--(-111.050708,42.937638)--(-111.050659,42.781522)--(-111.050582,42.625385)--(-111.050505,42.469247)--(-111.050450,42.313131)--(-111.050373,42.157016)--(-111.050296,42.000878)--(-111.237311,42.000900)--(-111.424331,42.000900)--(-111.611346,42.000922)--(-111.798367,42.000955)--(-111.985381,42.000955)--(-112.172396,42.000977)--(-112.359416,42.000999)--(-112.546431,42.000999)--(-112.733451,42.000999)--(-112.920466,42.001032)--(-113.107481,42.001054)--(-113.294501,42.001054)--(-113.481516,42.001054)--(-113.668536,42.001076)--(-113.855551,42.001109)--(-114.042593,42.001109)--(-114.414354,42.001054)--(-114.786115,42.000977)--(-115.157876,42.000900)--(-115.529637,42.000845)--(-115.901398,42.000768)--(-116.273153,42.000691)--(-116.644914,42.000636)--(-117.016675,42.000559)--(-117.017114,42.223779)--(-117.017581,42.446967)--(-117.018021,42.670165)--(-117.018460,42.893352)--(-117.018900,43.116540)--(-117.019339,43.339727)--(-117.019800,43.562925)--(-117.020240,43.808437)--(-117.020498,43.813194)--(-116.957634,43.964135)--(-116.943967,44.037677)--(-116.960683,44.079118)--(-116.949779,44.119009)--(-116.911310,44.157406)--(-116.912420,44.199473)--(-116.953190,44.245308)--(-117.028952,44.275542)--(-117.139744,44.290264)--(-117.197312,44.343800)--(-117.201701,44.436206)--(-117.118919,44.578314)--(-116.948955,44.770114)--(-116.855857,44.905740)--(-116.839553,44.985160)--(-116.737342,45.168841)--(-116.549157,45.456737)--(-116.477043,45.641088)--(-116.520917,45.721914)--(-116.616827,45.799170)--(-116.764725,45.872910)--(-116.869194,45.958483)--(-116.896479,46.002099)--(-116.930196,46.055954)--(-116.947845,46.124322)--(-116.922110,46.163642)--(-116.942962,46.232108)--(-117.010396,46.329623)--(-117.038999,46.396552)--(-117.032462,46.419755)--(-117.025046,46.429159)--(-117.025848,46.589461)--(-117.026678,46.749751)--(-117.027502,46.910053)--(-117.028331,47.070354)--(-117.029155,47.230656)--(-117.029985,47.390957)--(-117.030809,47.551259)--(-117.031638,47.711560)--(-117.032462,47.871862)--(-117.033292,48.032163)--(-117.034116,48.192454)--(-117.034918,48.352756)--(-117.035720,48.513057)--(-117.036544,48.673359)--(-117.037373,48.833660)--(-117.039054,48.993083) ;
\fill[yafcolor4!10, draw=yafcolor4!15] (-91.441952,40.379450)--(-91.390778,40.397127)--(-91.380539,40.447554)--(-91.394184,40.536653)--(-91.339043,40.603977)--(-91.215128,40.649559)--(-91.102134,40.749788)--(-91.000126,40.904684)--(-90.954005,41.015580)--(-90.963827,41.082531)--(-91.001334,41.145966)--(-91.066505,41.205907)--(-91.082106,41.280318)--(-91.048114,41.369098)--(-90.938756,41.425590)--(-90.754065,41.449826)--(-90.586732,41.494727)--(-90.436670,41.560359)--(-90.347527,41.632034)--(-90.319237,41.709652)--(-90.276006,41.770011)--(-90.217768,41.813110)--(-90.176613,41.883643)--(-90.152443,41.981520)--(-90.149433,42.053711)--(-90.167516,42.100304)--(-90.233214,42.154016)--(-90.346571,42.214837)--(-90.410490,42.272075)--(-90.425036,42.325656)--(-90.484735,42.383257)--(-90.589633,42.444802)--(-90.650585,42.512984)--(-90.191049,42.510303)--(-89.740796,42.507798)--(-89.290521,42.505315)--(-88.840236,42.502810)--(-88.389950,42.500305)--(-87.939664,42.497822)--(-87.489412,42.495318)--(-87.039126,42.492802)--(-87.084675,42.309791)--(-87.130203,42.126781)--(-87.175730,41.943749)--(-87.221257,41.760728)--(-87.371408,41.760761)--(-87.521085,41.760761)--(-87.522536,41.460988)--(-87.524008,41.161237)--(-87.525480,40.861486)--(-87.526930,40.561713)--(-87.528369,40.261940)--(-87.529819,39.962189)--(-87.531270,39.662438)--(-87.532742,39.379144)--(-87.532918,39.374860)--(-87.579115,39.343977)--(-87.611052,39.291353)--(-87.602912,39.234147)--(-87.614985,39.193289)--(-87.647285,39.168745)--(-87.631696,39.106705)--(-87.568294,39.007180)--(-87.530281,38.908897)--(-87.517680,38.811821)--(-87.529457,38.742289)--(-87.583773,38.679370)--(-87.635958,38.542612)--(-87.680662,38.487988)--(-87.735231,38.469905)--(-87.784065,38.419104)--(-87.827164,38.335564)--(-87.872955,38.295024)--(-87.921427,38.297507)--(-87.957265,38.282214)--(-87.980413,38.249189)--(-87.977490,38.214440)--(-87.948552,38.178009)--(-87.958056,38.144292)--(-88.006022,38.113278)--(-88.005143,38.098402)--(-87.990256,38.089305)--(-87.996046,38.074419)--(-88.026127,38.059587)--(-88.044518,38.013291)--(-88.042496,37.936650)--(-88.059108,37.898363)--(-88.091122,37.896649)--(-88.095319,37.875566)--(-88.041991,37.788851)--(-88.073247,37.770922)--(-88.128959,37.699510)--(-88.140385,37.620651)--(-88.107514,37.534353)--(-88.190504,37.464557)--(-88.389335,37.411262)--(-88.494672,37.364285)--(-88.506603,37.323591)--(-88.492782,37.261551)--(-88.453275,37.178143)--(-88.446244,37.120421)--(-88.471666,37.088385)--(-88.613808,37.110083)--(-88.872602,37.185537)--(-89.046207,37.182977)--(-89.134603,37.102469)--(-89.165069,37.041561)--(-89.154313,36.992112)--(-89.224911,37.052679)--(-89.272394,37.079980)--(-89.281469,37.077794)--(-89.291675,37.070653)--(-89.295817,37.051636)--(-89.293246,37.038177)--(-89.285885,37.022698)--(-89.290016,37.012777)--(-89.300827,37.012052)--(-89.351880,37.035519)--(-89.413942,37.102415)--(-89.486913,37.212739)--(-89.502931,37.300509)--(-89.461974,37.365680)--(-89.461974,37.434125)--(-89.502931,37.505800)--(-89.523421,37.575947)--(-89.523421,37.644524)--(-89.623286,37.747257)--(-89.822963,37.884092)--(-89.969828,37.968533)--(-90.063871,38.000525)--(-90.173581,38.069047)--(-90.299000,38.173999)--(-90.365775,38.254254)--(-90.373993,38.309757)--(-90.316601,38.457809)--(-90.150751,38.780532)--(-90.132195,38.818644)--(-90.126768,38.832618)--(-90.134206,38.846670)--(-90.149916,38.859897)--(-90.220075,38.897679)--(-90.354350,38.930210)--(-90.477968,38.948118)--(-90.577075,38.909611)--(-90.663527,38.987493)--(-90.737223,39.181797)--(-90.919376,39.386901)--(-91.209899,39.602804)--(-91.378737,39.749406)--(-91.425868,39.826815)--(-91.466814,39.942864)--(-91.501652,40.097529)--(-91.499784,40.226025)--(-91.441952,40.379450) ;
\fill[yafcolor4!10, draw=yafcolor4!15] (-88.041991,37.788851)--(-88.095319,37.875566)--(-88.091122,37.896649)--(-88.059108,37.898363)--(-88.042496,37.936650)--(-88.044518,38.013291)--(-88.026127,38.059587)--(-87.996046,38.074419)--(-87.990256,38.089305)--(-88.005143,38.098402)--(-88.006022,38.113278)--(-87.958056,38.144292)--(-87.948552,38.178009)--(-87.977490,38.214440)--(-87.980413,38.249189)--(-87.957265,38.282214)--(-87.921427,38.297507)--(-87.872955,38.295024)--(-87.827164,38.335564)--(-87.784065,38.419104)--(-87.735231,38.469905)--(-87.680662,38.487988)--(-87.635958,38.542612)--(-87.583773,38.679370)--(-87.529457,38.742289)--(-87.517680,38.811821)--(-87.530281,38.908897)--(-87.568294,39.007180)--(-87.631696,39.106705)--(-87.647285,39.168745)--(-87.614985,39.193289)--(-87.602912,39.234147)--(-87.611052,39.291353)--(-87.579115,39.343977)--(-87.532918,39.374860)--(-87.532742,39.379144)--(-87.531270,39.662438)--(-87.529819,39.962189)--(-87.528369,40.261940)--(-87.526930,40.561713)--(-87.525480,40.861486)--(-87.524008,41.161237)--(-87.522536,41.460988)--(-87.521085,41.760761)--(-87.371408,41.760761)--(-87.221257,41.760728)--(-86.918156,41.760607)--(-86.615043,41.760497)--(-86.311930,41.760376)--(-86.008828,41.760244)--(-85.705715,41.760112)--(-85.402614,41.759981)--(-85.099501,41.759860)--(-84.796399,41.759728)--(-84.796113,41.701434)--(-84.799552,41.376052)--(-84.802958,41.050670)--(-84.806397,40.725321)--(-84.809835,40.399939)--(-84.813263,40.074557)--(-84.816702,39.749197)--(-84.820140,39.423826)--(-84.821711,39.091984)--(-84.837422,39.082678)--(-84.860603,39.039711)--(-84.835488,38.996040)--(-84.836598,38.960565)--(-84.863888,38.933231)--(-84.854165,38.912896)--(-84.807451,38.899536)--(-84.789620,38.868379)--(-84.800739,38.819391)--(-84.901241,38.769568)--(-85.093898,38.713560)--(-85.135525,38.697256)--(-85.169890,38.690378)--(-85.186117,38.693663)--(-85.186040,38.693663)--(-85.211122,38.704122)--(-85.246630,38.727040)--(-85.306747,38.737191)--(-85.405426,38.729962)--(-85.444779,38.683095)--(-85.424828,38.596588)--(-85.458677,38.530209)--(-85.546326,38.484011)--(-85.608904,38.423026)--(-85.646422,38.347297)--(-85.706287,38.301353)--(-85.788453,38.285214)--(-85.854932,38.215033)--(-85.905678,38.090909)--(-85.961159,38.014016)--(-86.021331,37.984353)--(-86.103442,37.991868)--(-86.207527,38.036571)--(-86.267622,38.082582)--(-86.283750,38.129867)--(-86.314600,38.163771)--(-86.342659,38.178734)--(-86.361445,38.178987)--(-86.362522,38.172109)--(-86.354952,38.158860)--(-86.365137,38.144600)--(-86.429627,38.139689)--(-86.457378,38.120155)--(-86.448336,38.085966)--(-86.462542,38.061763)--(-86.499961,38.047502)--(-86.519857,38.014840)--(-86.522186,37.963732)--(-86.548641,37.917062)--(-86.599233,37.874797)--(-86.673128,37.889036)--(-86.770335,37.959777)--(-86.869080,37.976135)--(-86.969440,37.938046)--(-87.044268,37.886443)--(-87.093563,37.821283)--(-87.141035,37.805243)--(-87.209403,37.854846)--(-87.372385,37.923478)--(-87.457288,37.938101)--(-87.518449,37.921566)--(-87.561449,37.929059)--(-87.576171,37.947758)--(-87.587388,37.955690)--(-87.599407,37.946472)--(-87.600802,37.886729)--(-87.615392,37.848936)--(-87.643253,37.833038)--(-87.664567,37.845541)--(-87.679420,37.886366)--(-87.714456,37.899604)--(-87.769651,37.885234)--(-87.825253,37.891431)--(-87.874428,37.915743)--(-87.892116,37.912986)--(-87.906002,37.901824)--(-87.902069,37.855110)--(-87.912484,37.817690)--(-87.938115,37.793817)--(-87.974546,37.788027)--(-88.021776,37.800431)--(-88.041991,37.788851) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-102.012783,37.000846)--(-102.013536,37.188372)--(-102.014261,37.375853)--(-102.014981,37.563390)--(-102.015706,37.750927)--(-102.016431,37.938430)--(-102.017178,38.125945)--(-102.017925,38.313470)--(-102.018650,38.500985)--(-102.019375,38.688489)--(-102.020100,38.876025)--(-102.020820,39.063529)--(-102.021572,39.251044)--(-102.022319,39.438580)--(-102.023045,39.626084)--(-102.023770,39.813588)--(-102.024489,40.001124)--(-101.814892,40.001124)--(-101.605289,40.001124)--(-101.395692,40.001124)--(-101.186090,40.001124)--(-100.976492,40.001124)--(-100.766895,40.001124)--(-100.557293,40.001124)--(-100.347695,40.001124)--(-100.138093,40.001124)--(-99.928495,40.001124)--(-99.718893,40.001124)--(-99.509296,40.001124)--(-99.299693,40.001124)--(-99.090096,40.001124)--(-98.880499,40.001124)--(-98.670896,40.001124)--(-98.461299,40.001124)--(-98.251696,40.001124)--(-98.042099,40.001124)--(-97.832496,40.001124)--(-97.622899,40.001124)--(-97.413296,40.001124)--(-97.203699,40.001124)--(-96.994102,40.001124)--(-96.784499,40.001124)--(-96.574902,40.001124)--(-96.365300,40.001124)--(-96.155702,40.001124)--(-95.946100,40.001124)--(-95.736503,40.001124)--(-95.526905,40.001124)--(-95.346680,40.001487)--(-95.116203,39.872090)--(-95.055537,39.870794)--(-94.984016,39.891162)--(-94.929936,39.861499)--(-94.893296,39.781815)--(-94.898597,39.741144)--(-94.945827,39.739485)--(-95.004764,39.691552)--(-95.075356,39.597377)--(-95.057937,39.508959)--(-94.952518,39.426375)--(-94.882294,39.343131)--(-94.847203,39.259152)--(-94.777852,39.193992)--(-94.622384,39.124404)--(-94.624527,39.086062)--(-94.624115,38.955764)--(-94.623730,38.825433)--(-94.623340,38.695103)--(-94.622928,38.564783)--(-94.622511,38.434452)--(-94.622099,38.304121)--(-94.621687,38.173790)--(-94.621297,38.043470)--(-94.620912,37.913140)--(-94.620500,37.782809)--(-94.620083,37.652478)--(-94.619671,37.522158)--(-94.619259,37.391827)--(-94.618869,37.261497)--(-94.618484,37.131166)--(-94.618067,37.000846)--(-94.849164,37.000846)--(-95.080240,37.000846)--(-95.311310,37.000846)--(-95.542407,37.000846)--(-95.773504,37.000846)--(-96.004574,37.000846)--(-96.235644,37.000846)--(-96.466742,37.000846)--(-96.697839,37.000846)--(-96.928909,37.000846)--(-97.159979,37.000846)--(-97.391077,37.000846)--(-97.622174,37.000846)--(-97.853244,37.000846)--(-98.084319,37.000846)--(-98.315417,37.000846)--(-98.546514,37.000846)--(-98.777584,37.000846)--(-99.008654,37.000846)--(-99.239752,37.000846)--(-99.470849,37.000846)--(-99.701919,37.000846)--(-99.932989,37.000846)--(-100.164086,37.000846)--(-100.395184,37.000846)--(-100.626254,37.000846)--(-100.857329,37.000846)--(-101.088421,37.000846)--(-101.319518,37.000846)--(-101.550616,37.000846)--(-101.781713,37.000846)--(-102.012783,37.000846) ;
\fill[yafcolor7!10, draw=yafcolor7!15] (-89.154313,36.992112)--(-89.165069,37.041561)--(-89.134603,37.102469)--(-89.046207,37.182977)--(-88.872602,37.185537)--(-88.613808,37.110083)--(-88.471666,37.088385)--(-88.446244,37.120421)--(-88.453275,37.178143)--(-88.492782,37.261551)--(-88.506603,37.323591)--(-88.494672,37.364285)--(-88.389335,37.411262)--(-88.190504,37.464557)--(-88.107514,37.534353)--(-88.140385,37.620651)--(-88.128959,37.699510)--(-88.073247,37.770922)--(-88.041991,37.788851)--(-88.021776,37.800431)--(-87.974546,37.788027)--(-87.938115,37.793817)--(-87.912484,37.817690)--(-87.902069,37.855110)--(-87.906002,37.901824)--(-87.892116,37.912986)--(-87.874428,37.915743)--(-87.825253,37.891431)--(-87.769651,37.885234)--(-87.714456,37.899604)--(-87.679420,37.886366)--(-87.664567,37.845541)--(-87.643253,37.833038)--(-87.615392,37.848936)--(-87.600802,37.886729)--(-87.599407,37.946472)--(-87.587388,37.955690)--(-87.576171,37.947758)--(-87.561449,37.929059)--(-87.518449,37.921566)--(-87.457288,37.938101)--(-87.372385,37.923478)--(-87.209403,37.854846)--(-87.141035,37.805243)--(-87.093563,37.821283)--(-87.044268,37.886443)--(-86.969440,37.938046)--(-86.869080,37.976135)--(-86.770335,37.959777)--(-86.673128,37.889036)--(-86.599233,37.874797)--(-86.548641,37.917062)--(-86.522186,37.963732)--(-86.519857,38.014840)--(-86.499961,38.047502)--(-86.462542,38.061763)--(-86.448336,38.085966)--(-86.457378,38.120155)--(-86.429627,38.139689)--(-86.365137,38.144600)--(-86.354952,38.158860)--(-86.362522,38.172109)--(-86.361445,38.178987)--(-86.342659,38.178734)--(-86.314600,38.163771)--(-86.283750,38.129867)--(-86.267622,38.082582)--(-86.207527,38.036571)--(-86.103442,37.991868)--(-86.021331,37.984353)--(-85.961159,38.014016)--(-85.905678,38.090909)--(-85.854932,38.215033)--(-85.788453,38.285214)--(-85.706287,38.301353)--(-85.646422,38.347297)--(-85.608904,38.423026)--(-85.546326,38.484011)--(-85.458677,38.530209)--(-85.424828,38.596588)--(-85.444779,38.683095)--(-85.405426,38.729962)--(-85.306747,38.737191)--(-85.246630,38.727040)--(-85.211122,38.704122)--(-85.186040,38.693663)--(-85.186117,38.693663)--(-85.169890,38.690378)--(-85.135525,38.697256)--(-85.093898,38.713560)--(-84.901241,38.769568)--(-84.800739,38.819391)--(-84.789620,38.868379)--(-84.807451,38.899536)--(-84.854165,38.912896)--(-84.863888,38.933231)--(-84.836598,38.960565)--(-84.835488,38.996040)--(-84.860603,39.039711)--(-84.837422,39.082678)--(-84.821711,39.091984)--(-84.765901,39.124998)--(-84.706948,39.128909)--(-84.660542,39.094467)--(-84.594547,39.085776)--(-84.508865,39.102838)--(-84.430060,39.090896)--(-84.358022,39.049917)--(-84.290435,38.974705)--(-84.227285,38.865204)--(-84.113236,38.798385)--(-83.948386,38.774226)--(-83.828086,38.731226)--(-83.752269,38.669373)--(-83.689878,38.649531)--(-83.616313,38.682776)--(-83.538387,38.699860)--(-83.460582,38.679502)--(-83.356970,38.627405)--(-83.203469,38.638907)--(-83.000068,38.713999)--(-82.880438,38.710253)--(-82.844623,38.627668)--(-82.758226,38.541162)--(-82.621282,38.450679)--(-82.612778,38.448218)--(-82.589498,38.420345)--(-82.578413,38.272085)--(-82.585389,38.242730)--(-82.619546,38.182008)--(-82.617711,38.149873)--(-82.588773,38.099742)--(-82.482195,37.983551)--(-82.471890,37.938408)--(-82.429900,37.894177)--(-82.393876,37.828314)--(-82.280244,37.687184)--(-82.103463,37.570575)--(-81.965277,37.539725)--(-82.343207,37.296927)--(-82.516505,37.208839)--(-82.681586,37.138120)--(-82.694890,37.126156)--(-82.731892,37.048076)--(-82.832021,36.979269)--(-82.894501,36.906374)--(-83.043816,36.845554)--(-83.150218,36.762333)--(-83.416890,36.681012)--(-83.566183,36.652623)--(-83.667521,36.605030)--(-83.675376,36.602723)--(-83.683231,36.600449)--(-83.691086,36.598175)--(-83.698942,36.595901)--(-83.706797,36.593638)--(-83.714652,36.591363)--(-83.722507,36.589089)--(-83.730385,36.586815)--(-84.077520,36.596582)--(-84.424688,36.606316)--(-84.771845,36.616061)--(-85.118980,36.625828)--(-85.466126,36.635594)--(-85.813283,36.645339)--(-86.160451,36.655073)--(-86.507586,36.664840)--(-86.840460,36.659622)--(-87.173357,36.654403)--(-87.506254,36.649185)--(-87.839151,36.643966)--(-87.868715,36.675046)--(-87.956298,36.681968)--(-88.091122,36.692800)--(-88.096297,36.693009)--(-88.056713,36.590320)--(-88.056010,36.500946)--(-88.059108,36.499683)--(-88.215509,36.499737)--(-88.388214,36.499759)--(-88.560919,36.499792)--(-88.733646,36.499836)--(-88.906373,36.499891)--(-89.079079,36.499913)--(-89.251784,36.499946)--(-89.450329,36.500023)--(-89.397462,36.587793)--(-89.351309,36.611205)--(-89.330534,36.615907)--(-89.280128,36.600043)--(-89.256123,36.594407)--(-89.203048,36.625520)--(-89.156334,36.715718)--(-89.129517,36.811057)--(-89.122486,36.911593)--(-89.154313,36.992112) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-89.487221,36.503066)--(-89.557313,36.501078)--(-89.560038,36.513097)--(-89.555490,36.540771)--(-89.549645,36.553065)--(-89.535582,36.555284)--(-89.519520,36.554823)--(-89.496834,36.528829)--(-89.487221,36.503066) ;
\fill[yafcolor6!10, draw=yafcolor6!15] (-94.041307,33.011996)--(-93.861631,33.012193)--(-93.681949,33.012402)--(-93.502273,33.012611)--(-93.322619,33.012842)--(-93.142965,33.013072)--(-92.963284,33.013281)--(-92.783608,33.013490)--(-92.603927,33.013699)--(-92.424251,33.013907)--(-92.244569,33.014105)--(-92.064899,33.014314)--(-91.885207,33.014544)--(-91.705536,33.014786)--(-91.525855,33.014984)--(-91.346173,33.015193)--(-91.149958,33.015918)--(-91.144179,32.966875)--(-91.096081,32.937684)--(-91.093378,32.885027)--(-91.136060,32.808847)--(-91.135587,32.755783)--(-91.092082,32.725857)--(-91.094356,32.694260)--(-91.142421,32.661026)--(-91.149650,32.625013)--(-91.116120,32.586231)--(-91.100816,32.541374)--(-91.103815,32.490497)--(-91.059276,32.423755)--(-90.990019,32.381051)--(-90.944700,32.330711)--(-90.940437,32.303092)--(-90.937647,32.277329)--(-90.947721,32.240074)--(-91.004597,32.185582)--(-91.048158,32.145921)--(-91.074591,32.131321)--(-91.088698,32.104140)--(-91.092543,32.045847)--(-91.156527,31.970689)--(-91.286496,31.883974)--(-91.372530,31.773716)--(-91.414706,31.639979)--(-91.459091,31.554978)--(-91.505728,31.518701)--(-91.529008,31.448751)--(-91.528953,31.345194)--(-91.558693,31.287911)--(-91.618250,31.276958)--(-91.630807,31.217599)--(-91.596365,31.109911)--(-91.611043,31.064900)--(-91.652615,31.029557)--(-91.656449,31.001805)--(-91.417123,31.001256)--(-91.176885,31.001234)--(-90.936614,31.001212)--(-90.696343,31.001212)--(-90.456105,31.001212)--(-90.215834,31.001157)--(-89.975563,31.001157)--(-89.735314,31.001157)--(-89.764933,30.886075)--(-89.835366,30.730816)--(-89.838124,30.690431)--(-89.819733,30.639861)--(-89.819997,30.611208)--(-89.794003,30.568933)--(-89.736632,30.526613)--(-89.685766,30.462684)--(-89.640777,30.348921)--(-89.628988,30.296186)--(-89.591657,30.223017)--(-89.572486,30.209164)--(-89.545075,30.200693)--(-89.520861,30.192629)--(-89.588482,30.165965)--(-89.954249,30.268742)--(-90.045216,30.351404)--(-90.125966,30.369102)--(-90.225282,30.379287)--(-90.332003,30.277586)--(-90.413061,30.140301)--(-90.284982,30.065089)--(-90.175338,30.029098)--(-89.994196,30.059255)--(-89.894044,30.125865)--(-89.812240,30.123690)--(-89.773118,30.137236)--(-89.737434,30.171986)--(-89.667550,30.144520)--(-89.665067,30.117054)--(-89.714704,30.078294)--(-89.777260,30.045709)--(-89.815185,30.007268)--(-89.743817,29.929858)--(-89.631680,29.903831)--(-89.589514,29.915049)--(-89.563389,30.002093)--(-89.494450,30.058167)--(-89.400736,30.046050)--(-89.414052,30.010882)--(-89.400912,29.977682)--(-89.357846,29.921014)--(-89.362811,29.839781)--(-89.354462,29.820226)--(-89.455415,29.784388)--(-89.530661,29.772215)--(-89.590888,29.725271)--(-89.559313,29.698036)--(-89.620650,29.674129)--(-89.662123,29.683687)--(-89.682942,29.674854)--(-89.689215,29.646048)--(-89.720878,29.619308)--(-89.674801,29.538668)--(-89.580341,29.486054)--(-89.513676,29.420070)--(-89.245686,29.333202)--(-89.180779,29.335706)--(-89.116828,29.248211)--(-89.065335,29.218142)--(-89.015753,29.202871)--(-89.021378,29.142721)--(-89.109511,29.098665)--(-89.133340,29.046140)--(-89.155510,29.016631)--(-89.195248,29.053984)--(-89.236095,29.081120)--(-89.330556,28.998701)--(-89.376149,28.981331)--(-89.353539,29.070244)--(-89.389223,29.105016)--(-89.443144,29.194137)--(-89.521762,29.249277)--(-89.577155,29.267514)--(-89.620265,29.302396)--(-89.672472,29.316502)--(-89.716967,29.312910)--(-89.792377,29.333202)--(-89.797354,29.380641)--(-89.818283,29.416137)--(-89.877246,29.458017)--(-90.159068,29.537141)--(-90.160792,29.504402)--(-90.141259,29.479748)--(-90.100807,29.463324)--(-90.052335,29.431408)--(-90.052797,29.336838)--(-90.073748,29.296760)--(-90.082713,29.239763)--(-90.101367,29.181788)--(-90.135864,29.136074)--(-90.212802,29.104939)--(-90.246706,29.131009)--(-90.301615,29.255814)--(-90.379201,29.295112)--(-90.502511,29.299759)--(-90.586249,29.271546)--(-90.677501,29.150620)--(-90.751022,29.130888)--(-91.002763,29.193510)--(-91.290132,29.288993)--(-91.282716,29.320743)--(-91.237497,29.330971)--(-91.150760,29.317898)--(-91.155385,29.350692)--(-91.243979,29.457325)--(-91.260238,29.505456)--(-91.248845,29.564189)--(-91.277729,29.562871)--(-91.330924,29.513575)--(-91.514198,29.555378)--(-91.564790,29.605322)--(-91.672467,29.746090)--(-91.824386,29.750693)--(-91.893172,29.836013)--(-92.017328,29.800296)--(-92.080214,29.760713)--(-92.135475,29.699475)--(-92.113986,29.667702)--(-92.058878,29.617187)--(-92.084037,29.592820)--(-92.260824,29.556850)--(-92.671317,29.597082)--(-92.791332,29.634655)--(-92.952408,29.714185)--(-93.175705,29.778961)--(-93.283189,29.789398)--(-93.388455,29.776577)--(-93.694842,29.769919)--(-93.765901,29.752704)--(-93.826463,29.725139)--(-93.865740,29.755626)--(-93.883878,29.810019)--(-93.848321,29.818830)--(-93.808814,29.850811)--(-93.773081,29.914038)--(-93.769049,29.952303)--(-93.794010,29.977264)--(-93.726933,30.077108)--(-93.710629,30.112813)--(-93.720967,30.282904)--(-93.750394,30.344713)--(-93.746626,30.380363)--(-93.715205,30.473253)--(-93.720215,30.558265)--(-93.665206,30.660768)--(-93.624721,30.714348)--(-93.579194,30.823805)--(-93.568675,30.894655)--(-93.549196,30.947719)--(-93.562654,31.004903)--(-93.530591,31.046190)--(-93.551443,31.104066)--(-93.557749,31.180421)--(-93.596992,31.209754)--(-93.665882,31.322584)--(-93.663657,31.372198)--(-93.736057,31.477667)--(-93.737578,31.513812)--(-93.806902,31.568799)--(-93.820652,31.603966)--(-93.826798,31.750260)--(-93.845585,31.792942)--(-93.905065,31.876998)--(-94.043301,31.999232)--(-94.043064,32.125838)--(-94.042806,32.252423)--(-94.042548,32.379007)--(-94.042290,32.505614)--(-94.042032,32.632220)--(-94.041801,32.758805)--(-94.041565,32.885378)--(-94.041307,33.011996) ;
\fill[yafcolor8!10, draw=yafcolor8!15] (-89.223955,30.084051)--(-89.220440,30.037601)--(-89.269450,30.060727)--(-89.342003,30.062848)--(-89.310055,30.078712)--(-89.287643,30.094181)--(-89.276481,30.110825)--(-89.184679,30.168679)--(-89.210673,30.126228)--(-89.223955,30.084051) ;
\fill[yafcolor7!10, draw=yafcolor7!15] (-88.827470,29.807690)--(-88.855661,29.775863)--(-88.827986,29.928353)--(-88.866867,30.056717)--(-88.825888,30.000368)--(-88.812583,29.933363)--(-88.827470,29.807690) ;
\fill[yafcolor3!10, draw=yafcolor3!15] (-88.889301,29.712581)--(-88.943584,29.660232)--(-88.941101,29.680205)--(-88.901155,29.732632)--(-88.872656,29.752989)--(-88.889301,29.712581) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-91.793690,29.500732)--(-91.830846,29.486472)--(-91.996234,29.573110)--(-92.006649,29.610288)--(-91.925032,29.643928)--(-91.875231,29.640984)--(-91.796503,29.596950)--(-91.767675,29.584712)--(-91.754315,29.566881)--(-91.761885,29.538997)--(-91.793690,29.500732) ;
\fill[yafcolor8!10, draw=yafcolor8!15] (-71.800836,42.011963)--(-71.801638,42.022708)--(-71.921136,42.024125)--(-72.040634,42.025553)--(-72.160133,42.026970)--(-72.279642,42.028388)--(-72.399140,42.029816)--(-72.518638,42.031233)--(-72.638115,42.032650)--(-72.757624,42.034079)--(-72.763326,42.011238)--(-72.806458,42.008030)--(-72.807700,42.034079)--(-72.891800,42.036759)--(-72.975922,42.039451)--(-73.060034,42.042132)--(-73.144134,42.044823)--(-73.228234,42.047515)--(-73.312346,42.050195)--(-73.396468,42.052887)--(-73.480568,42.055568)--(-73.507287,42.080012)--(-73.475537,42.164047)--(-73.443808,42.248070)--(-73.412047,42.332094)--(-73.380296,42.416117)--(-73.348568,42.500141)--(-73.316806,42.584175)--(-73.285056,42.668198)--(-73.253327,42.752222)--(-73.155011,42.749486)--(-73.056694,42.746740)--(-72.958410,42.744004)--(-72.860094,42.741268)--(-72.761777,42.738533)--(-72.663493,42.735786)--(-72.565177,42.733051)--(-72.466860,42.730315)--(-72.324697,42.726854)--(-72.182545,42.723361)--(-72.040382,42.719878)--(-71.898241,42.716406)--(-71.756110,42.712924)--(-71.613947,42.709430)--(-71.471784,42.705969)--(-71.329621,42.702487)--(-71.242335,42.729535)--(-71.139294,42.808131)--(-71.076177,42.825083)--(-70.974082,42.871676)--(-70.923489,42.881564)--(-70.806112,42.876763)--(-70.829051,42.825347)--(-70.800278,42.774030)--(-70.781337,42.721240)--(-70.735678,42.669286)--(-70.696864,42.664584)--(-70.654830,42.673955)--(-70.623980,42.671758)--(-70.604139,42.649719)--(-70.612950,42.623264)--(-70.661444,42.616651)--(-70.751850,42.570343)--(-70.831171,42.552567)--(-70.870887,42.496636)--(-70.930444,42.431981)--(-71.046174,42.331116)--(-70.996724,42.299981)--(-70.817944,42.264967)--(-70.738260,42.228866)--(-70.617696,42.040429)--(-70.645239,42.021565)--(-70.656148,41.987046)--(-70.548922,41.938629)--(-70.514677,41.803311)--(-70.426677,41.757300)--(-70.295467,41.728955)--(-70.135012,41.769857)--(-70.001407,41.826184)--(-70.006109,41.872327)--(-70.090034,41.979707)--(-70.110238,42.030145)--(-70.172585,42.062808)--(-70.196228,42.035111)--(-70.236536,42.071026)--(-70.241085,42.091229)--(-70.203489,42.101018)--(-70.159852,42.097118)--(-70.108941,42.078309)--(-69.977896,41.961261)--(-69.941586,41.807859)--(-69.933841,41.710421)--(-69.948640,41.677144)--(-69.986751,41.683966)--(-70.059514,41.677352)--(-70.404660,41.626892)--(-70.481356,41.582453)--(-70.657126,41.534234)--(-70.668057,41.558294)--(-70.655346,41.608106)--(-70.666453,41.710114)--(-70.701126,41.714849)--(-70.974246,41.548527)--(-71.079792,41.538090)--(-71.168540,41.489409)--(-71.188414,41.516403)--(-71.204278,41.641131)--(-71.148731,41.745720)--(-71.178339,41.744072)--(-71.233765,41.706554)--(-71.267889,41.750840)--(-71.304737,41.774658)--(-71.340728,41.797916)--(-71.339487,41.835171)--(-71.337630,41.891443)--(-71.379071,41.902407)--(-71.383927,41.971731)--(-71.387135,42.016863)--(-71.462534,42.015962)--(-71.524134,42.015237)--(-71.623242,42.014028)--(-71.725821,42.012864)--(-71.800836,42.011963) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-70.509898,41.376338)--(-70.785314,41.327449)--(-70.829183,41.359002)--(-70.760485,41.373602)--(-70.673715,41.448529)--(-70.615993,41.457208)--(-70.525356,41.414790)--(-70.509898,41.376338) ;
\fill[yafcolor6!10, draw=yafcolor6!15] (-69.977940,41.265596)--(-70.055097,41.249468)--(-70.233076,41.286338)--(-70.086617,41.317561)--(-70.062700,41.328482)--(-70.043605,41.374426)--(-70.041199,41.397476)--(-69.985598,41.298621)--(-69.977940,41.265596) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-77.030361,38.889253)--(-77.019737,38.806526)--(-76.931242,38.888220)--(-76.988789,38.952347)--(-77.042116,39.011783)--(-77.122053,38.943536)--(-77.190300,38.969047)--(-77.301086,39.053378)--(-77.480921,39.112957)--(-77.506454,39.142620)--(-77.502938,39.175282)--(-77.478856,39.220864)--(-77.534150,39.265612)--(-77.668821,39.309535)--(-77.726642,39.346438)--(-77.739045,39.354337)--(-77.744835,39.400106)--(-77.762358,39.429242)--(-77.791703,39.441777)--(-77.797438,39.461465)--(-77.779585,39.488337)--(-77.798141,39.517275)--(-77.853072,39.548334)--(-77.872167,39.575778)--(-77.855423,39.599706)--(-77.883252,39.610714)--(-77.955707,39.608803)--(-78.027195,39.631226)--(-78.097782,39.677885)--(-78.181135,39.685740)--(-78.325364,39.639213)--(-78.406761,39.627864)--(-78.442698,39.601464)--(-78.460265,39.556134)--(-78.495542,39.533348)--(-78.574962,39.532854)--(-78.587497,39.534436)--(-78.677673,39.549520)--(-78.741669,39.577898)--(-78.753402,39.589522)--(-78.746459,39.613702)--(-78.758214,39.624766)--(-78.777770,39.626622)--(-78.796172,39.612626)--(-78.814794,39.570087)--(-78.971481,39.453643)--(-79.046748,39.476791)--(-79.075345,39.475989)--(-79.293556,39.311578)--(-79.359770,39.285354)--(-79.487981,39.210911)--(-79.485344,39.338890)--(-79.482740,39.466837)--(-79.480126,39.594817)--(-79.477500,39.722797)--(-79.246710,39.722775)--(-79.015898,39.722742)--(-78.785086,39.722720)--(-78.554297,39.722687)--(-78.323507,39.722665)--(-78.092695,39.722643)--(-77.861883,39.722610)--(-77.631094,39.722588)--(-77.400304,39.722566)--(-77.169492,39.722533)--(-76.938680,39.722511)--(-76.707901,39.722489)--(-76.477112,39.722456)--(-76.246322,39.722434)--(-76.015532,39.722379)--(-75.784720,39.722357)--(-75.775030,39.563945)--(-75.765318,39.405555)--(-75.755606,39.247144)--(-75.745883,39.088721)--(-75.736172,38.930309)--(-75.726460,38.771897)--(-75.716748,38.613485)--(-75.707025,38.455073)--(-75.704729,38.455073)--(-75.702433,38.455040)--(-75.700125,38.455018)--(-75.697829,38.455018)--(-75.695533,38.455018)--(-75.693226,38.455018)--(-75.690908,38.455018)--(-75.688601,38.455018)--(-75.587856,38.454996)--(-75.366273,38.454919)--(-75.144657,38.454865)--(-75.037661,38.455590)--(-75.038748,38.426366)--(-75.051251,38.383036)--(-75.074355,38.365721)--(-75.073399,38.410007)--(-75.089747,38.425410)--(-75.116751,38.406206)--(-75.134242,38.384321)--(-75.141482,38.298123)--(-75.160005,38.255056)--(-75.225428,38.242290)--(-75.291786,38.129197)--(-75.353540,38.065015)--(-75.375963,38.024991)--(-75.469424,38.014939)--(-75.620002,37.999207)--(-75.659256,37.953965)--(-75.735161,37.973707)--(-75.850814,37.971554)--(-75.829039,38.032770)--(-75.795344,38.086669)--(-75.855626,38.140359)--(-75.891310,38.147236)--(-75.928070,38.169242)--(-75.884970,38.213945)--(-75.863921,38.261230)--(-75.876764,38.318744)--(-75.858702,38.362074)--(-75.888827,38.355515)--(-75.937276,38.309680)--(-75.967401,38.291355)--(-75.985715,38.331949)--(-76.006677,38.322776)--(-76.020311,38.294871)--(-76.051216,38.279545)--(-76.116485,38.317689)--(-76.211671,38.361327)--(-76.264647,38.436418)--(-76.294870,38.494657)--(-76.264175,38.599972)--(-76.198388,38.618682)--(-76.112948,38.601576)--(-76.000942,38.601730)--(-76.016927,38.625109)--(-76.056950,38.621263)--(-76.174987,38.706682)--(-76.212967,38.758285)--(-76.278314,38.772468)--(-76.308098,38.722854)--(-76.341178,38.709648)--(-76.300320,38.818204)--(-76.246970,38.822643)--(-76.168132,38.852745)--(-76.191050,38.915554)--(-76.240818,38.943075)--(-76.330664,38.908611)--(-76.329598,38.952787)--(-76.312756,39.009356)--(-76.245003,39.009191)--(-76.185710,38.990745)--(-76.135195,39.082107)--(-76.132943,39.122965)--(-76.216845,39.063639)--(-76.235698,39.191619)--(-76.153125,39.315039)--(-76.074364,39.368861)--(-75.975981,39.367257)--(-75.875984,39.375991)--(-75.938716,39.398579)--(-76.003106,39.410851)--(-75.954734,39.459608)--(-75.913447,39.468342)--(-75.872929,39.510892)--(-75.970400,39.504564)--(-75.958919,39.585050)--(-76.006314,39.568691)--(-76.063004,39.561122)--(-76.085064,39.526998)--(-76.080725,39.470309)--(-76.097259,39.433098)--(-76.141369,39.403226)--(-76.215813,39.379946)--(-76.223042,39.420332)--(-76.247662,39.438602)--(-76.256814,39.352173)--(-76.276369,39.322741)--(-76.330818,39.403897)--(-76.347198,39.387549)--(-76.345045,39.364522)--(-76.358976,39.324685)--(-76.405689,39.303877)--(-76.402778,39.252824)--(-76.420883,39.224995)--(-76.570407,39.269336)--(-76.573923,39.254318)--(-76.489383,39.158693)--(-76.427607,39.126041)--(-76.420060,39.073889)--(-76.473080,39.030614)--(-76.546248,39.067979)--(-76.558553,39.065210)--(-76.518783,39.001182)--(-76.493778,38.945217)--(-76.519508,38.898328)--(-76.515553,38.840606)--(-76.521112,38.788300)--(-76.536877,38.742618)--(-76.501314,38.532175)--(-76.458501,38.474970)--(-76.416412,38.420236)--(-76.394088,38.368973)--(-76.438736,38.361536)--(-76.509895,38.403646)--(-76.572429,38.435792)--(-76.646894,38.538525)--(-76.659188,38.579559)--(-76.677326,38.611958)--(-76.668548,38.537515)--(-76.641983,38.454348)--(-76.408766,38.268262)--(-76.365721,38.196895)--(-76.332905,38.140776)--(-76.341178,38.087031)--(-76.401943,38.125066)--(-76.454425,38.173538)--(-76.593589,38.228315)--(-76.769161,38.262933)--(-76.868115,38.390298)--(-76.867752,38.337146)--(-76.889747,38.292080)--(-76.950260,38.347045)--(-76.988393,38.393879)--(-77.001181,38.445251)--(-77.076712,38.441758)--(-77.155902,38.397109)--(-77.232520,38.407711)--(-77.241584,38.494811)--(-77.220919,38.540953)--(-77.134929,38.650125)--(-77.053894,38.705803)--(-77.018188,38.777742)--(-77.030361,38.889253) ;
\fill[yafcolor4!10, draw=yafcolor4!15] (-75.225791,38.040339)--(-75.252476,38.037450)--(-75.225999,38.072299)--(-75.137395,38.240093)--(-75.097888,38.298079)--(-75.136230,38.180536)--(-75.203203,38.072408)--(-75.225791,38.040339) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-69.053660,47.294585)--(-69.048574,47.273656)--(-69.003090,47.236446)--(-68.937183,47.211254)--(-68.887415,47.202827)--(-68.828715,47.203322)--(-68.668546,47.253442)--(-68.480383,47.285796)--(-68.376902,47.316151)--(-68.358017,47.344529)--(-68.310886,47.354472)--(-68.235497,47.345946)--(-68.096795,47.274843)--(-67.934835,47.167616)--(-67.806789,47.082813)--(-67.802856,46.935739)--(-67.800351,46.779854)--(-67.797692,46.615630)--(-67.795836,46.498406)--(-67.792518,46.337379)--(-67.789914,46.209323)--(-67.786475,46.042155)--(-67.784640,45.952803)--(-67.767051,45.926985)--(-67.777609,45.891796)--(-67.782289,45.874174)--(-67.781125,45.860144)--(-67.774105,45.842522)--(-67.775258,45.817880)--(-67.791694,45.795578)--(-67.799911,45.769760)--(-67.802241,45.727517)--(-67.784640,45.701710)--(-67.755318,45.686461)--(-67.730665,45.686461)--(-67.698991,45.671190)--(-67.657935,45.644186)--(-67.595742,45.620730)--(-67.531197,45.612534)--(-67.486625,45.618401)--(-67.432650,45.603108)--(-67.413863,45.565590)--(-67.424432,45.530401)--(-67.454919,45.513965)--(-67.487790,45.501045)--(-67.493657,45.474074)--(-67.477221,45.445905)--(-67.453754,45.421262)--(-67.427947,45.377954)--(-67.438516,45.340381)--(-67.461972,45.308708)--(-67.472541,45.275891)--(-67.452601,45.247678)--(-67.399778,45.210160)--(-67.366940,45.173784)--(-67.315294,45.153833)--(-67.290662,45.167918)--(-67.270722,45.186704)--(-67.249584,45.200778)--(-67.213231,45.192538)--(-67.170988,45.182002)--(-67.124835,45.169445)--(-67.130372,45.139002)--(-67.102258,45.087740)--(-67.080450,44.989170)--(-67.113936,44.944390)--(-67.106729,44.885042)--(-67.014015,44.867749)--(-66.991461,44.849611)--(-66.987022,44.827704)--(-67.191247,44.675565)--(-67.364073,44.696857)--(-67.457786,44.656526)--(-67.556004,44.644771)--(-67.599070,44.576787)--(-67.652991,44.562395)--(-67.726786,44.566482)--(-67.790485,44.585675)--(-67.839056,44.576249)--(-67.907017,44.453620)--(-67.962696,44.464309)--(-67.984888,44.420188)--(-68.013980,44.400885)--(-68.056618,44.384318)--(-68.093719,44.438843)--(-68.117285,44.490644)--(-68.152034,44.502014)--(-68.198265,44.515242)--(-68.245748,44.514781)--(-68.277432,44.507365)--(-68.316752,44.473878)--(-68.373749,44.445138)--(-68.416849,44.469066)--(-68.450599,44.507595)--(-68.479460,44.445655)--(-68.521417,44.380242)--(-68.514473,44.303909)--(-68.532535,44.258645)--(-68.572349,44.270840)--(-68.612032,44.310523)--(-68.723290,44.342306)--(-68.811917,44.339362)--(-68.793889,44.381736)--(-68.710118,44.442556)--(-68.735881,44.454499)--(-68.777014,44.446050)--(-68.794943,44.454499)--(-68.765511,44.509793)--(-68.762720,44.570767)--(-68.800217,44.549398)--(-68.847370,44.485041)--(-68.961474,44.433855)--(-68.956168,44.348096)--(-69.063559,44.172348)--(-69.068360,44.097564)--(-69.137244,44.037831)--(-69.226058,43.986459)--(-69.344545,44.000928)--(-69.434952,43.956312)--(-69.480875,43.905072)--(-69.520733,43.897371)--(-69.541541,43.962619)--(-69.556702,43.982768)--(-69.589980,43.886571)--(-69.623939,43.880628)--(-69.636749,43.948842)--(-69.652877,43.993875)--(-69.699129,43.955016)--(-69.729847,43.851997)--(-69.762015,43.860709)--(-69.772276,43.899030)--(-69.795292,43.910631)--(-69.803258,43.866829)--(-69.791601,43.805228)--(-69.808344,43.772313)--(-69.840336,43.789881)--(-69.872526,43.819544)--(-69.925601,43.797022)--(-69.974326,43.787870)--(-69.974534,43.818072)--(-69.965229,43.855106)--(-70.062359,43.834639)--(-70.178814,43.766370)--(-70.269243,43.671909)--(-70.237877,43.656199)--(-70.202578,43.626118)--(-70.359682,43.480242)--(-70.520698,43.348823)--(-70.642327,43.134425)--(-70.691162,43.109332)--(-70.733096,43.070034)--(-70.812835,43.163649)--(-70.829029,43.239070)--(-70.919699,43.328103)--(-70.955635,43.389396)--(-70.967545,43.458148)--(-70.962436,43.532152)--(-70.970104,43.643026)--(-70.977751,43.753867)--(-70.985408,43.864708)--(-70.993077,43.975561)--(-71.000756,44.086402)--(-71.008403,44.197254)--(-71.016049,44.308095)--(-71.023718,44.418947)--(-71.031397,44.529788)--(-71.039044,44.640640)--(-71.046690,44.751481)--(-71.054370,44.862322)--(-71.062038,44.973174)--(-71.069685,45.084015)--(-71.077331,45.194867)--(-71.084549,45.294008)--(-71.060225,45.309125)--(-70.999877,45.337228)--(-70.960184,45.333097)--(-70.926236,45.290701)--(-70.897990,45.262455)--(-70.865053,45.270695)--(-70.836829,45.310696)--(-70.837818,45.366177)--(-70.799190,45.404772)--(-70.753300,45.410694)--(-70.710948,45.409474)--(-70.689788,45.428338)--(-70.692139,45.455364)--(-70.707410,45.498925)--(-70.702214,45.551385)--(-70.596383,45.643988)--(-70.466568,45.706819)--(-70.421096,45.738240)--(-70.407868,45.801906)--(-70.333458,45.868054)--(-70.296247,45.906089)--(-70.287150,45.939158)--(-70.306431,45.979829)--(-70.304520,46.057393)--(-70.278878,46.149997)--(-70.248292,46.250873)--(-70.179660,46.341818)--(-70.067215,46.441046)--(-70.038222,46.571421)--(-70.007680,46.708937)--(-69.871724,46.842926)--(-69.717520,46.994856)--(-69.629772,47.081363)--(-69.471492,47.238665)--(-69.358882,47.350649)--(-69.302149,47.401988)--(-69.242878,47.462995)--(-69.146286,47.444757)--(-69.050222,47.426619)--(-69.064284,47.338146)--(-69.053660,47.294585) ;
\fill[yafcolor1!10, draw=yafcolor1!15] (-68.187256,44.332484)--(-68.245440,44.313006)--(-68.309260,44.321509)--(-68.307974,44.268698)--(-68.315104,44.249702)--(-68.385790,44.276861)--(-68.411707,44.294351)--(-68.409488,44.364268)--(-68.347042,44.430362)--(-68.299438,44.456509)--(-68.238046,44.438404)--(-68.190893,44.364378)--(-68.187256,44.332484) ;
\fill[yafcolor8!10, draw=yafcolor8!15] (-68.623194,44.196067)--(-68.661174,44.176270)--(-68.701713,44.182675)--(-68.703032,44.232003)--(-68.690793,44.248725)--(-68.676730,44.256217)--(-68.655955,44.242309)--(-68.623194,44.196067) ;
\fill[yafcolor8!10, draw=yafcolor8!15] (-89.498383,47.997897)--(-89.455646,47.996216)--(-89.273174,48.019969)--(-89.185635,48.047434)--(-89.062599,48.093808)--(-88.898705,48.155716)--(-88.611764,48.264008)--(-88.378195,48.303097)--(-88.160665,48.225402)--(-87.987466,48.156902)--(-87.920493,48.130392)--(-87.743888,48.060530)--(-87.494246,47.961752)--(-87.208030,47.848505)--(-86.921825,47.735225)--(-86.672172,47.636425)--(-86.495567,47.566585)--(-86.428572,47.540075)--(-86.234498,47.460050)--(-86.040403,47.380026)--(-85.846329,47.300013)--(-85.652256,47.219988)--(-85.458193,47.139964)--(-85.264120,47.059939)--(-85.070046,46.979926)--(-84.875973,46.899901)--(-84.827062,46.766857)--(-84.779414,46.637284)--(-84.665782,46.543252)--(-84.561753,46.457372)--(-84.501581,46.461866)--(-84.440497,46.498142)--(-84.401715,46.515611)--(-84.336709,46.518500)--(-84.192173,46.549558)--(-84.149480,46.542769)--(-84.125222,46.527234)--(-84.123179,46.502954)--(-84.128145,46.483597)--(-84.150469,46.444793)--(-84.115170,46.370811)--(-84.107776,46.288622)--(-84.088407,46.226527)--(-84.029202,46.146997)--(-83.977786,46.084914)--(-83.913043,46.072895)--(-83.763201,46.109073)--(-83.669301,46.122740)--(-83.615951,46.116829)--(-83.524764,46.058711)--(-83.480149,46.023753)--(-83.469470,45.994683)--(-83.592693,45.817155)--(-83.397312,45.729044)--(-83.179288,45.632771)--(-82.919352,45.517975)--(-82.760424,45.447718)--(-82.551079,45.347357)--(-82.515242,45.204370)--(-82.485062,45.083762)--(-82.446588,44.915507)--(-82.407389,44.743933)--(-82.368278,44.572986)--(-82.326804,44.391558)--(-82.281222,44.192233)--(-82.240792,44.015353)--(-82.196605,43.822213)--(-82.137850,43.570879)--(-82.190376,43.474090)--(-82.304766,43.263229)--(-82.408191,43.072638)--(-82.417233,43.017377)--(-82.488347,42.739511)--(-82.545322,42.624682)--(-82.645133,42.558049)--(-82.744197,42.493483)--(-82.867749,42.385213)--(-83.003683,42.331731)--(-83.073138,42.300310)--(-83.109525,42.250707)--(-83.149669,42.141920)--(-83.141946,41.975862)--(-83.121665,41.950000)--(-83.303950,41.837808)--(-83.464197,41.739447)--(-83.797181,41.729955)--(-84.130155,41.720452)--(-84.463129,41.710938)--(-84.796113,41.701434)--(-84.796399,41.759728)--(-85.099501,41.759860)--(-85.402614,41.759981)--(-85.705715,41.760112)--(-86.008828,41.760244)--(-86.311930,41.760376)--(-86.615043,41.760497)--(-86.918156,41.760607)--(-87.221257,41.760728)--(-87.175730,41.943749)--(-87.130203,42.126781)--(-87.084675,42.309791)--(-87.039126,42.492802)--(-87.079358,42.782149)--(-87.113855,43.030550)--(-87.155010,43.326763)--(-87.145188,43.571264)--(-87.141727,43.657803)--(-87.083203,43.890142)--(-87.032490,44.091466)--(-86.918749,44.361587)--(-86.822113,44.591125)--(-86.714700,44.846205)--(-86.535952,45.041487)--(-86.401469,45.133366)--(-86.264524,45.226903)--(-86.481823,45.323001)--(-86.774290,45.452365)--(-86.942337,45.452365)--(-87.115272,45.452365)--(-87.244384,45.289789)--(-87.419802,45.183859)--(-87.459540,45.067997)--(-87.653613,45.121797)--(-87.694208,45.161073)--(-87.718850,45.201272)--(-87.720916,45.242768)--(-87.662710,45.345193)--(-87.657568,45.361804)--(-87.664226,45.371286)--(-87.696394,45.382832)--(-87.768563,45.364364)--(-87.841820,45.360794)--(-87.865430,45.367825)--(-87.874911,45.385392)--(-87.874032,45.412814)--(-87.859135,45.445498)--(-87.815178,45.505824)--(-87.814662,45.563239)--(-87.794557,45.596033)--(-87.814091,45.657029)--(-87.809081,45.686044)--(-87.839832,45.717981)--(-87.922537,45.759971)--(-88.116116,45.815804)--(-88.096483,45.878415)--(-88.104415,45.905155)--(-88.151745,45.945409)--(-88.354750,45.992288)--(-88.492991,46.013524)--(-88.629540,46.014041)--(-88.727241,46.031114)--(-88.837335,46.036618)--(-88.907824,46.064765)--(-88.978312,46.092901)--(-89.048800,46.121059)--(-89.119289,46.149195)--(-89.244181,46.173255)--(-89.369085,46.197337)--(-89.493988,46.221364)--(-89.618925,46.245446)--(-89.743839,46.269473)--(-89.868754,46.293555)--(-89.993646,46.317582)--(-90.118550,46.341664)--(-90.146510,46.383676)--(-90.174459,46.425721)--(-90.202420,46.467754)--(-90.230380,46.509766)--(-90.287860,46.527388)--(-90.318227,46.536639)--(-90.340880,46.558446)--(-90.392340,46.548965)--(-90.412588,46.585275)--(-90.355712,46.673012)--(-90.298847,46.760716)--(-90.242003,46.848463)--(-90.185138,46.936200)--(-90.128273,47.023948)--(-90.071430,47.111674)--(-90.014553,47.199389)--(-89.957677,47.287137)--(-89.842958,47.464489)--(-89.728239,47.641797)--(-89.613520,47.819150)--(-89.498383,47.997897) ;
\fill[yafcolor3!10, draw=yafcolor3!15] (-97.225738,48.993182)--(-97.103449,48.993182)--(-96.677064,48.993182)--(-96.250685,48.993182)--(-95.824300,48.993182)--(-95.397920,48.993182)--(-95.162044,48.991764)--(-95.158243,49.203097)--(-95.155298,49.369672)--(-94.939340,49.349413)--(-94.874795,49.319036)--(-94.854333,49.304589)--(-94.860403,49.258600)--(-94.842605,49.119173)--(-94.803461,49.002948)--(-94.712769,48.863422)--(-94.712560,48.863016)--(-94.705095,48.808523)--(-94.675355,48.774444)--(-94.620885,48.742605)--(-94.414155,48.704109)--(-94.055182,48.659021)--(-93.851628,48.607287)--(-93.803546,48.548949)--(-93.707740,48.525461)--(-93.564286,48.536908)--(-93.463618,48.561276)--(-93.377886,48.616537)--(-93.257943,48.628864)--(-93.155215,48.625348)--(-93.051707,48.619877)--(-92.996254,48.611813)--(-92.836733,48.567780)--(-92.732654,48.531822)--(-92.583256,48.465102)--(-92.500578,48.435340)--(-92.460890,48.365884)--(-92.414588,48.276587)--(-92.348440,48.276587)--(-92.298677,48.328882)--(-92.171785,48.338396)--(-92.005155,48.301834)--(-91.858400,48.197574)--(-91.647287,48.104607)--(-91.518307,48.058311)--(-91.387240,48.058542)--(-91.220655,48.104607)--(-91.043478,48.193695)--(-90.916048,48.209153)--(-90.840319,48.200518)--(-90.797318,48.131062)--(-90.744408,48.104607)--(-90.607101,48.112594)--(-90.320138,48.099180)--(-90.091776,48.118099)--(-90.039943,48.078152)--(-89.993646,48.015310)--(-89.901043,47.995469)--(-89.775370,48.015310)--(-89.550568,47.999908)--(-89.498383,47.997897)--(-89.613520,47.819150)--(-89.728239,47.641797)--(-89.842958,47.464489)--(-89.957677,47.287137)--(-90.131778,47.292619)--(-90.305856,47.298123)--(-90.479923,47.303627)--(-90.654024,47.309098)--(-90.857600,47.213089)--(-91.061188,47.117068)--(-91.264787,47.021114)--(-91.468363,46.925093)--(-91.592520,46.876259)--(-91.716643,46.827425)--(-91.840778,46.778590)--(-91.964923,46.729778)--(-92.093266,46.761902)--(-92.125346,46.763012)--(-92.194549,46.706971)--(-92.224003,46.671023)--(-92.291646,46.660718)--(-92.291904,46.516643)--(-92.292140,46.372547)--(-92.292371,46.228450)--(-92.292629,46.084375)--(-92.325473,46.069588)--(-92.367276,46.035981)--(-92.424613,46.027807)--(-92.693949,45.909012)--(-92.738081,45.874668)--(-92.786448,45.795501)--(-92.874712,45.706094)--(-92.896520,45.658578)--(-92.892488,45.594759)--(-92.757461,45.543244)--(-92.707022,45.493761)--(-92.682605,45.433095)--(-92.685808,45.380536)--(-92.753918,45.277572)--(-92.766140,45.236461)--(-92.759059,45.110580)--(-92.793040,45.071359)--(-92.765212,44.969450)--(-92.763404,44.934261)--(-92.784668,44.822563)--(-92.799214,44.790032)--(-92.772600,44.732002)--(-92.769809,44.725850)--(-92.643538,44.645342)--(-92.537031,44.600792)--(-92.441587,44.586576)--(-92.366941,44.552266)--(-92.313091,44.497796)--(-92.240307,44.462145)--(-92.148582,44.445248)--(-92.055121,44.399820)--(-91.912299,44.288869)--(-91.840976,44.194156)--(-91.716435,44.126458)--(-91.514846,44.054212)--(-91.382692,43.990799)--(-91.319916,43.936284)--(-91.278432,43.797428)--(-91.245253,43.502412)--(-91.575414,43.501940)--(-91.900609,43.501896)--(-92.225838,43.501841)--(-92.551066,43.501786)--(-92.876261,43.501742)--(-93.201490,43.501687)--(-93.526712,43.501632)--(-93.851913,43.501577)--(-94.177114,43.501533)--(-94.502342,43.501478)--(-94.827565,43.501424)--(-95.152766,43.501380)--(-95.477967,43.501325)--(-95.803190,43.501270)--(-96.128418,43.501226)--(-96.453619,43.501171)--(-96.453619,43.725698)--(-96.453619,43.950215)--(-96.453619,44.174721)--(-96.453641,44.399259)--(-96.453668,44.623787)--(-96.453668,44.848292)--(-96.453668,45.072809)--(-96.453668,45.297337)--(-96.529759,45.371549)--(-96.696109,45.431776)--(-96.737527,45.467845)--(-96.814910,45.557427)--(-96.845452,45.595868)--(-96.851060,45.626004)--(-96.813619,45.659182)--(-96.662672,45.755653)--(-96.614689,45.799972)--(-96.591052,45.843269)--(-96.556401,45.942773)--(-96.570480,46.019237)--(-96.560845,46.138241)--(-96.591904,46.227538)--(-96.598567,46.271857)--(-96.617430,46.327096)--(-96.730859,46.472775)--(-96.758198,46.590340)--(-96.786647,46.648216)--(-96.795997,46.797091)--(-96.792822,46.839026)--(-96.770135,46.919666)--(-96.818299,46.974136)--(-96.825325,47.018861)--(-96.847517,47.373335)--(-96.862947,47.423927)--(-96.858707,47.588338)--(-96.946350,47.761526)--(-96.988005,47.820336)--(-97.009032,47.891549)--(-97.007434,47.925607)--(-97.078516,48.043370)--(-97.125927,48.173393)--(-97.121609,48.286047)--(-97.136803,48.371213)--(-97.131019,48.437427)--(-97.143961,48.536755)--(-97.129130,48.593367)--(-97.128047,48.681115)--(-97.225738,48.993182) ;
\fill[yafcolor4!10, draw=yafcolor4!15] (-89.704772,36.001573)--(-89.888178,35.999332)--(-90.052489,35.997135)--(-90.216790,35.994938)--(-90.381068,35.992740)--(-90.303043,36.099374)--(-90.252550,36.137738)--(-90.216164,36.178409)--(-90.149279,36.215928)--(-90.075659,36.296721)--(-90.067057,36.334272)--(-90.074473,36.371835)--(-90.118078,36.422537)--(-90.162243,36.500869)--(-90.440746,36.500869)--(-90.719239,36.500869)--(-90.997753,36.500869)--(-91.276256,36.500869)--(-91.554760,36.500869)--(-91.833285,36.500869)--(-92.111789,36.500869)--(-92.390298,36.500869)--(-92.668806,36.500869)--(-92.947321,36.500869)--(-93.225830,36.500869)--(-93.504339,36.500869)--(-93.782848,36.500869)--(-94.061357,36.500869)--(-94.339871,36.500869)--(-94.618380,36.500869)--(-94.618303,36.625883)--(-94.618226,36.750863)--(-94.618149,36.875832)--(-94.618067,37.000846)--(-94.618484,37.131166)--(-94.618869,37.261497)--(-94.619259,37.391827)--(-94.619671,37.522158)--(-94.620083,37.652478)--(-94.620500,37.782809)--(-94.620912,37.913140)--(-94.621297,38.043470)--(-94.621687,38.173790)--(-94.622099,38.304121)--(-94.622511,38.434452)--(-94.622928,38.564783)--(-94.623340,38.695103)--(-94.623730,38.825433)--(-94.624115,38.955764)--(-94.624527,39.086062)--(-94.622384,39.124404)--(-94.777852,39.193992)--(-94.847203,39.259152)--(-94.882294,39.343131)--(-94.952518,39.426375)--(-95.057937,39.508959)--(-95.075356,39.597377)--(-95.004764,39.691552)--(-94.945827,39.739485)--(-94.898597,39.741144)--(-94.893296,39.781815)--(-94.929936,39.861499)--(-94.984016,39.891162)--(-95.055537,39.870794)--(-95.116203,39.872090)--(-95.346680,40.001487)--(-95.362467,40.010320)--(-95.434296,40.095980)--(-95.463652,40.198065)--(-95.521220,40.264577)--(-95.607106,40.295470)--(-95.661570,40.362761)--(-95.684696,40.466362)--(-95.739551,40.570853)--(-95.765029,40.601868)--(-95.515430,40.602944)--(-95.263146,40.604395)--(-95.010888,40.605845)--(-94.758631,40.607284)--(-94.506369,40.608734)--(-94.254112,40.610184)--(-94.001855,40.611635)--(-93.749598,40.613074)--(-93.497335,40.614524)--(-93.245078,40.615974)--(-92.992821,40.617413)--(-92.740564,40.618864)--(-92.488301,40.620314)--(-92.236044,40.621764)--(-91.983787,40.623203)--(-91.731530,40.624653)--(-91.682047,40.551869)--(-91.627423,40.530753)--(-91.616855,40.506880)--(-91.545487,40.469318)--(-91.529931,40.432316)--(-91.441952,40.379450)--(-91.499784,40.226025)--(-91.501652,40.097529)--(-91.466814,39.942864)--(-91.425868,39.826815)--(-91.378737,39.749406)--(-91.209899,39.602804)--(-90.919376,39.386901)--(-90.737223,39.181797)--(-90.663527,38.987493)--(-90.577075,38.909611)--(-90.477968,38.948118)--(-90.354350,38.930210)--(-90.220075,38.897679)--(-90.149916,38.859897)--(-90.134206,38.846670)--(-90.126768,38.832618)--(-90.132195,38.818644)--(-90.150751,38.780532)--(-90.316601,38.457809)--(-90.373993,38.309757)--(-90.365775,38.254254)--(-90.299000,38.173999)--(-90.173581,38.069047)--(-90.063871,38.000525)--(-89.969828,37.968533)--(-89.822963,37.884092)--(-89.623286,37.747257)--(-89.523421,37.644524)--(-89.523421,37.575947)--(-89.502931,37.505800)--(-89.461974,37.434125)--(-89.461974,37.365680)--(-89.502931,37.300509)--(-89.486913,37.212739)--(-89.413942,37.102415)--(-89.351880,37.035519)--(-89.300827,37.012052)--(-89.290016,37.012777)--(-89.285885,37.022698)--(-89.293246,37.038177)--(-89.295817,37.051636)--(-89.291675,37.070653)--(-89.281469,37.077794)--(-89.272394,37.079980)--(-89.224911,37.052679)--(-89.154313,36.992112)--(-89.122486,36.911593)--(-89.129517,36.811057)--(-89.156334,36.715718)--(-89.203048,36.625520)--(-89.256123,36.594407)--(-89.280128,36.600043)--(-89.330534,36.615907)--(-89.351309,36.611205)--(-89.397462,36.587793)--(-89.450329,36.500023)--(-89.451823,36.497518)--(-89.471488,36.488883)--(-89.485386,36.498133)--(-89.487221,36.503066)--(-89.496834,36.528829)--(-89.519520,36.554823)--(-89.535582,36.555284)--(-89.549645,36.553065)--(-89.555490,36.540771)--(-89.560038,36.513097)--(-89.557313,36.501078)--(-89.540603,36.426667)--(-89.555270,36.372922)--(-89.604093,36.351916)--(-89.611707,36.321968)--(-89.583549,36.287657)--(-89.583549,36.272233)--(-89.594623,36.259445)--(-89.627988,36.255259)--(-89.654081,36.247964)--(-89.674549,36.220575)--(-89.634130,36.167917)--(-89.641886,36.104515)--(-89.697697,36.030303)--(-89.704772,36.001573) ;
\fill[yafcolor6!10, draw=yafcolor6!15] (-88.173267,34.999005)--(-88.084772,34.933109)--(-88.088211,34.909082)--(-88.089474,34.893064)--(-88.095648,34.846196)--(-88.120060,34.661450)--(-88.144461,34.476737)--(-88.168883,34.292013)--(-88.193295,34.107278)--(-88.217684,33.922532)--(-88.242096,33.737807)--(-88.266519,33.553094)--(-88.290908,33.368348)--(-88.315331,33.183613)--(-88.339743,32.998889)--(-88.364132,32.814176)--(-88.388555,32.629430)--(-88.412977,32.444684)--(-88.437367,32.259970)--(-88.461779,32.075246)--(-88.486190,31.890511)--(-88.475709,31.702821)--(-88.465217,31.515108)--(-88.454726,31.327385)--(-88.444234,31.139706)--(-88.433742,30.952015)--(-88.423261,30.764303)--(-88.412758,30.576579)--(-88.399585,30.370805)--(-88.692096,30.355359)--(-88.819889,30.406489)--(-88.872942,30.416333)--(-88.905209,30.415146)--(-89.054041,30.368246)--(-89.223637,30.332364)--(-89.263561,30.343625)--(-89.320536,30.345328)--(-89.443495,30.223138)--(-89.520861,30.192629)--(-89.545075,30.200693)--(-89.572486,30.209164)--(-89.591657,30.223017)--(-89.628988,30.296186)--(-89.640777,30.348921)--(-89.685766,30.462684)--(-89.736632,30.526613)--(-89.794003,30.568933)--(-89.819997,30.611208)--(-89.819733,30.639861)--(-89.838124,30.690431)--(-89.835366,30.730816)--(-89.764933,30.886075)--(-89.735314,31.001157)--(-89.975563,31.001157)--(-90.215834,31.001157)--(-90.456105,31.001212)--(-90.696343,31.001212)--(-90.936614,31.001212)--(-91.176885,31.001234)--(-91.417123,31.001256)--(-91.656449,31.001805)--(-91.652615,31.029557)--(-91.611043,31.064900)--(-91.596365,31.109911)--(-91.630807,31.217599)--(-91.618250,31.276958)--(-91.558693,31.287911)--(-91.528953,31.345194)--(-91.529008,31.448751)--(-91.505728,31.518701)--(-91.459091,31.554978)--(-91.414706,31.639979)--(-91.372530,31.773716)--(-91.286496,31.883974)--(-91.156527,31.970689)--(-91.092543,32.045847)--(-91.088698,32.104140)--(-91.074591,32.131321)--(-91.048158,32.145921)--(-91.004597,32.185582)--(-90.947721,32.240074)--(-90.937647,32.277329)--(-90.940437,32.303092)--(-90.944700,32.330711)--(-90.990019,32.381051)--(-91.059276,32.423755)--(-91.103815,32.490497)--(-91.100816,32.541374)--(-91.116120,32.586231)--(-91.149650,32.625013)--(-91.142421,32.661026)--(-91.094356,32.694260)--(-91.092082,32.725857)--(-91.135587,32.755783)--(-91.136060,32.808847)--(-91.093378,32.885027)--(-91.096081,32.937684)--(-91.144179,32.966875)--(-91.149958,33.015918)--(-91.152858,33.040571)--(-91.106781,33.217923)--(-91.117306,33.240819)--(-91.163339,33.294454)--(-91.168459,33.359460)--(-91.141015,33.438507)--(-91.154330,33.500206)--(-91.192958,33.522530)--(-91.202714,33.546975)--(-91.214579,33.583406)--(-91.172721,33.616683)--(-91.170370,33.647456)--(-91.207482,33.675669)--(-91.184125,33.715670)--(-91.100299,33.767449)--(-91.077151,33.796694)--(-91.052707,33.827599)--(-91.038183,33.901394)--(-91.050070,33.945163)--(-91.070175,33.974200)--(-91.060353,33.989296)--(-91.043148,34.002864)--(-90.943107,34.029681)--(-90.914729,34.048622)--(-90.908786,34.071561)--(-90.940251,34.128558)--(-90.909720,34.188763)--(-90.817215,34.252220)--(-90.768117,34.308108)--(-90.762338,34.356426)--(-90.718107,34.391703)--(-90.635424,34.413873)--(-90.584008,34.503708)--(-90.563848,34.661164)--(-90.539250,34.728170)--(-90.497216,34.738091)--(-90.474760,34.760052)--(-90.467575,34.805261)--(-90.415950,34.851623)--(-90.319940,34.899161)--(-90.282104,34.945304)--(-90.293419,34.970067)--(-90.293705,35.001114)--(-90.038635,35.000840)--(-89.772997,35.000554)--(-89.507348,35.000268)--(-89.241698,34.999983)--(-88.976060,34.999697)--(-88.710421,34.999412)--(-88.444772,34.999126)--(-88.173267,34.999005) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-88.558107,30.215909)--(-88.570653,30.204802)--(-88.659236,30.225599)--(-88.713102,30.244924)--(-88.722847,30.264249)--(-88.573993,30.229159)--(-88.558107,30.215909) ;
\fill[yafcolor3!10, draw=yafcolor3!15] (-114.062517,48.993083)--(-113.732356,48.993083)--(-113.305971,48.993083)--(-112.879592,48.993083)--(-112.453207,48.993083)--(-112.026827,48.993083)--(-111.600442,48.993083)--(-111.174063,48.993083)--(-110.747678,48.993083)--(-110.321299,48.993083)--(-109.999432,48.993083)--(-109.894914,48.993083)--(-109.468534,48.993083)--(-109.042149,48.993105)--(-108.615770,48.993138)--(-108.189385,48.993138)--(-107.763006,48.993138)--(-107.336621,48.993138)--(-106.910241,48.993138)--(-106.483856,48.993138)--(-106.057477,48.993138)--(-105.631092,48.993138)--(-105.204707,48.993138)--(-104.778328,48.993138)--(-104.351943,48.993138)--(-104.033927,48.993138)--(-104.031911,48.803327)--(-104.030516,48.612637)--(-104.029121,48.421958)--(-104.027725,48.231269)--(-104.026330,48.040579)--(-104.024962,47.849900)--(-104.023595,47.659211)--(-104.022199,47.468521)--(-104.020804,47.277842)--(-104.019409,47.087152)--(-104.018013,46.896463)--(-104.016640,46.705784)--(-104.015272,46.515094)--(-104.013877,46.324405)--(-104.012482,46.133726)--(-104.011087,45.943058)--(-104.009510,45.710642)--(-104.007934,45.478260)--(-104.006357,45.245866)--(-104.004780,45.013483)--(-104.004962,45.010352)--(-104.005143,45.007232)--(-104.005302,45.004101)--(-104.005478,45.000970)--(-104.013416,45.001024)--(-104.021348,45.001057)--(-104.029280,45.001079)--(-104.037212,45.001134)--(-104.256395,45.001134)--(-104.475556,45.001134)--(-104.694738,45.001134)--(-104.913927,45.001134)--(-105.133087,45.001134)--(-105.352270,45.001134)--(-105.571458,45.001134)--(-105.790619,45.001101)--(-106.009802,45.001079)--(-106.228990,45.001079)--(-106.448151,45.001079)--(-106.667334,45.001079)--(-106.886522,45.001079)--(-107.105677,45.001079)--(-107.324865,45.001079)--(-107.544048,45.001079)--(-107.763209,45.001079)--(-107.982397,45.001079)--(-108.201580,45.001079)--(-108.420741,45.001079)--(-108.639929,45.001079)--(-108.859112,45.001079)--(-109.078272,45.001079)--(-109.297455,45.001079)--(-109.516643,45.001079)--(-109.735804,45.001079)--(-109.954987,45.001079)--(-110.174175,45.001079)--(-110.393336,45.001079)--(-110.612519,45.001079)--(-110.831707,45.001079)--(-111.050862,45.001057)--(-111.051022,44.875506)--(-111.051148,44.749987)--(-111.051280,44.624457)--(-111.051434,44.498883)--(-111.117220,44.525349)--(-111.160934,44.555836)--(-111.197574,44.590586)--(-111.265118,44.687552)--(-111.304081,44.723312)--(-111.337463,44.744812)--(-111.372525,44.746240)--(-111.415570,44.733551)--(-111.448100,44.711117)--(-111.459109,44.671017)--(-111.491046,44.624226)--(-111.488821,44.584544)--(-111.474506,44.564615)--(-111.479340,44.553716)--(-111.499857,44.544850)--(-111.659302,44.559605)--(-111.797098,44.539895)--(-111.892080,44.554925)--(-112.074211,44.547619)--(-112.231310,44.560692)--(-112.285077,44.553947)--(-112.320036,44.533150)--(-112.363860,44.479558)--(-112.375385,44.470022)--(-112.392848,44.467957)--(-112.648236,44.497104)--(-112.715928,44.498037)--(-112.787142,44.463079)--(-112.810163,44.438162)--(-112.815514,44.405972)--(-112.831351,44.396623)--(-112.853856,44.398325)--(-112.910392,44.419331)--(-112.970075,44.454499)--(-112.999689,44.480360)--(-113.006379,44.539137)--(-113.054280,44.605187)--(-113.062706,44.665073)--(-113.093270,44.715336)--(-113.140709,44.765489)--(-113.187170,44.798579)--(-113.234269,44.809873)--(-113.320418,44.802534)--(-113.338891,44.808072)--(-113.432138,44.874165)--(-113.460796,44.903620)--(-113.469294,44.929976)--(-113.438136,44.993971)--(-113.447129,45.029084)--(-113.471079,45.072853)--(-113.503582,45.109284)--(-113.557404,45.140419)--(-113.606573,45.209105)--(-113.697112,45.304983)--(-113.721941,45.379273)--(-113.756097,45.440840)--(-113.766150,45.502517)--(-113.799614,45.540189)--(-113.796642,45.587661)--(-113.802273,45.601098)--(-113.812814,45.606986)--(-113.872915,45.633540)--(-113.942651,45.681507)--(-113.977818,45.692350)--(-113.991924,45.693020)--(-114.000708,45.680628)--(-114.006393,45.658457)--(-114.116619,45.579103)--(-114.210234,45.542442)--(-114.256146,45.505648)--(-114.297641,45.487565)--(-114.319191,45.485730)--(-114.350562,45.497145)--(-114.448434,45.551253)--(-114.529233,45.575719)--(-114.537346,45.587398)--(-114.532617,45.633024)--(-114.495796,45.685846)--(-114.533699,45.782010)--(-114.522537,45.815133)--(-114.492566,45.838732)--(-114.405131,45.874251)--(-114.396787,45.890950)--(-114.415903,45.982159)--(-114.464792,46.016414)--(-114.478306,46.035585)--(-114.463578,46.109765)--(-114.485359,46.158214)--(-114.446599,46.199325)--(-114.444248,46.270714)--(-114.412750,46.343631)--(-114.380220,46.453033)--(-114.387042,46.499955)--(-114.345805,46.550591)--(-114.332061,46.601392)--(-114.330122,46.637647)--(-114.336868,46.659224)--(-114.350897,46.667639)--(-114.380917,46.667639)--(-114.518664,46.647743)--(-114.562999,46.650435)--(-114.601550,46.660334)--(-114.624006,46.677615)--(-114.630648,46.718572)--(-114.661623,46.745544)--(-114.678032,46.750169)--(-114.740302,46.733634)--(-114.753689,46.734568)--(-114.760715,46.742292)--(-114.786066,46.776756)--(-114.886937,46.844871)--(-114.935694,46.922819)--(-115.033516,46.990934)--(-115.126636,47.084593)--(-115.306675,47.231172)--(-115.349467,47.261176)--(-115.485994,47.311636)--(-115.593325,47.384915)--(-115.702468,47.437594)--(-115.713317,47.446746)--(-115.714454,47.452250)--(-115.708022,47.456798)--(-115.676887,47.470564)--(-115.669680,47.497854)--(-115.710862,47.552599)--(-115.690867,47.606652)--(-115.718382,47.681480)--(-115.733757,47.706342)--(-115.811244,47.775951)--(-115.862149,47.842408)--(-115.941443,47.904107)--(-116.049010,48.004720)--(-116.048801,48.251989)--(-116.048598,48.499313)--(-116.048389,48.746637)--(-116.048494,48.993083)--(-115.864264,48.993083)--(-115.437884,48.993083)--(-115.011500,48.993083)--(-114.585120,48.993083)--(-114.158735,48.993083)--(-114.062517,48.993083) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-83.114821,35.001477)--(-83.417307,34.998126)--(-83.719772,34.994786)--(-84.022225,34.991457)--(-84.324690,34.988096)--(-84.286974,35.200846)--(-84.261101,35.249581)--(-84.232471,35.260589)--(-84.128584,35.261413)--(-84.062281,35.286012)--(-84.003735,35.414069)--(-83.871306,35.514890)--(-83.811705,35.540290)--(-83.722716,35.559901)--(-83.511119,35.584082)--(-83.284241,35.682058)--(-83.120369,35.774618)--(-82.990203,35.800447)--(-82.949476,35.834526)--(-82.920253,35.878900)--(-82.901862,35.939171)--(-82.887722,35.951728)--(-82.812817,35.947444)--(-82.755590,35.999871)--(-82.700087,36.029841)--(-82.644924,36.046793)--(-82.611097,36.047364)--(-82.598101,36.031599)--(-82.588751,35.986951)--(-82.576842,35.972273)--(-82.553408,35.970987)--(-82.521130,35.981216)--(-82.478426,36.010055)--(-82.368245,36.099549)--(-82.294944,36.133970)--(-82.182499,36.153789)--(-82.100618,36.106526)--(-82.051366,36.122862)--(-81.908247,36.306411)--(-81.851151,36.339700)--(-81.808260,36.352718)--(-81.734125,36.355454)--(-81.733323,36.405914)--(-81.707648,36.481962)--(-81.704418,36.533993)--(-81.658890,36.610579)--(-81.641631,36.595077)--(-81.279840,36.592264)--(-80.918049,36.589452)--(-80.556269,36.586628)--(-80.194479,36.583816)--(-79.832688,36.580992)--(-79.470908,36.578180)--(-79.109117,36.575389)--(-78.747337,36.572577)--(-78.385547,36.569753)--(-78.023756,36.566963)--(-77.661976,36.564150)--(-77.300185,36.561338)--(-76.938395,36.558514)--(-76.576615,36.555702)--(-76.214824,36.552889)--(-75.966445,36.551362)--(-75.992768,36.473799)--(-75.978486,36.429150)--(-75.924873,36.382997)--(-75.866579,36.267860)--(-75.820074,36.112832)--(-75.883015,36.175696)--(-75.950185,36.208973)--(-76.054731,36.234528)--(-76.147829,36.279286)--(-76.141062,36.215104)--(-76.150027,36.145758)--(-76.221745,36.166885)--(-76.270580,36.189912)--(-76.227381,36.116040)--(-76.321172,36.138155)--(-76.383684,36.133530)--(-76.424322,36.067975)--(-76.478814,36.028193)--(-76.559355,36.015350)--(-76.678930,36.075314)--(-76.717635,36.148076)--(-76.733631,36.229155)--(-76.740069,36.133299)--(-76.718778,36.033511)--(-76.726216,35.957595)--(-76.611156,35.943642)--(-76.503512,35.956046)--(-76.358327,35.952893)--(-76.263559,35.967109)--(-76.206562,35.991213)--(-76.069771,35.970306)--(-76.060027,35.878658)--(-76.075715,35.787527)--(-76.083570,35.690539)--(-76.045711,35.691155)--(-76.001195,35.722191)--(-75.978925,35.895951)--(-75.853890,35.960155)--(-75.812010,35.955738)--(-75.772218,35.899873)--(-75.758836,35.843238)--(-75.744752,35.765466)--(-75.773921,35.647001)--(-75.965951,35.508397)--(-76.103510,35.380297)--(-76.173845,35.354149)--(-76.275238,35.369058)--(-76.390221,35.401247)--(-76.446646,35.407762)--(-76.489482,35.397018)--(-76.515630,35.436470)--(-76.532483,35.508430)--(-76.577186,35.532303)--(-76.611057,35.529667)--(-76.634128,35.453213)--(-76.741388,35.431482)--(-76.887242,35.463111)--(-77.039996,35.527392)--(-76.974474,35.458409)--(-76.595445,35.329704)--(-76.552785,35.305622)--(-76.512949,35.270433)--(-76.565969,35.215194)--(-76.607519,35.153000)--(-76.613408,35.104166)--(-76.628031,35.073360)--(-76.779137,34.990348)--(-76.861040,35.004993)--(-77.070274,35.154648)--(-76.974957,35.025174)--(-76.898657,34.970243)--(-76.744969,34.940964)--(-76.456754,34.989337)--(-76.362206,34.936504)--(-76.439802,34.842911)--(-76.516871,34.777257)--(-76.618000,34.769940)--(-76.707066,34.752142)--(-76.733192,34.706999)--(-76.796649,34.704165)--(-76.895866,34.701473)--(-77.049499,34.697364)--(-77.133918,34.707933)--(-77.251769,34.615637)--(-77.296230,34.602948)--(-77.358369,34.620262)--(-77.384472,34.694365)--(-77.412268,34.730796)--(-77.412949,34.592126)--(-77.402062,34.554795)--(-77.379792,34.526626)--(-77.517671,34.451380)--(-77.649671,34.357513)--(-77.696957,34.331959)--(-77.750757,34.284993)--(-77.860829,34.149180)--(-77.888053,34.050149)--(-77.927845,33.939736)--(-77.932855,33.989471)--(-77.926043,34.073165)--(-77.953268,34.168977)--(-77.970560,33.993426)--(-78.013341,33.911809)--(-78.405882,33.917566)--(-78.564272,33.876664)--(-78.708237,33.997821)--(-78.843292,34.111947)--(-78.978347,34.226073)--(-79.113380,34.340232)--(-79.248413,34.454380)--(-79.383468,34.568506)--(-79.518523,34.682643)--(-79.653556,34.796791)--(-79.794862,34.800768)--(-79.936179,34.804745)--(-80.077507,34.808733)--(-80.218824,34.812710)--(-80.360130,34.816687)--(-80.501459,34.820664)--(-80.642776,34.824641)--(-80.784082,34.828629)--(-80.789278,34.907170)--(-80.792970,34.962772)--(-80.881695,35.057914)--(-80.933683,35.113669)--(-81.045249,35.065615)--(-81.051171,35.088972)--(-81.046853,35.131083)--(-81.056620,35.145508)--(-81.087316,35.155714)--(-81.245914,35.161471)--(-81.404513,35.167206)--(-81.563100,35.172941)--(-81.721699,35.178675)--(-81.880298,35.184421)--(-82.038885,35.190156)--(-82.197484,35.195891)--(-82.356083,35.201626)--(-82.392535,35.210931)--(-82.463957,35.177961)--(-82.651483,35.128039)--(-82.743966,35.084061)--(-82.777529,35.086643)--(-82.936974,35.044170)--(-83.096550,35.001642)--(-83.114821,35.001477) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-75.889057,36.550505)--(-75.857428,36.550582)--(-75.757881,36.229232)--(-75.558687,35.879361)--(-75.534199,35.819080)--(-75.580495,35.872001)--(-75.728239,36.103713)--(-75.809791,36.271046)--(-75.889057,36.550505) ;
\fill[yafcolor3!10, draw=yafcolor3!15] (-75.635691,35.855895)--(-75.650775,35.835592)--(-75.717176,35.946125)--(-75.648863,35.910387)--(-75.636668,35.880658)--(-75.635691,35.855895) ;
\fill[yafcolor8!10, draw=yafcolor8!15] (-75.544120,35.240100)--(-75.678274,35.212843)--(-75.690106,35.221566)--(-75.536363,35.278618)--(-75.487892,35.479514)--(-75.481278,35.572118)--(-75.504327,35.735386)--(-75.503525,35.769158)--(-75.478487,35.716478)--(-75.456471,35.564164)--(-75.464743,35.448642)--(-75.509337,35.280332)--(-75.544120,35.240100) ;
\fill[yafcolor7!10, draw=yafcolor7!15] (-75.781963,35.190200)--(-75.963676,35.118844)--(-75.984199,35.123074)--(-75.864920,35.174127)--(-75.781963,35.190200) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-76.503644,34.642949)--(-76.528582,34.631501)--(-76.437033,34.756328)--(-76.256220,34.914718)--(-76.207386,34.938899)--(-76.357712,34.803668)--(-76.503644,34.642949) ;
\fill[yafcolor7!10, draw=yafcolor7!15] (-76.546227,34.654858)--(-76.568496,34.652562)--(-76.607794,34.663570)--(-76.661957,34.684653)--(-76.673921,34.700155)--(-76.622274,34.694552)--(-76.546227,34.654858) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-101.367271,48.993138)--(-100.940886,48.993138)--(-100.514506,48.993138)--(-100.088121,48.993138)--(-99.661742,48.993138)--(-99.235357,48.993138)--(-98.808978,48.993160)--(-98.382593,48.993182)--(-97.956213,48.993182)--(-97.529828,48.993182)--(-97.225738,48.993182)--(-97.128047,48.681115)--(-97.129130,48.593367)--(-97.143961,48.536755)--(-97.131019,48.437427)--(-97.136803,48.371213)--(-97.121609,48.286047)--(-97.125927,48.173393)--(-97.078516,48.043370)--(-97.007434,47.925607)--(-97.009032,47.891549)--(-96.988005,47.820336)--(-96.946350,47.761526)--(-96.858707,47.588338)--(-96.862947,47.423927)--(-96.847517,47.373335)--(-96.825325,47.018861)--(-96.818299,46.974136)--(-96.770135,46.919666)--(-96.792822,46.839026)--(-96.795997,46.797091)--(-96.786647,46.648216)--(-96.758198,46.590340)--(-96.730859,46.472775)--(-96.617430,46.327096)--(-96.598567,46.271857)--(-96.591904,46.227538)--(-96.560845,46.138241)--(-96.570480,46.019237)--(-96.556401,45.942773)--(-96.789355,45.942773)--(-97.022315,45.942805)--(-97.255275,45.942827)--(-97.488229,45.942827)--(-97.721188,45.942827)--(-97.954142,45.942827)--(-98.187102,45.942827)--(-98.420062,45.942860)--(-98.653016,45.942882)--(-98.885975,45.942882)--(-99.118929,45.942882)--(-99.351889,45.942882)--(-99.584849,45.942882)--(-99.817803,45.942904)--(-100.050762,45.942937)--(-100.283744,45.942937)--(-100.516725,45.942937)--(-100.749685,45.942937)--(-100.982645,45.942937)--(-101.215599,45.942959)--(-101.448558,45.942981)--(-101.681513,45.942981)--(-101.914472,45.942981)--(-102.147426,45.942981)--(-102.380386,45.942981)--(-102.613345,45.943014)--(-102.846300,45.943036)--(-103.079259,45.943036)--(-103.312213,45.943036)--(-103.545173,45.943036)--(-103.778132,45.943036)--(-104.011087,45.943058)--(-104.012482,46.133726)--(-104.013877,46.324405)--(-104.015272,46.515094)--(-104.016640,46.705784)--(-104.018013,46.896463)--(-104.019409,47.087152)--(-104.020804,47.277842)--(-104.022199,47.468521)--(-104.023595,47.659211)--(-104.024962,47.849900)--(-104.026330,48.040579)--(-104.027725,48.231269)--(-104.029121,48.421958)--(-104.030516,48.612637)--(-104.031911,48.803327)--(-104.033927,48.993138)--(-103.925564,48.993138)--(-103.499179,48.993138)--(-103.072799,48.993138)--(-102.646414,48.993138)--(-102.220035,48.993138)--(-101.793650,48.993138)--(-101.367271,48.993138) ;
\fill[yafcolor3!10, draw=yafcolor3!15] (-102.024489,40.001124)--(-102.024544,40.126083)--(-102.024621,40.251008)--(-102.024698,40.375934)--(-102.024747,40.500892)--(-102.024802,40.625818)--(-102.024879,40.750744)--(-102.024956,40.875691)--(-102.025006,41.000628)--(-102.274604,41.000650)--(-102.524175,41.000704)--(-102.773746,41.000726)--(-103.023344,41.000748)--(-103.272915,41.000781)--(-103.522486,41.000803)--(-103.772084,41.000836)--(-104.021655,41.000858)--(-104.022562,41.250918)--(-104.023441,41.500978)--(-104.024342,41.751049)--(-104.025248,42.001131)--(-104.026149,42.251223)--(-104.027055,42.501283)--(-104.027962,42.751343)--(-104.028862,43.001403)--(-103.682738,43.001403)--(-103.336630,43.001381)--(-102.990528,43.001359)--(-102.644398,43.001359)--(-102.298274,43.001359)--(-101.952172,43.001326)--(-101.606064,43.001304)--(-101.259940,43.001304)--(-100.913810,43.001304)--(-100.567708,43.001282)--(-100.221605,43.001249)--(-99.875475,43.001249)--(-99.529373,43.001249)--(-99.183271,43.001249)--(-98.837141,43.001249)--(-98.441765,43.001095)--(-98.143283,42.852263)--(-97.964947,42.805868)--(-97.880918,42.849583)--(-97.698139,42.874643)--(-97.416658,42.881004)--(-97.238790,42.860536)--(-97.164478,42.813196)--(-97.019733,42.760176)--(-96.804527,42.701421)--(-96.675542,42.637601)--(-96.632778,42.568673)--(-96.557950,42.524794)--(-96.480953,42.511259)--(-96.451004,42.505985)--(-96.383751,42.417776)--(-96.356104,42.260133)--(-96.295333,42.132912)--(-96.201384,42.036122)--(-96.154203,41.965293)--(-96.153763,41.920436)--(-96.131230,41.872437)--(-96.086637,41.821372)--(-96.068806,41.734328)--(-96.077771,41.611281)--(-96.058627,41.545780)--(-96.011397,41.537881)--(-95.990957,41.520490)--(-95.997367,41.493639)--(-95.981580,41.473798)--(-95.943567,41.460933)--(-95.932977,41.425458)--(-95.949720,41.367428)--(-95.936025,41.330986)--(-95.891943,41.316166)--(-95.883626,41.287557)--(-95.911169,41.245183)--(-95.906906,41.211950)--(-95.870887,41.187824)--(-95.846597,41.080333)--(-95.834017,40.889490)--(-95.838148,40.777748)--(-95.859000,40.745108)--(-95.826107,40.676179)--(-95.765029,40.601868)--(-95.739551,40.570853)--(-95.684696,40.466362)--(-95.661570,40.362761)--(-95.607106,40.295470)--(-95.521220,40.264577)--(-95.463652,40.198065)--(-95.434296,40.095980)--(-95.362467,40.010320)--(-95.346680,40.001487)--(-95.526905,40.001124)--(-95.736503,40.001124)--(-95.946100,40.001124)--(-96.155702,40.001124)--(-96.365300,40.001124)--(-96.574902,40.001124)--(-96.784499,40.001124)--(-96.994102,40.001124)--(-97.203699,40.001124)--(-97.413296,40.001124)--(-97.622899,40.001124)--(-97.832496,40.001124)--(-98.042099,40.001124)--(-98.251696,40.001124)--(-98.461299,40.001124)--(-98.670896,40.001124)--(-98.880499,40.001124)--(-99.090096,40.001124)--(-99.299693,40.001124)--(-99.509296,40.001124)--(-99.718893,40.001124)--(-99.928495,40.001124)--(-100.138093,40.001124)--(-100.347695,40.001124)--(-100.557293,40.001124)--(-100.766895,40.001124)--(-100.976492,40.001124)--(-101.186090,40.001124)--(-101.395692,40.001124)--(-101.605289,40.001124)--(-101.814892,40.001124)--(-102.024489,40.001124) ;
\fill[yafcolor6!10, draw=yafcolor6!15] (-71.517520,45.007561)--(-71.419017,45.200338)--(-71.327292,45.290108)--(-71.201619,45.260335)--(-71.134647,45.262818)--(-71.084549,45.294008)--(-71.077331,45.194867)--(-71.069685,45.084015)--(-71.062038,44.973174)--(-71.054370,44.862322)--(-71.046690,44.751481)--(-71.039044,44.640640)--(-71.031397,44.529788)--(-71.023718,44.418947)--(-71.016049,44.308095)--(-71.008403,44.197254)--(-71.000756,44.086402)--(-70.993077,43.975561)--(-70.985408,43.864708)--(-70.977751,43.753867)--(-70.970104,43.643026)--(-70.962436,43.532152)--(-70.967545,43.458148)--(-70.955635,43.389396)--(-70.919699,43.328103)--(-70.829029,43.239070)--(-70.812835,43.163649)--(-70.733096,43.070034)--(-70.777635,42.940582)--(-70.806112,42.876763)--(-70.923489,42.881564)--(-70.974082,42.871676)--(-71.076177,42.825083)--(-71.139294,42.808131)--(-71.242335,42.729535)--(-71.329621,42.702487)--(-71.471784,42.705969)--(-71.613947,42.709430)--(-71.756110,42.712924)--(-71.898241,42.716406)--(-72.040382,42.719878)--(-72.182545,42.723361)--(-72.324697,42.726854)--(-72.466860,42.730315)--(-72.483658,42.766174)--(-72.539622,42.829632)--(-72.552806,42.856449)--(-72.549807,42.886684)--(-72.519419,42.966675)--(-72.496479,42.991669)--(-72.473715,43.038537)--(-72.438186,43.224645)--(-72.407072,43.332036)--(-72.384957,43.529230)--(-72.362369,43.586645)--(-72.337672,43.621988)--(-72.296693,43.714954)--(-72.222381,43.790869)--(-72.173855,43.884088)--(-72.114924,43.965431)--(-72.106212,44.013079)--(-72.062233,44.116350)--(-72.031208,44.300734)--(-72.001776,44.329496)--(-71.867677,44.354918)--(-71.825511,44.374090)--(-71.683007,44.450280)--(-71.638205,44.481679)--(-71.609289,44.514055)--(-71.587800,44.565263)--(-71.571496,44.579193)--(-71.568442,44.607637)--(-71.618287,44.727761)--(-71.620660,44.771894)--(-71.510225,44.908344)--(-71.533483,44.987973)--(-71.517520,45.007561) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-75.074168,39.983480)--(-75.023532,40.017450)--(-74.909297,40.079545)--(-74.734889,40.154504)--(-74.976379,40.405828)--(-75.034046,40.420374)--(-75.097448,40.543135)--(-75.170518,40.576797)--(-75.189019,40.595814)--(-75.192282,40.689868)--(-75.185691,40.743822)--(-75.174737,40.775518)--(-75.111797,40.802105)--(-75.075564,40.856267)--(-75.074926,40.884458)--(-75.122750,40.971766)--(-75.123036,40.999002)--(-75.031541,41.051780)--(-74.912296,41.155271)--(-74.841390,41.268595)--(-74.812485,41.301510)--(-74.777779,41.325076)--(-74.699051,41.357299)--(-74.600064,41.311585)--(-74.501056,41.265903)--(-74.402047,41.220222)--(-74.303060,41.174541)--(-74.204073,41.128860)--(-74.105053,41.083179)--(-74.006045,41.037498)--(-73.910079,40.992256)--(-73.927218,40.914242)--(-74.025501,40.756379)--(-74.067337,40.719630)--(-74.116248,40.687286)--(-74.153140,40.673257)--(-74.187143,40.647988)--(-74.226705,40.608009)--(-74.264190,40.528633)--(-74.241515,40.456266)--(-74.049836,40.429833)--(-73.998453,40.452157)--(-73.972251,40.400324)--(-73.957595,40.328363)--(-73.971987,40.250514)--(-74.004001,40.171347)--(-74.028347,40.073008)--(-74.048913,39.923066)--(-74.079917,39.788110)--(-74.084004,39.829089)--(-74.064591,39.993115)--(-74.095990,39.975988)--(-74.117644,39.938129)--(-74.176135,39.726598)--(-74.256577,39.613856)--(-74.330603,39.535886)--(-74.407024,39.548806)--(-74.389874,39.486843)--(-74.410858,39.454544)--(-74.428831,39.387186)--(-74.474359,39.342560)--(-74.517172,39.346845)--(-74.578696,39.316105)--(-74.602987,39.292561)--(-74.604799,39.247528)--(-74.645932,39.207867)--(-74.794478,39.001907)--(-74.923436,38.941141)--(-74.954308,38.949952)--(-74.920327,39.047181)--(-74.897025,39.145465)--(-74.975291,39.188257)--(-75.050218,39.210834)--(-75.136109,39.207867)--(-75.231031,39.284266)--(-75.353430,39.339824)--(-75.524245,39.490172)--(-75.519257,39.531876)--(-75.523553,39.601848)--(-75.471610,39.712382)--(-75.421908,39.789714)--(-75.353177,39.829738)--(-75.153830,39.870486)--(-75.103831,39.931823)--(-75.074168,39.983480) ;
\fill[yafcolor4!10, draw=yafcolor4!15] (-74.133222,39.680785)--(-74.250501,39.529371)--(-74.253160,39.558485)--(-74.106767,39.746439)--(-74.133222,39.680785) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-109.047807,31.327879)--(-109.047423,31.683232)--(-109.047368,32.037739)--(-109.047318,32.392235)--(-109.047264,32.746764)--(-109.047214,33.101293)--(-109.047165,33.455788)--(-109.047110,33.810284)--(-109.047060,34.164791)--(-109.047005,34.519287)--(-109.046956,34.873794)--(-109.046906,35.228290)--(-109.046852,35.582819)--(-109.046802,35.937336)--(-109.046747,36.291843)--(-109.046698,36.646339)--(-109.046670,37.000846)--(-108.668790,37.000846)--(-108.290932,37.000846)--(-107.913073,37.000846)--(-107.535215,37.000846)--(-107.157357,37.000846)--(-106.779499,37.000846)--(-106.401640,37.000846)--(-106.023755,37.000846)--(-105.645874,37.000846)--(-105.268016,37.000846)--(-104.890158,37.000846)--(-104.512299,37.000846)--(-104.134441,37.000846)--(-103.756583,37.000846)--(-103.378724,37.000846)--(-103.000839,37.000846)--(-103.000712,36.875942)--(-103.000553,36.751039)--(-103.000427,36.626135)--(-103.000295,36.501232)--(-103.042153,36.500616)--(-103.043625,36.219498)--(-103.045103,35.938380)--(-103.046547,35.657251)--(-103.048020,35.376133)--(-103.049492,35.095015)--(-103.050942,34.813896)--(-103.052414,34.532778)--(-103.053886,34.251682)--(-103.055358,33.970586)--(-103.056831,33.689468)--(-103.058303,33.408349)--(-103.059775,33.127231)--(-103.061247,32.846113)--(-103.062719,32.564984)--(-103.064169,32.283866)--(-103.065642,32.002748)--(-103.290405,32.002649)--(-103.515202,32.002572)--(-103.739993,32.002495)--(-103.964785,32.002385)--(-104.189576,32.002286)--(-104.414373,32.002209)--(-104.639164,32.002132)--(-104.863928,32.002022)--(-105.088697,32.001924)--(-105.313488,32.001847)--(-105.538280,32.001770)--(-105.763076,32.001660)--(-105.987868,32.001561)--(-106.212659,32.001484)--(-106.437450,32.001407)--(-106.662219,32.001297)--(-106.668262,32.000946)--(-106.566281,31.819529)--(-106.566358,31.819529)--(-106.445382,31.768398)--(-106.453210,31.770178)--(-106.673047,31.771343)--(-106.892877,31.772474)--(-107.112708,31.773617)--(-107.332539,31.774748)--(-107.552370,31.775891)--(-107.772201,31.777022)--(-107.992032,31.778165)--(-108.211841,31.779330)--(-108.212484,31.666852)--(-108.213154,31.554385)--(-108.213802,31.441906)--(-108.214450,31.329428)--(-108.567892,31.328780)--(-108.921333,31.328110)--(-109.047807,31.327879) ;
\fill[yafcolor8!10, draw=yafcolor8!15] (-114.040270,37.004153)--(-114.041171,36.612490)--(-114.042879,36.181771)--(-114.061924,36.175212)--(-114.119437,36.076665)--(-114.183207,36.030303)--(-114.232146,36.031698)--(-114.281573,36.060328)--(-114.331545,36.116293)--(-114.406087,36.148307)--(-114.505277,36.156426)--(-114.592975,36.147560)--(-114.669144,36.121720)--(-114.715759,36.084982)--(-114.741362,36.013516)--(-114.732321,35.983666)--(-114.687101,35.917341)--(-114.683690,35.813597)--(-114.677076,35.729805)--(-114.650126,35.683508)--(-114.645166,35.630543)--(-114.662063,35.545355)--(-114.648528,35.475922)--(-114.590987,35.352776)--(-114.610521,34.997610)--(-114.610543,34.991117)--(-114.882180,35.202812)--(-115.136096,35.400962)--(-115.390006,35.599122)--(-115.643917,35.797294)--(-115.897827,35.995476)--(-116.151743,36.193625)--(-116.405681,36.391786)--(-116.659592,36.589968)--(-116.842915,36.727759)--(-117.026260,36.865549)--(-117.209611,37.003373)--(-117.392935,37.141174)--(-117.576253,37.278965)--(-117.759603,37.416788)--(-117.942949,37.554579)--(-118.126272,37.692380)--(-118.360495,37.855857)--(-118.594718,38.019333)--(-118.828941,38.182843)--(-119.063164,38.346320)--(-119.297387,38.509796)--(-119.531616,38.673295)--(-119.765839,38.836782)--(-120.000062,39.000259)--(-120.000084,39.187784)--(-120.000139,39.375299)--(-120.000188,39.562803)--(-120.000243,39.750339)--(-120.000293,39.937876)--(-120.000342,40.125380)--(-120.000397,40.312883)--(-120.000446,40.500420)--(-120.000501,40.687957)--(-120.000551,40.875460)--(-120.000600,41.062975)--(-120.000628,41.250501)--(-120.000655,41.438015)--(-120.000704,41.625519)--(-120.000759,41.813056)--(-120.000809,42.000559)--(-119.627807,42.000559)--(-119.254782,42.000559)--(-118.881758,42.000559)--(-118.508756,42.000559)--(-118.135731,42.000559)--(-117.762701,42.000559)--(-117.389705,42.000559)--(-117.016675,42.000559)--(-116.644914,42.000636)--(-116.273153,42.000691)--(-115.901398,42.000768)--(-115.529637,42.000845)--(-115.157876,42.000900)--(-114.786115,42.000977)--(-114.414354,42.001054)--(-114.042593,42.001109)--(-114.042516,41.844938)--(-114.042467,41.688800)--(-114.042390,41.532662)--(-114.042308,41.376492)--(-114.042231,41.220321)--(-114.042154,41.064183)--(-114.042077,40.908046)--(-114.042000,40.751875)--(-114.041923,40.595715)--(-114.041846,40.439578)--(-114.041791,40.283429)--(-114.041714,40.127269)--(-114.041637,39.971099)--(-114.041588,39.814939)--(-114.041511,39.658768)--(-114.041429,39.502631)--(-114.041352,39.346493)--(-114.041275,39.190322)--(-114.041226,39.034152)--(-114.041149,38.877992)--(-114.041072,38.721821)--(-114.041017,38.565684)--(-114.040940,38.409546)--(-114.040863,38.253375)--(-114.040786,38.097205)--(-114.040709,37.941067)--(-114.040632,37.784929)--(-114.040555,37.628759)--(-114.040473,37.472599)--(-114.040396,37.316461)--(-114.040347,37.160312)--(-114.040270,37.004153) ;
\fill[yafcolor3!10, draw=yafcolor3!15] (-79.762024,42.538977)--(-79.446233,42.651455)--(-79.173739,42.748530)--(-79.036695,42.802320)--(-78.939236,42.863744)--(-78.915077,42.909140)--(-78.920867,42.935210)--(-78.946003,42.961303)--(-78.980753,42.980606)--(-79.011679,42.997041)--(-79.026181,43.017322)--(-79.029071,43.061762)--(-79.048011,43.087294)--(-79.066051,43.106102)--(-79.059228,43.278061)--(-79.083047,43.331410)--(-79.171849,43.466575)--(-79.002484,43.527165)--(-78.845566,43.583338)--(-78.720432,43.624932)--(-78.458254,43.631502)--(-78.214786,43.630667)--(-77.879242,43.629557)--(-77.596520,43.628601)--(-77.266721,43.627492)--(-77.073351,43.626843)--(-76.819962,43.628788)--(-76.696498,43.784794)--(-76.586118,43.924298)--(-76.464609,44.057595)--(-76.248541,44.214129)--(-76.185787,44.242232)--(-76.151158,44.303942)--(-76.020234,44.362620)--(-75.875929,44.416980)--(-75.819316,44.468012)--(-75.791960,44.497049)--(-75.401253,44.772278)--(-75.179384,44.899379)--(-74.996143,44.970120)--(-74.856639,45.003925)--(-74.762464,44.999058)--(-74.708873,45.003870)--(-74.663236,45.003925)--(-74.430391,45.004178)--(-74.014262,45.004694)--(-73.598133,45.005155)--(-73.352182,45.005419)--(-73.345052,44.938864)--(-73.365805,44.860366)--(-73.348568,44.775299)--(-73.372078,44.597332)--(-73.309753,44.459640)--(-73.324639,44.367860)--(-73.320915,44.268874)--(-73.331825,44.244583)--(-73.381120,44.187432)--(-73.409751,44.131413)--(-73.426131,44.074855)--(-73.424945,44.038292)--(-73.383010,43.875827)--(-73.374968,43.804152)--(-73.375847,43.762184)--(-73.413365,43.627854)--(-73.415925,43.589644)--(-73.404950,43.578811)--(-73.391436,43.578526)--(-73.349238,43.620384)--(-73.330484,43.626690)--(-73.306160,43.616253)--(-73.247098,43.553048)--(-73.250328,43.439669)--(-73.252657,43.357195)--(-73.255239,43.265371)--(-73.259084,43.127855)--(-73.261930,43.027067)--(-73.264544,42.935210)--(-73.266555,42.864777)--(-73.280200,42.813152)--(-73.253327,42.752222)--(-73.285056,42.668198)--(-73.316806,42.584175)--(-73.348568,42.500141)--(-73.380296,42.416117)--(-73.412047,42.332094)--(-73.443808,42.248070)--(-73.475537,42.164047)--(-73.507287,42.080012)--(-73.480568,42.055568)--(-73.488610,41.960613)--(-73.496619,41.865658)--(-73.504629,41.770703)--(-73.512638,41.675748)--(-73.520647,41.580794)--(-73.528689,41.485839)--(-73.536720,41.390906)--(-73.544729,41.295951)--(-73.514450,41.257455)--(-73.484139,41.218959)--(-73.521756,41.200919)--(-73.579797,41.173146)--(-73.641881,41.143406)--(-73.723015,41.104514)--(-73.682113,41.054702)--(-73.630466,40.991860)--(-73.671412,40.965867)--(-73.779001,40.878405)--(-73.851247,40.831405)--(-73.910672,40.816112)--(-73.947213,40.776946)--(-73.987082,40.751392)--(-73.948586,40.838744)--(-73.906750,40.912462)--(-73.871967,41.055164)--(-73.882251,41.170586)--(-73.925328,41.218058)--(-73.969954,41.249732)--(-73.917649,41.135781)--(-73.909233,40.996079)--(-73.910079,40.992256)--(-74.006045,41.037498)--(-74.105053,41.083179)--(-74.204073,41.128860)--(-74.303060,41.174541)--(-74.402047,41.220222)--(-74.501056,41.265903)--(-74.600064,41.311585)--(-74.699051,41.357299)--(-74.720365,41.394861)--(-74.756620,41.423909)--(-74.935367,41.474369)--(-74.981257,41.507702)--(-75.022730,41.552866)--(-75.051361,41.608369)--(-75.066192,41.666608)--(-75.066906,41.713212)--(-75.053679,41.765045)--(-75.094768,41.799487)--(-75.095537,41.831710)--(-75.121893,41.853364)--(-75.238864,41.892201)--(-75.273977,41.946660)--(-75.351342,41.998417)--(-75.489210,41.998494)--(-75.627055,41.998571)--(-75.764901,41.998648)--(-75.902779,41.998725)--(-76.040647,41.998801)--(-76.178525,41.998878)--(-76.316393,41.998966)--(-76.454238,41.999043)--(-76.592094,41.999120)--(-76.729962,41.999197)--(-76.867840,41.999274)--(-77.005708,41.999351)--(-77.143575,41.999428)--(-77.281432,41.999505)--(-77.419277,41.999581)--(-77.557145,41.999658)--(-77.695023,41.999735)--(-77.832868,41.999812)--(-77.970714,41.999889)--(-78.108581,41.999966)--(-78.246460,42.000043)--(-78.384327,42.000120)--(-78.522206,42.000197)--(-78.660051,42.000274)--(-78.797897,42.000329)--(-78.935775,42.000438)--(-79.073642,42.000515)--(-79.211521,42.000592)--(-79.349388,42.000669)--(-79.487234,42.000746)--(-79.625079,42.000801)--(-79.762958,42.000900)--(-79.762980,42.135515)--(-79.763002,42.270131)--(-79.763035,42.404746)--(-79.762024,42.538977) ;
\fill[yafcolor7!10, draw=yafcolor7!15] (-72.509783,40.986027)--(-72.580887,40.921328)--(-72.516573,40.914813)--(-72.461334,40.933776)--(-72.409017,40.972151)--(-72.287442,41.024083)--(-72.183852,41.046792)--(-72.151245,41.051472)--(-72.101894,41.015020)--(-72.003951,41.044265)--(-71.903206,41.060701)--(-72.338990,40.894148)--(-72.428078,40.875383)--(-72.555542,40.825780)--(-72.676106,40.790635)--(-72.762843,40.777847)--(-73.194287,40.654207)--(-73.228520,40.651526)--(-73.265522,40.663567)--(-73.620897,40.599901)--(-73.766729,40.592716)--(-73.899565,40.570524)--(-73.801325,40.621786)--(-73.799183,40.640979)--(-73.822672,40.655964)--(-73.875175,40.651625)--(-73.928997,40.598814)--(-74.014911,40.581213)--(-74.032038,40.638683)--(-74.003364,40.683156)--(-73.964571,40.725343)--(-73.879262,40.791668)--(-73.757193,40.833679)--(-73.695208,40.870033)--(-73.652241,40.838019)--(-73.642837,40.881228)--(-73.609768,40.906189)--(-73.573798,40.919625)--(-73.487391,40.919955)--(-73.440864,40.926777)--(-73.407246,40.941093)--(-73.372705,40.943806)--(-73.278156,40.924196)--(-73.185838,40.929854)--(-73.111296,40.956880)--(-73.033776,40.965977)--(-72.828783,40.972052)--(-72.625118,40.991838)--(-72.543676,41.027006)--(-72.372575,41.125553)--(-72.274138,41.153041)--(-72.427386,41.038530)--(-72.509783,40.986027) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-74.188132,40.522854)--(-74.235879,40.518712)--(-74.188154,40.614601)--(-74.100483,40.658447)--(-74.068755,40.649307)--(-74.067414,40.615458)--(-74.079708,40.586465)--(-74.138518,40.541838)--(-74.188132,40.522854) ;
\fill[yafcolor6!10, draw=yafcolor6!15] (-83.121665,41.950000)--(-83.029962,41.832974)--(-82.866200,41.753004)--(-82.690012,41.675177)--(-82.439073,41.674870)--(-82.213326,41.778690)--(-81.974187,41.888740)--(-81.760920,41.986815)--(-81.507345,42.103479)--(-81.277643,42.209179)--(-81.028198,42.247158)--(-80.682645,42.299772)--(-80.520762,42.324392)--(-80.520278,42.220473)--(-80.520278,42.115619)--(-80.520278,42.010766)--(-80.520278,41.905923)--(-80.520278,41.801069)--(-80.520278,41.696238)--(-80.520278,41.591417)--(-80.520278,41.486564)--(-80.520278,41.381710)--(-80.520278,41.276857)--(-80.520278,41.172014)--(-80.520278,41.067183)--(-80.520278,40.962362)--(-80.520278,40.857509)--(-80.520278,40.752655)--(-80.519081,40.646956)--(-80.637524,40.603263)--(-80.659047,40.562976)--(-80.623187,40.511560)--(-80.604093,40.445203)--(-80.601819,40.363893)--(-80.668275,40.185244)--(-80.803517,39.909136)--(-80.872192,39.735508)--(-80.874313,39.664294)--(-80.963291,39.571130)--(-81.139127,39.455994)--(-81.262504,39.386538)--(-81.333354,39.362819)--(-81.392417,39.364829)--(-81.439647,39.392559)--(-81.492722,39.373618)--(-81.551631,39.308041)--(-81.606464,39.274137)--(-81.657209,39.271973)--(-81.700594,39.229467)--(-81.736663,39.146630)--(-81.770665,39.098828)--(-81.802602,39.086062)--(-81.804954,39.044050)--(-81.777685,38.972793)--(-81.780124,38.946975)--(-81.795033,38.945942)--(-81.809337,38.950029)--(-81.843757,38.934319)--(-81.882440,38.894219)--(-81.896678,38.893549)--(-81.907368,38.900239)--(-81.918530,38.952347)--(-81.949797,38.989327)--(-82.001092,39.011102)--(-82.072273,38.962949)--(-82.163328,38.844912)--(-82.203527,38.768228)--(-82.187640,38.715208)--(-82.180071,38.637589)--(-82.202494,38.605839)--(-82.252317,38.594083)--(-82.290868,38.552017)--(-82.318147,38.479672)--(-82.387064,38.433990)--(-82.497543,38.414973)--(-82.612778,38.448218)--(-82.621282,38.450679)--(-82.758226,38.541162)--(-82.844623,38.627668)--(-82.880438,38.710253)--(-83.000068,38.713999)--(-83.203469,38.638907)--(-83.356970,38.627405)--(-83.460582,38.679502)--(-83.538387,38.699860)--(-83.616313,38.682776)--(-83.689878,38.649531)--(-83.752269,38.669373)--(-83.828086,38.731226)--(-83.948386,38.774226)--(-84.113236,38.798385)--(-84.227285,38.865204)--(-84.290435,38.974705)--(-84.358022,39.049917)--(-84.430060,39.090896)--(-84.508865,39.102838)--(-84.594547,39.085776)--(-84.660542,39.094467)--(-84.706948,39.128909)--(-84.765901,39.124998)--(-84.821711,39.091984)--(-84.820140,39.423826)--(-84.816702,39.749197)--(-84.813263,40.074557)--(-84.809835,40.399939)--(-84.806397,40.725321)--(-84.802958,41.050670)--(-84.799552,41.376052)--(-84.796113,41.701434)--(-84.463129,41.710938)--(-84.130155,41.720452)--(-83.797181,41.729955)--(-83.464197,41.739447)--(-83.303950,41.837808)--(-83.121665,41.950000) ;
\fill[yafcolor1!10, draw=yafcolor1!15] (-94.618380,36.500869)--(-94.595979,36.361661)--(-94.573578,36.222465)--(-94.551177,36.083279)--(-94.528770,35.944060)--(-94.506369,35.804841)--(-94.483968,35.665655)--(-94.461539,35.526459)--(-94.439138,35.387251)--(-94.441956,35.278574)--(-94.444746,35.169897)--(-94.447564,35.061221)--(-94.450377,34.952544)--(-94.453195,34.843867)--(-94.456013,34.735190)--(-94.458831,34.626514)--(-94.461643,34.517837)--(-94.464461,34.409171)--(-94.467279,34.300494)--(-94.470092,34.191817)--(-94.472910,34.083141)--(-94.475728,33.974464)--(-94.478540,33.865787)--(-94.481331,33.757110)--(-94.484149,33.648434)--(-94.709198,33.699289)--(-94.765734,33.731611)--(-94.869374,33.768196)--(-94.962389,33.843408)--(-95.146075,33.936616)--(-95.215860,33.959039)--(-95.238031,33.956479)--(-95.276016,33.910622)--(-95.373888,33.874269)--(-95.427117,33.872785)--(-95.523494,33.886562)--(-95.541836,33.898164)--(-95.555712,33.926091)--(-95.594471,33.945163)--(-95.622789,33.930255)--(-95.763166,33.891473)--(-95.783914,33.864502)--(-95.863082,33.863304)--(-95.941579,33.882838)--(-96.139344,33.821963)--(-96.207272,33.774062)--(-96.278562,33.757627)--(-96.315048,33.711122)--(-96.336752,33.717713)--(-96.411140,33.775205)--(-96.487204,33.792300)--(-96.591590,33.849275)--(-96.595364,33.899405)--(-96.606345,33.905635)--(-96.625132,33.911446)--(-96.648538,33.906382)--(-96.694016,33.863799)--(-96.720213,33.852790)--(-96.746283,33.854186)--(-96.847572,33.883179)--(-96.889996,33.934617)--(-96.911001,33.950437)--(-96.934051,33.953480)--(-96.977694,33.938033)--(-97.002161,33.881597)--(-97.021590,33.866512)--(-97.063838,33.856800)--(-97.061229,33.828500)--(-97.098950,33.750442)--(-97.119000,33.734764)--(-97.145071,33.737687)--(-97.172383,33.756880)--(-97.192488,33.784631)--(-97.201013,33.808164)--(-97.186182,33.870083)--(-97.194762,33.890616)--(-97.214938,33.897109)--(-97.264679,33.867776)--(-97.308163,33.869226)--(-97.363611,33.840178)--(-97.398492,33.831323)--(-97.430171,33.838508)--(-97.481565,33.885705)--(-97.571247,33.915940)--(-97.605925,33.971651)--(-97.621789,33.987768)--(-97.640933,33.991669)--(-97.660362,33.990043)--(-97.691937,33.972135)--(-97.795291,33.899065)--(-97.842422,33.875785)--(-97.882858,33.871116)--(-97.921590,33.878367)--(-97.946238,33.897076)--(-97.951072,33.971212)--(-97.973962,33.993734)--(-98.069383,34.040305)--(-98.089587,34.084097)--(-98.098635,34.145027)--(-98.214079,34.135337)--(-98.355978,34.141511)--(-98.420419,34.088052)--(-98.453674,34.078131)--(-98.493851,34.088777)--(-98.608395,34.161275)--(-98.730118,34.146576)--(-98.798953,34.154739)--(-98.968840,34.208605)--(-99.102291,34.213472)--(-99.157508,34.223282)--(-99.186578,34.235477)--(-99.199910,34.318314)--(-99.252875,34.388077)--(-99.270316,34.407226)--(-99.360387,34.456094)--(-99.374938,34.457873)--(-99.384650,34.446788)--(-99.404986,34.392065)--(-99.432298,34.389220)--(-99.536168,34.404744)--(-99.632029,34.388495)--(-99.685615,34.415829)--(-99.867027,34.543369)--(-99.940690,34.576339)--(-99.999341,34.586721)--(-99.999550,34.706362)--(-99.999731,34.825992)--(-99.999912,34.945622)--(-100.000115,35.065275)--(-100.000324,35.184938)--(-100.000505,35.304568)--(-100.000687,35.424198)--(-100.000895,35.543828)--(-100.001099,35.663458)--(-100.001280,35.783088)--(-100.001461,35.902718)--(-100.001670,36.022349)--(-100.001873,36.141979)--(-100.002054,36.261609)--(-100.002236,36.381239)--(-100.002444,36.500902)--(-100.189822,36.500924)--(-100.377177,36.500924)--(-100.564527,36.500946)--(-100.751904,36.500979)--(-100.939287,36.500979)--(-101.126637,36.501023)--(-101.313992,36.501056)--(-101.501370,36.501078)--(-101.688747,36.501111)--(-101.876102,36.501133)--(-102.063452,36.501133)--(-102.250835,36.501155)--(-102.438212,36.501188)--(-102.625562,36.501188)--(-102.812918,36.501210)--(-103.000295,36.501232)--(-103.000427,36.626135)--(-103.000553,36.751039)--(-103.000712,36.875942)--(-103.000839,37.000846)--(-102.753828,37.000846)--(-102.506811,37.000846)--(-102.259800,37.000846)--(-102.012783,37.000846)--(-101.781713,37.000846)--(-101.550616,37.000846)--(-101.319518,37.000846)--(-101.088421,37.000846)--(-100.857329,37.000846)--(-100.626254,37.000846)--(-100.395184,37.000846)--(-100.164086,37.000846)--(-99.932989,37.000846)--(-99.701919,37.000846)--(-99.470849,37.000846)--(-99.239752,37.000846)--(-99.008654,37.000846)--(-98.777584,37.000846)--(-98.546514,37.000846)--(-98.315417,37.000846)--(-98.084319,37.000846)--(-97.853244,37.000846)--(-97.622174,37.000846)--(-97.391077,37.000846)--(-97.159979,37.000846)--(-96.928909,37.000846)--(-96.697839,37.000846)--(-96.466742,37.000846)--(-96.235644,37.000846)--(-96.004574,37.000846)--(-95.773504,37.000846)--(-95.542407,37.000846)--(-95.311310,37.000846)--(-95.080240,37.000846)--(-94.849164,37.000846)--(-94.618067,37.000846)--(-94.618149,36.875832)--(-94.618226,36.750863)--(-94.618303,36.625883)--(-94.618380,36.500869) ;
\fill[yafcolor1!10, draw=yafcolor1!15] (-120.000809,42.000559)--(-120.264464,42.000559)--(-120.528114,42.000559)--(-120.791770,42.000559)--(-121.055420,42.000559)--(-121.319075,42.000559)--(-121.582730,42.000559)--(-121.846380,42.000559)--(-122.110063,42.000559)--(-122.373740,42.000559)--(-122.637390,42.000559)--(-122.901046,42.000559)--(-123.164701,42.000559)--(-123.428351,42.000559)--(-123.692007,42.000559)--(-123.955656,42.000559)--(-124.228409,42.000768)--(-124.355273,42.122881)--(-124.409996,42.304342)--(-124.420515,42.381005)--(-124.406173,42.583681)--(-124.443795,42.670209)--(-124.539629,42.812866)--(-124.498573,42.936858)--(-124.454441,43.012367)--(-124.346588,43.341649)--(-124.320595,43.368203)--(-124.275485,43.367379)--(-124.196938,43.423344)--(-124.233160,43.436363)--(-124.287987,43.409699)--(-124.239208,43.540030)--(-124.184353,43.651552)--(-124.148719,43.691729)--(-124.130663,44.055662)--(-124.099165,44.333781)--(-124.047464,44.425506)--(-124.065443,44.520076)--(-124.044541,44.648231)--(-124.059192,44.777727)--(-123.948603,45.400850)--(-123.963100,45.476084)--(-123.929355,45.576961)--(-123.961216,45.842995)--(-123.947131,46.140592)--(-123.975245,46.178341)--(-123.989302,46.219397)--(-123.962946,46.225451)--(-123.911684,46.182198)--(-123.673610,46.182604)--(-123.521631,46.222660)--(-123.466358,46.209433)--(-123.402281,46.154962)--(-123.321564,46.144009)--(-123.220589,46.153622)--(-123.120904,46.178781)--(-123.042275,46.160027)--(-122.941997,46.114862)--(-122.843373,45.978094)--(-122.746430,45.749688)--(-122.725913,45.673750)--(-122.649849,45.627443)--(-122.560964,45.625070)--(-122.202535,45.591067)--(-122.149927,45.593759)--(-122.149905,45.593858)--(-122.085124,45.602647)--(-121.882014,45.689461)--(-121.662519,45.718135)--(-121.402121,45.711840)--(-121.242698,45.687033)--(-121.184278,45.643780)--(-121.045241,45.639044)--(-120.715777,45.689823)--(-120.351432,45.725166)--(-120.156046,45.762168)--(-119.934276,45.837875)--(-119.429113,45.934170)--(-119.177345,45.945080)--(-119.049909,45.981488)--(-119.019680,46.000341)--(-119.002421,46.000550)--(-118.736986,46.000813)--(-118.471550,46.001044)--(-118.206088,46.001275)--(-117.940653,46.001538)--(-117.675217,46.001791)--(-117.409755,46.002022)--(-117.144320,46.002253)--(-116.896479,46.002099)--(-116.869194,45.958483)--(-116.764725,45.872910)--(-116.616827,45.799170)--(-116.520917,45.721914)--(-116.477043,45.641088)--(-116.549157,45.456737)--(-116.737342,45.168841)--(-116.839553,44.985160)--(-116.855857,44.905740)--(-116.948955,44.770114)--(-117.118919,44.578314)--(-117.201701,44.436206)--(-117.197312,44.343800)--(-117.139744,44.290264)--(-117.028952,44.275542)--(-116.953190,44.245308)--(-116.912420,44.199473)--(-116.911310,44.157406)--(-116.949779,44.119009)--(-116.960683,44.079118)--(-116.943967,44.037677)--(-116.957634,43.964135)--(-117.020498,43.813194)--(-117.020240,43.808437)--(-117.019800,43.562925)--(-117.019339,43.339727)--(-117.018900,43.116540)--(-117.018460,42.893352)--(-117.018021,42.670165)--(-117.017581,42.446967)--(-117.017114,42.223779)--(-117.016675,42.000559)--(-117.389705,42.000559)--(-117.762701,42.000559)--(-118.135731,42.000559)--(-118.508756,42.000559)--(-118.881758,42.000559)--(-119.254782,42.000559)--(-119.627807,42.000559)--(-120.000809,42.000559) ;
\fill[yafcolor3!10, draw=yafcolor3!15] (-80.520762,42.324392)--(-80.247576,42.365997)--(-80.035726,42.441463)--(-79.762024,42.538977)--(-79.763035,42.404746)--(-79.763002,42.270131)--(-79.762980,42.135515)--(-79.762958,42.000900)--(-79.625079,42.000801)--(-79.487234,42.000746)--(-79.349388,42.000669)--(-79.211521,42.000592)--(-79.073642,42.000515)--(-78.935775,42.000438)--(-78.797897,42.000329)--(-78.660051,42.000274)--(-78.522206,42.000197)--(-78.384327,42.000120)--(-78.246460,42.000043)--(-78.108581,41.999966)--(-77.970714,41.999889)--(-77.832868,41.999812)--(-77.695023,41.999735)--(-77.557145,41.999658)--(-77.419277,41.999581)--(-77.281432,41.999505)--(-77.143575,41.999428)--(-77.005708,41.999351)--(-76.867840,41.999274)--(-76.729962,41.999197)--(-76.592094,41.999120)--(-76.454238,41.999043)--(-76.316393,41.998966)--(-76.178525,41.998878)--(-76.040647,41.998801)--(-75.902779,41.998725)--(-75.764901,41.998648)--(-75.627055,41.998571)--(-75.489210,41.998494)--(-75.351342,41.998417)--(-75.273977,41.946660)--(-75.238864,41.892201)--(-75.121893,41.853364)--(-75.095537,41.831710)--(-75.094768,41.799487)--(-75.053679,41.765045)--(-75.066906,41.713212)--(-75.066192,41.666608)--(-75.051361,41.608369)--(-75.022730,41.552866)--(-74.981257,41.507702)--(-74.935367,41.474369)--(-74.756620,41.423909)--(-74.720365,41.394861)--(-74.699051,41.357299)--(-74.777779,41.325076)--(-74.812485,41.301510)--(-74.841390,41.268595)--(-74.912296,41.155271)--(-75.031541,41.051780)--(-75.123036,40.999002)--(-75.122750,40.971766)--(-75.074926,40.884458)--(-75.075564,40.856267)--(-75.111797,40.802105)--(-75.174737,40.775518)--(-75.185691,40.743822)--(-75.192282,40.689868)--(-75.189019,40.595814)--(-75.170518,40.576797)--(-75.097448,40.543135)--(-75.034046,40.420374)--(-74.976379,40.405828)--(-74.734889,40.154504)--(-74.909297,40.079545)--(-75.023532,40.017450)--(-75.074168,39.983480)--(-75.172924,39.894777)--(-75.320877,39.864696)--(-75.400638,39.831572)--(-75.421029,39.815422)--(-75.510446,39.843438)--(-75.634581,39.839482)--(-75.676823,39.827233)--(-75.709145,39.802898)--(-75.784720,39.722357)--(-76.015532,39.722379)--(-76.246322,39.722434)--(-76.477112,39.722456)--(-76.707901,39.722489)--(-76.938680,39.722511)--(-77.169492,39.722533)--(-77.400304,39.722566)--(-77.631094,39.722588)--(-77.861883,39.722610)--(-78.092695,39.722643)--(-78.323507,39.722665)--(-78.554297,39.722687)--(-78.785086,39.722720)--(-79.015898,39.722742)--(-79.246710,39.722775)--(-79.477500,39.722797)--(-79.607743,39.722742)--(-79.737997,39.722720)--(-79.868218,39.722687)--(-79.998472,39.722643)--(-80.128725,39.722610)--(-80.258946,39.722588)--(-80.389200,39.722533)--(-80.519443,39.722511)--(-80.519553,39.838186)--(-80.519652,39.953839)--(-80.519762,40.069492)--(-80.519861,40.185145)--(-80.519960,40.300798)--(-80.520069,40.416473)--(-80.520168,40.532149)--(-80.519081,40.646956)--(-80.520278,40.752655)--(-80.520278,40.857509)--(-80.520278,40.962362)--(-80.520278,41.067183)--(-80.520278,41.172014)--(-80.520278,41.276857)--(-80.520278,41.381710)--(-80.520278,41.486564)--(-80.520278,41.591417)--(-80.520278,41.696238)--(-80.520278,41.801069)--(-80.520278,41.905923)--(-80.520278,42.010766)--(-80.520278,42.115619)--(-80.520278,42.220473)--(-80.520762,42.324392) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-71.842353,41.335513)--(-71.829873,41.392741)--(-71.804527,41.416746)--(-71.799232,41.479170)--(-71.795793,41.519951)--(-71.796518,41.588858)--(-71.797320,41.667586)--(-71.798199,41.753114)--(-71.798968,41.828502)--(-71.799561,41.883027)--(-71.800319,41.958240)--(-71.800836,42.011963)--(-71.725821,42.012864)--(-71.623242,42.014028)--(-71.524134,42.015237)--(-71.462534,42.015962)--(-71.387135,42.016863)--(-71.383927,41.971731)--(-71.379071,41.902407)--(-71.337630,41.891443)--(-71.339487,41.835171)--(-71.340728,41.797916)--(-71.304737,41.774658)--(-71.267889,41.750840)--(-71.233765,41.706554)--(-71.271075,41.681231)--(-71.310758,41.719881)--(-71.330599,41.762255)--(-71.359152,41.786238)--(-71.390156,41.795335)--(-71.363679,41.702731)--(-71.426542,41.633297)--(-71.443802,41.453693)--(-71.522860,41.378975)--(-71.769283,41.330910)--(-71.842353,41.335513) ;
\fill[yafcolor3!10, draw=yafcolor3!15] (-71.241379,41.491969)--(-71.290938,41.464602)--(-71.346232,41.469403)--(-71.318151,41.506306)--(-71.307473,41.560491)--(-71.280194,41.620048)--(-71.264483,41.638230)--(-71.232052,41.654303)--(-71.241379,41.491969) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-71.365360,41.485267)--(-71.393078,41.466745)--(-71.403383,41.515040)--(-71.383981,41.570532)--(-71.364316,41.571807)--(-71.354472,41.542297)--(-71.365360,41.485267) ;
\fill[yafcolor1!10, draw=yafcolor1!15] (-80.872346,32.029565)--(-81.074813,32.109699)--(-81.135018,32.181858)--(-81.132953,32.274670)--(-81.171504,32.380139)--(-81.290332,32.557239)--(-81.376970,32.607468)--(-81.433813,32.728032)--(-81.489778,32.935663)--(-81.578240,33.068575)--(-81.699320,33.126759)--(-81.780322,33.195292)--(-81.821279,33.274096)--(-81.864093,33.325436)--(-81.908741,33.349254)--(-81.932845,33.389870)--(-81.936394,33.447285)--(-82.005718,33.522893)--(-82.208361,33.663584)--(-82.256623,33.749233)--(-82.351897,33.837728)--(-82.589344,34.017618)--(-82.589268,34.017377)--(-82.818585,34.366017)--(-82.818607,34.366072)--(-82.847732,34.436911)--(-82.896819,34.465806)--(-82.975679,34.476396)--(-83.052781,34.510860)--(-83.165896,34.598531)--(-83.166522,34.599597)--(-83.355575,34.708318)--(-83.316716,34.805657)--(-83.170400,34.932911)--(-83.121357,35.000554)--(-83.114821,35.001477)--(-83.096550,35.001642)--(-82.936974,35.044170)--(-82.777529,35.086643)--(-82.743966,35.084061)--(-82.651483,35.128039)--(-82.463957,35.177961)--(-82.392535,35.210931)--(-82.356083,35.201626)--(-82.197484,35.195891)--(-82.038885,35.190156)--(-81.880298,35.184421)--(-81.721699,35.178675)--(-81.563100,35.172941)--(-81.404513,35.167206)--(-81.245914,35.161471)--(-81.087316,35.155714)--(-81.056620,35.145508)--(-81.046853,35.131083)--(-81.051171,35.088972)--(-81.045249,35.065615)--(-80.933683,35.113669)--(-80.881695,35.057914)--(-80.792970,34.962772)--(-80.789278,34.907170)--(-80.784082,34.828629)--(-80.642776,34.824641)--(-80.501459,34.820664)--(-80.360130,34.816687)--(-80.218824,34.812710)--(-80.077507,34.808733)--(-79.936179,34.804745)--(-79.794862,34.800768)--(-79.653556,34.796791)--(-79.518523,34.682643)--(-79.383468,34.568506)--(-79.248413,34.454380)--(-79.113380,34.340232)--(-78.978347,34.226073)--(-78.843292,34.111947)--(-78.708237,33.997821)--(-78.564272,33.876664)--(-78.577709,33.873225)--(-78.841435,33.724097)--(-78.920295,33.658695)--(-79.138187,33.405921)--(-79.193822,33.244148)--(-79.238360,33.312153)--(-79.227330,33.363163)--(-79.226473,33.404889)--(-79.281328,33.315438)--(-79.229242,33.185129)--(-79.276011,33.135394)--(-79.419931,33.042527)--(-79.498681,33.027311)--(-79.587121,33.000877)--(-79.614928,32.909263)--(-79.735019,32.824789)--(-79.804991,32.787380)--(-79.933103,32.810034)--(-79.893640,32.728702)--(-79.940727,32.667157)--(-80.021752,32.619894)--(-80.122551,32.589099)--(-80.180317,32.592889)--(-80.229668,32.576509)--(-80.268351,32.537342)--(-80.362844,32.500725)--(-80.460974,32.521346)--(-80.572233,32.533695)--(-80.634195,32.511733)--(-80.530012,32.475379)--(-80.474278,32.422777)--(-80.485726,32.351827)--(-80.513631,32.324405)--(-80.579341,32.287326)--(-80.608224,32.292809)--(-80.625846,32.326273)--(-80.647214,32.395926)--(-80.677778,32.381128)--(-80.683052,32.348641)--(-80.709331,32.337040)--(-80.802561,32.448045)--(-80.797881,32.363396)--(-80.765328,32.298313)--(-80.733830,32.265321)--(-80.702047,32.245908)--(-80.694214,32.215740)--(-80.758011,32.142175)--(-80.790795,32.125838)--(-80.849242,32.113929)--(-80.882058,32.068611)--(-80.872346,32.029565) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-96.453619,43.501171)--(-96.598622,43.497501)--(-96.581285,43.434923)--(-96.541647,43.373455)--(-96.534956,43.338057)--(-96.542526,43.309031)--(-96.569942,43.283323)--(-96.563454,43.242685)--(-96.555390,43.231676)--(-96.490280,43.205529)--(-96.468137,43.170230)--(-96.461293,43.129767)--(-96.462688,43.099181)--(-96.502112,43.043294)--(-96.513274,42.969059)--(-96.562576,42.858570)--(-96.616084,42.791388)--(-96.626835,42.757001)--(-96.621770,42.729535)--(-96.538702,42.658585)--(-96.533610,42.630164)--(-96.506326,42.593579)--(-96.480953,42.511259)--(-96.557950,42.524794)--(-96.632778,42.568673)--(-96.675542,42.637601)--(-96.804527,42.701421)--(-97.019733,42.760176)--(-97.164478,42.813196)--(-97.238790,42.860536)--(-97.416658,42.881004)--(-97.698139,42.874643)--(-97.880918,42.849583)--(-97.964947,42.805868)--(-98.143283,42.852263)--(-98.441765,43.001095)--(-98.837141,43.001249)--(-99.183271,43.001249)--(-99.529373,43.001249)--(-99.875475,43.001249)--(-100.221605,43.001249)--(-100.567708,43.001282)--(-100.913810,43.001304)--(-101.259940,43.001304)--(-101.606064,43.001304)--(-101.952172,43.001326)--(-102.298274,43.001359)--(-102.644398,43.001359)--(-102.990528,43.001359)--(-103.336630,43.001381)--(-103.682738,43.001403)--(-104.028862,43.001403)--(-104.029895,43.251364)--(-104.030955,43.501325)--(-104.032016,43.751286)--(-104.033048,44.001269)--(-104.034081,44.251251)--(-104.035119,44.501212)--(-104.036152,44.751173)--(-104.037212,45.001134)--(-104.029280,45.001079)--(-104.021348,45.001057)--(-104.013416,45.001024)--(-104.005478,45.000970)--(-104.005302,45.004101)--(-104.005143,45.007232)--(-104.004962,45.010352)--(-104.004780,45.013483)--(-104.006357,45.245866)--(-104.007934,45.478260)--(-104.009510,45.710642)--(-104.011087,45.943058)--(-103.778132,45.943036)--(-103.545173,45.943036)--(-103.312213,45.943036)--(-103.079259,45.943036)--(-102.846300,45.943036)--(-102.613345,45.943014)--(-102.380386,45.942981)--(-102.147426,45.942981)--(-101.914472,45.942981)--(-101.681513,45.942981)--(-101.448558,45.942981)--(-101.215599,45.942959)--(-100.982645,45.942937)--(-100.749685,45.942937)--(-100.516725,45.942937)--(-100.283744,45.942937)--(-100.050762,45.942937)--(-99.817803,45.942904)--(-99.584849,45.942882)--(-99.351889,45.942882)--(-99.118929,45.942882)--(-98.885975,45.942882)--(-98.653016,45.942882)--(-98.420062,45.942860)--(-98.187102,45.942827)--(-97.954142,45.942827)--(-97.721188,45.942827)--(-97.488229,45.942827)--(-97.255275,45.942827)--(-97.022315,45.942805)--(-96.789355,45.942773)--(-96.556401,45.942773)--(-96.591052,45.843269)--(-96.614689,45.799972)--(-96.662672,45.755653)--(-96.813619,45.659182)--(-96.851060,45.626004)--(-96.845452,45.595868)--(-96.814910,45.557427)--(-96.737527,45.467845)--(-96.696109,45.431776)--(-96.529759,45.371549)--(-96.453668,45.297337)--(-96.453668,45.072809)--(-96.453668,44.848292)--(-96.453668,44.623787)--(-96.453641,44.399259)--(-96.453619,44.174721)--(-96.453619,43.950215)--(-96.453619,43.725698)--(-96.453619,43.501171) ;
\fill[yafcolor6!10, draw=yafcolor6!15] (-85.623604,35.000862)--(-85.784037,35.002356)--(-85.944437,35.003861)--(-86.104871,35.005410)--(-86.265293,35.006904)--(-86.425726,35.008409)--(-86.586160,35.009903)--(-86.746582,35.011409)--(-86.907015,35.012925)--(-87.067449,35.014452)--(-87.227871,35.015946)--(-87.388305,35.017451)--(-87.548738,35.018945)--(-87.709160,35.020450)--(-87.869594,35.021966)--(-88.029994,35.023494)--(-88.190427,35.024999)--(-88.203139,35.024197)--(-88.190790,35.012046)--(-88.173267,34.999005)--(-88.444772,34.999126)--(-88.710421,34.999412)--(-88.976060,34.999697)--(-89.241698,34.999983)--(-89.507348,35.000268)--(-89.772997,35.000554)--(-90.038635,35.000840)--(-90.293705,35.001114)--(-90.293760,35.004476)--(-90.255956,35.046389)--(-90.142270,35.114296)--(-90.092919,35.203592)--(-90.107882,35.314203)--(-90.066024,35.414112)--(-89.967345,35.503310)--(-89.926520,35.591652)--(-89.943505,35.679136)--(-89.894561,35.750503)--(-89.779655,35.805742)--(-89.763593,35.828044)--(-89.768108,35.845249)--(-89.769943,35.864299)--(-89.768932,35.872100)--(-89.763593,35.888766)--(-89.738214,35.898741)--(-89.703772,35.906904)--(-89.688908,35.920956)--(-89.689171,35.943599)--(-89.709320,35.983050)--(-89.704772,36.001573)--(-89.697697,36.030303)--(-89.641886,36.104515)--(-89.634130,36.167917)--(-89.674549,36.220575)--(-89.654081,36.247964)--(-89.627988,36.255259)--(-89.594623,36.259445)--(-89.583549,36.272233)--(-89.583549,36.287657)--(-89.611707,36.321968)--(-89.604093,36.351916)--(-89.555270,36.372922)--(-89.540603,36.426667)--(-89.557313,36.501078)--(-89.487221,36.503066)--(-89.485386,36.498133)--(-89.471488,36.488883)--(-89.451823,36.497518)--(-89.450329,36.500023)--(-89.251784,36.499946)--(-89.079079,36.499913)--(-88.906373,36.499891)--(-88.733646,36.499836)--(-88.560919,36.499792)--(-88.388214,36.499759)--(-88.215509,36.499737)--(-88.059108,36.499683)--(-88.056010,36.500946)--(-88.056713,36.590320)--(-88.096297,36.693009)--(-88.091122,36.692800)--(-87.956298,36.681968)--(-87.868715,36.675046)--(-87.839151,36.643966)--(-87.506254,36.649185)--(-87.173357,36.654403)--(-86.840460,36.659622)--(-86.507586,36.664840)--(-86.160451,36.655073)--(-85.813283,36.645339)--(-85.466126,36.635594)--(-85.118980,36.625828)--(-84.771845,36.616061)--(-84.424688,36.606316)--(-84.077520,36.596582)--(-83.730385,36.586815)--(-83.722507,36.589089)--(-83.714652,36.591363)--(-83.706797,36.593638)--(-83.698942,36.595901)--(-83.691086,36.598175)--(-83.683231,36.600449)--(-83.675376,36.602723)--(-83.667521,36.605030)--(-83.440763,36.604119)--(-82.955837,36.602130)--(-82.611779,36.600713)--(-82.329386,36.599548)--(-82.162185,36.598856)--(-81.952511,36.598021)--(-81.905336,36.618544)--(-81.800713,36.615182)--(-81.658890,36.610579)--(-81.704418,36.533993)--(-81.707648,36.481962)--(-81.733323,36.405914)--(-81.734125,36.355454)--(-81.808260,36.352718)--(-81.851151,36.339700)--(-81.908247,36.306411)--(-82.051366,36.122862)--(-82.100618,36.106526)--(-82.182499,36.153789)--(-82.294944,36.133970)--(-82.368245,36.099549)--(-82.478426,36.010055)--(-82.521130,35.981216)--(-82.553408,35.970987)--(-82.576842,35.972273)--(-82.588751,35.986951)--(-82.598101,36.031599)--(-82.611097,36.047364)--(-82.644924,36.046793)--(-82.700087,36.029841)--(-82.755590,35.999871)--(-82.812817,35.947444)--(-82.887722,35.951728)--(-82.901862,35.939171)--(-82.920253,35.878900)--(-82.949476,35.834526)--(-82.990203,35.800447)--(-83.120369,35.774618)--(-83.284241,35.682058)--(-83.511119,35.584082)--(-83.722716,35.559901)--(-83.811705,35.540290)--(-83.871306,35.514890)--(-84.003735,35.414069)--(-84.062281,35.286012)--(-84.128584,35.261413)--(-84.232471,35.260589)--(-84.261101,35.249581)--(-84.286974,35.200846)--(-84.324690,34.988096)--(-84.649424,34.991304)--(-84.974158,34.994479)--(-85.298892,34.997654)--(-85.623604,35.000862) ;
\fill[yafcolor8!10, draw=yafcolor8!15] (-94.484149,33.648434)--(-94.432008,33.599731)--(-94.390122,33.585603)--(-94.377955,33.566113)--(-94.357674,33.560972)--(-94.332560,33.565036)--(-94.294679,33.587460)--(-94.238456,33.581208)--(-94.191534,33.589009)--(-94.098798,33.577330)--(-94.047327,33.554435)--(-94.045805,33.418841)--(-94.044306,33.283215)--(-94.042806,33.147589)--(-94.041307,33.011996)--(-94.041565,32.885378)--(-94.041801,32.758805)--(-94.042032,32.632220)--(-94.042290,32.505614)--(-94.042548,32.379007)--(-94.042806,32.252423)--(-94.043064,32.125838)--(-94.043301,31.999232)--(-93.905065,31.876998)--(-93.845585,31.792942)--(-93.826798,31.750260)--(-93.820652,31.603966)--(-93.806902,31.568799)--(-93.737578,31.513812)--(-93.736057,31.477667)--(-93.663657,31.372198)--(-93.665882,31.322584)--(-93.596992,31.209754)--(-93.557749,31.180421)--(-93.551443,31.104066)--(-93.530591,31.046190)--(-93.562654,31.004903)--(-93.549196,30.947719)--(-93.568675,30.894655)--(-93.579194,30.823805)--(-93.624721,30.714348)--(-93.665206,30.660768)--(-93.720215,30.558265)--(-93.715205,30.473253)--(-93.746626,30.380363)--(-93.750394,30.344713)--(-93.720967,30.282904)--(-93.710629,30.112813)--(-93.726933,30.077108)--(-93.794010,29.977264)--(-93.841449,29.979747)--(-93.946302,29.815007)--(-93.886383,29.722634)--(-93.890464,29.689356)--(-94.099677,29.670383)--(-94.574457,29.484527)--(-94.759609,29.384255)--(-94.750128,29.418027)--(-94.526265,29.547962)--(-94.605334,29.567804)--(-94.732638,29.535350)--(-94.778291,29.547863)--(-94.724365,29.655299)--(-94.741938,29.749990)--(-94.832322,29.752605)--(-94.889913,29.676953)--(-94.929859,29.680150)--(-94.982286,29.712603)--(-95.022875,29.702320)--(-94.992827,29.530934)--(-94.935907,29.460478)--(-94.888287,29.370555)--(-95.018332,29.259450)--(-95.139044,29.167835)--(-95.152145,29.079231)--(-95.273506,28.963863)--(-95.387637,28.898440)--(-95.655863,28.744598)--(-95.732394,28.711705)--(-95.853419,28.640349)--(-96.020411,28.586834)--(-96.180531,28.501877)--(-96.234535,28.488990)--(-96.132291,28.560896)--(-96.011034,28.631944)--(-96.115031,28.622232)--(-96.275360,28.655125)--(-96.373440,28.657037)--(-96.374111,28.631098)--(-96.448735,28.594481)--(-96.526041,28.648303)--(-96.559708,28.684448)--(-96.575704,28.715715)--(-96.608515,28.723307)--(-96.640040,28.708761)--(-96.524645,28.488704)--(-96.475476,28.479190)--(-96.421110,28.457339)--(-96.488808,28.406065)--(-96.561697,28.367163)--(-96.676339,28.341290)--(-96.773546,28.421622)--(-96.794579,28.320855)--(-96.806901,28.220188)--(-96.839508,28.194403)--(-96.891600,28.157555)--(-96.919867,28.185339)--(-96.933276,28.224275)--(-96.966636,28.189547)--(-97.015470,28.163454)--(-97.096033,28.158258)--(-97.156491,28.144360)--(-97.155074,28.102656)--(-97.141275,28.060765)--(-97.034329,28.093845)--(-97.073088,27.986091)--(-97.171454,27.879567)--(-97.251578,27.854420)--(-97.374130,27.870031)--(-97.404386,27.859309)--(-97.431517,27.837215)--(-97.288733,27.670608)--(-97.380458,27.419361)--(-97.439109,27.328285)--(-97.479780,27.316573)--(-97.523863,27.313969)--(-97.682148,27.394917)--(-97.768446,27.457495)--(-97.692377,27.287141)--(-97.485103,27.237406)--(-97.474512,27.172938)--(-97.475671,27.117885)--(-97.516524,27.053209)--(-97.554712,26.967351)--(-97.526494,26.907508)--(-97.493810,26.759610)--(-97.465828,26.691759)--(-97.435082,26.485853)--(-97.402316,26.396534)--(-97.213933,26.067867)--(-97.150372,26.065307)--(-97.140187,26.029733)--(-97.146235,25.961464)--(-97.281785,25.941623)--(-97.338650,25.911180)--(-97.349735,25.884780)--(-97.358162,25.870520)--(-97.375624,25.871805)--(-97.440273,25.890822)--(-97.587243,25.984206)--(-97.801416,26.042049)--(-98.082792,26.064428)--(-98.275031,26.111197)--(-98.378121,26.182356)--(-98.485870,26.224576)--(-98.598293,26.237858)--(-98.691413,26.276453)--(-98.765230,26.340405)--(-98.873209,26.381230)--(-99.015268,26.398962)--(-99.107767,26.446917)--(-99.172081,26.564141)--(-99.172367,26.565921)--(-99.229930,26.761928)--(-99.302462,26.884711)--(-99.443537,27.036674)--(-99.456506,27.056615)--(-99.456534,27.056670)--(-99.457720,27.081707)--(-99.440258,27.170125)--(-99.455139,27.233714)--(-99.499814,27.285515)--(-99.510070,27.340326)--(-99.485834,27.398048)--(-99.484258,27.467393)--(-99.505319,27.548341)--(-99.595313,27.635880)--(-99.754269,27.729934)--(-99.889631,27.867296)--(-100.001412,28.047845)--(-100.111945,28.172957)--(-100.221265,28.242622)--(-100.296043,28.327678)--(-100.336275,28.428137)--(-100.348157,28.486430)--(-100.331727,28.502547)--(-100.398903,28.614223)--(-100.549695,28.821338)--(-100.636306,28.972806)--(-100.658630,29.068541)--(-100.754596,29.182513)--(-100.924142,29.314701)--(-101.016334,29.400658)--(-101.038631,29.460291)--(-101.038972,29.460401)--(-101.303528,29.634084)--(-101.380344,29.742552)--(-101.440390,29.776841)--(-101.509302,29.773116)--(-101.544623,29.783531)--(-101.546381,29.808075)--(-101.568705,29.809239)--(-101.611596,29.786970)--(-101.752336,29.782476)--(-101.990899,29.795704)--(-102.163087,29.825257)--(-102.268919,29.871169)--(-102.343076,29.864973)--(-102.385659,29.806657)--(-102.476247,29.769084)--(-102.614944,29.752341)--(-102.734190,29.643950)--(-102.834000,29.443966)--(-102.877825,29.315316)--(-102.865679,29.258033)--(-102.892008,29.216384)--(-102.956811,29.190368)--(-103.022828,29.132207)--(-103.090009,29.041866)--(-103.168298,28.998173)--(-103.257699,29.001129)--(-103.422933,29.070683)--(-103.663979,29.206903)--(-103.852905,29.291080)--(-103.989746,29.323171)--(-104.110617,29.386112)--(-104.215520,29.479902)--(-104.312205,29.542436)--(-104.400623,29.573747)--(-104.503977,29.677667)--(-104.622212,29.854272)--(-104.681330,29.990525)--(-104.681330,30.134358)--(-104.835896,30.447655)--(-104.917854,30.583358)--(-104.978834,30.645936)--(-105.098151,30.720555)--(-105.275816,30.807270)--(-105.513994,30.980766)--(-105.812707,31.241043)--(-106.024090,31.397774)--(-106.148065,31.450926)--(-106.255703,31.544662)--(-106.346967,31.678991)--(-106.436027,31.764465)--(-106.445382,31.768398)--(-106.566358,31.819529)--(-106.566281,31.819529)--(-106.668262,32.000946)--(-106.662219,32.001297)--(-106.437450,32.001407)--(-106.212659,32.001484)--(-105.987868,32.001561)--(-105.763076,32.001660)--(-105.538280,32.001770)--(-105.313488,32.001847)--(-105.088697,32.001924)--(-104.863928,32.002022)--(-104.639164,32.002132)--(-104.414373,32.002209)--(-104.189576,32.002286)--(-103.964785,32.002385)--(-103.739993,32.002495)--(-103.515202,32.002572)--(-103.290405,32.002649)--(-103.065642,32.002748)--(-103.064169,32.283866)--(-103.062719,32.564984)--(-103.061247,32.846113)--(-103.059775,33.127231)--(-103.058303,33.408349)--(-103.056831,33.689468)--(-103.055358,33.970586)--(-103.053886,34.251682)--(-103.052414,34.532778)--(-103.050942,34.813896)--(-103.049492,35.095015)--(-103.048020,35.376133)--(-103.046547,35.657251)--(-103.045103,35.938380)--(-103.043625,36.219498)--(-103.042153,36.500616)--(-103.000295,36.501232)--(-102.812918,36.501210)--(-102.625562,36.501188)--(-102.438212,36.501188)--(-102.250835,36.501155)--(-102.063452,36.501133)--(-101.876102,36.501133)--(-101.688747,36.501111)--(-101.501370,36.501078)--(-101.313992,36.501056)--(-101.126637,36.501023)--(-100.939287,36.500979)--(-100.751904,36.500979)--(-100.564527,36.500946)--(-100.377177,36.500924)--(-100.189822,36.500924)--(-100.002444,36.500902)--(-100.002236,36.381239)--(-100.002054,36.261609)--(-100.001873,36.141979)--(-100.001670,36.022349)--(-100.001461,35.902718)--(-100.001280,35.783088)--(-100.001099,35.663458)--(-100.000895,35.543828)--(-100.000687,35.424198)--(-100.000505,35.304568)--(-100.000324,35.184938)--(-100.000115,35.065275)--(-99.999912,34.945622)--(-99.999731,34.825992)--(-99.999550,34.706362)--(-99.999341,34.586721)--(-99.940690,34.576339)--(-99.867027,34.543369)--(-99.685615,34.415829)--(-99.632029,34.388495)--(-99.536168,34.404744)--(-99.432298,34.389220)--(-99.404986,34.392065)--(-99.384650,34.446788)--(-99.374938,34.457873)--(-99.360387,34.456094)--(-99.270316,34.407226)--(-99.252875,34.388077)--(-99.199910,34.318314)--(-99.186578,34.235477)--(-99.157508,34.223282)--(-99.102291,34.213472)--(-98.968840,34.208605)--(-98.798953,34.154739)--(-98.730118,34.146576)--(-98.608395,34.161275)--(-98.493851,34.088777)--(-98.453674,34.078131)--(-98.420419,34.088052)--(-98.355978,34.141511)--(-98.214079,34.135337)--(-98.098635,34.145027)--(-98.089587,34.084097)--(-98.069383,34.040305)--(-97.973962,33.993734)--(-97.951072,33.971212)--(-97.946238,33.897076)--(-97.921590,33.878367)--(-97.882858,33.871116)--(-97.842422,33.875785)--(-97.795291,33.899065)--(-97.691937,33.972135)--(-97.660362,33.990043)--(-97.640933,33.991669)--(-97.621789,33.987768)--(-97.605925,33.971651)--(-97.571247,33.915940)--(-97.481565,33.885705)--(-97.430171,33.838508)--(-97.398492,33.831323)--(-97.363611,33.840178)--(-97.308163,33.869226)--(-97.264679,33.867776)--(-97.214938,33.897109)--(-97.194762,33.890616)--(-97.186182,33.870083)--(-97.201013,33.808164)--(-97.192488,33.784631)--(-97.172383,33.756880)--(-97.145071,33.737687)--(-97.119000,33.734764)--(-97.098950,33.750442)--(-97.061229,33.828500)--(-97.063838,33.856800)--(-97.021590,33.866512)--(-97.002161,33.881597)--(-96.977694,33.938033)--(-96.934051,33.953480)--(-96.911001,33.950437)--(-96.889996,33.934617)--(-96.847572,33.883179)--(-96.746283,33.854186)--(-96.720213,33.852790)--(-96.694016,33.863799)--(-96.648538,33.906382)--(-96.625132,33.911446)--(-96.606345,33.905635)--(-96.595364,33.899405)--(-96.591590,33.849275)--(-96.487204,33.792300)--(-96.411140,33.775205)--(-96.336752,33.717713)--(-96.315048,33.711122)--(-96.278562,33.757627)--(-96.207272,33.774062)--(-96.139344,33.821963)--(-95.941579,33.882838)--(-95.863082,33.863304)--(-95.783914,33.864502)--(-95.763166,33.891473)--(-95.622789,33.930255)--(-95.594471,33.945163)--(-95.555712,33.926091)--(-95.541836,33.898164)--(-95.523494,33.886562)--(-95.427117,33.872785)--(-95.373888,33.874269)--(-95.276016,33.910622)--(-95.238031,33.956479)--(-95.215860,33.959039)--(-95.146075,33.936616)--(-94.962389,33.843408)--(-94.869374,33.768196)--(-94.765734,33.731611)--(-94.709198,33.699289)--(-94.484149,33.648434) ;
\fill[yafcolor1!10, draw=yafcolor1!15] (-95.039695,29.145918)--(-95.089666,29.136305)--(-94.871670,29.290146)--(-94.825989,29.341309)--(-94.767618,29.339035)--(-94.864952,29.252892)--(-95.039695,29.145918) ;
\fill[yafcolor7!10, draw=yafcolor7!15] (-96.764400,28.152567)--(-96.801116,28.148414)--(-96.755611,28.202434)--(-96.681640,28.229702)--(-96.519322,28.333468)--(-96.453124,28.340598)--(-96.418633,28.376325)--(-96.403565,28.381577)--(-96.413332,28.337807)--(-96.543893,28.275592)--(-96.764400,28.152567) ;
\fill[yafcolor6!10, draw=yafcolor6!15] (-97.014355,27.901628)--(-97.036009,27.899178)--(-96.987642,27.981026)--(-96.978672,28.013842)--(-96.899301,28.117454)--(-96.857416,28.132912)--(-96.839766,28.088802)--(-96.921340,28.016040)--(-97.014355,27.901628) ;
\fill[yafcolor1!10, draw=yafcolor1!15] (-97.353613,27.300061)--(-97.384825,27.242525)--(-97.376223,27.328252)--(-97.295040,27.523072)--(-97.130008,27.779130)--(-97.060558,27.822021)--(-97.250907,27.541189)--(-97.353613,27.300061) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-97.170702,26.159383)--(-97.184501,26.112933)--(-97.267316,26.329759)--(-97.402085,26.820507)--(-97.407177,27.100208)--(-97.385990,27.196503)--(-97.351235,26.801468)--(-97.202227,26.299788)--(-97.170702,26.159383) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-109.046670,37.000846)--(-109.358770,37.001055)--(-109.670870,37.001252)--(-109.982969,37.001461)--(-110.295069,37.001670)--(-110.607168,37.001879)--(-110.919268,37.002087)--(-111.231373,37.002285)--(-111.543473,37.002494)--(-111.855572,37.002703)--(-112.167672,37.002911)--(-112.479772,37.003120)--(-112.791871,37.003318)--(-113.103971,37.003527)--(-113.416070,37.003735)--(-113.728170,37.003944)--(-114.040270,37.004153)--(-114.040347,37.160312)--(-114.040396,37.316461)--(-114.040473,37.472599)--(-114.040555,37.628759)--(-114.040632,37.784929)--(-114.040709,37.941067)--(-114.040786,38.097205)--(-114.040863,38.253375)--(-114.040940,38.409546)--(-114.041017,38.565684)--(-114.041072,38.721821)--(-114.041149,38.877992)--(-114.041226,39.034152)--(-114.041275,39.190322)--(-114.041352,39.346493)--(-114.041429,39.502631)--(-114.041511,39.658768)--(-114.041588,39.814939)--(-114.041637,39.971099)--(-114.041714,40.127269)--(-114.041791,40.283429)--(-114.041846,40.439578)--(-114.041923,40.595715)--(-114.042000,40.751875)--(-114.042077,40.908046)--(-114.042154,41.064183)--(-114.042231,41.220321)--(-114.042308,41.376492)--(-114.042390,41.532662)--(-114.042467,41.688800)--(-114.042516,41.844938)--(-114.042593,42.001109)--(-113.855551,42.001109)--(-113.668536,42.001076)--(-113.481516,42.001054)--(-113.294501,42.001054)--(-113.107481,42.001054)--(-112.920466,42.001032)--(-112.733451,42.000999)--(-112.546431,42.000999)--(-112.359416,42.000999)--(-112.172396,42.000977)--(-111.985381,42.000955)--(-111.798367,42.000955)--(-111.611346,42.000922)--(-111.424331,42.000900)--(-111.237311,42.000900)--(-111.050296,42.000878)--(-111.050247,41.875897)--(-111.050220,41.750884)--(-111.050192,41.625881)--(-111.050143,41.500879)--(-111.050088,41.375877)--(-111.050066,41.250863)--(-111.050038,41.125861)--(-111.049989,41.000858)--(-110.799539,41.000858)--(-110.549089,41.000858)--(-110.298639,41.000858)--(-110.048189,41.000858)--(-109.797740,41.000858)--(-109.547290,41.000858)--(-109.296840,41.000858)--(-109.046390,41.000858)--(-109.046412,40.750842)--(-109.046440,40.500859)--(-109.046440,40.250877)--(-109.046467,40.000872)--(-109.046489,39.750856)--(-109.046489,39.500840)--(-109.046516,39.250835)--(-109.046544,39.000819)--(-109.046544,38.750869)--(-109.046566,38.500853)--(-109.046593,38.250848)--(-109.046593,38.000833)--(-109.046621,37.750828)--(-109.046648,37.500834)--(-109.046648,37.250851)--(-109.046670,37.000846) ;
\fill[yafcolor3!10, draw=yafcolor3!15] (-77.122053,38.943536)--(-77.101827,38.935967)--(-77.053048,38.915302)--(-77.030361,38.889253)--(-77.045599,38.775797)--(-77.091906,38.719547)--(-77.164669,38.676580)--(-77.260393,38.599994)--(-77.283805,38.529220)--(-77.313698,38.396626)--(-77.273258,38.351769)--(-77.231916,38.340035)--(-77.109913,38.370138)--(-77.046764,38.356680)--(-76.906336,38.197048)--(-76.644873,38.133954)--(-76.549511,38.094502)--(-76.471761,38.011171)--(-76.354944,37.963215)--(-76.264284,37.893551)--(-76.261801,37.848079)--(-76.293222,37.794333)--(-76.305626,37.721571)--(-76.344144,37.675681)--(-76.436616,37.670419)--(-76.492481,37.682218)--(-76.792804,37.937991)--(-76.828641,37.961512)--(-76.939977,38.095458)--(-77.070637,38.167209)--(-77.111100,38.165682)--(-76.925123,38.033022)--(-76.849175,37.940243)--(-76.715416,37.810176)--(-76.619835,37.755090)--(-76.549457,37.669144)--(-76.484055,37.628868)--(-76.305571,37.571509)--(-76.367633,37.530288)--(-76.268569,37.495154)--(-76.254408,37.430631)--(-76.263482,37.357023)--(-76.400987,37.386147)--(-76.405459,37.331908)--(-76.393132,37.299949)--(-76.453930,37.273538)--(-76.538393,37.309353)--(-76.757691,37.505437)--(-76.755879,37.479213)--(-76.738103,37.448770)--(-76.610903,37.322581)--(-76.497392,37.246874)--(-76.401119,37.212695)--(-76.326939,37.149260)--(-76.300759,37.110885)--(-76.283302,37.052679)--(-76.338277,37.013118)--(-76.400888,36.991332)--(-76.462016,37.030784)--(-76.506852,37.072312)--(-76.602301,37.142844)--(-76.630898,37.221704)--(-76.703507,37.217672)--(-77.006971,37.317670)--(-77.250890,37.329194)--(-77.227060,37.309067)--(-77.196211,37.295708)--(-77.001961,37.271055)--(-76.925167,37.225011)--(-76.765415,37.184142)--(-76.671855,37.172947)--(-76.633919,37.047428)--(-76.504632,36.961020)--(-76.487856,36.897025)--(-76.399548,36.889840)--(-76.244256,36.952627)--(-76.144006,36.930610)--(-75.999415,36.912659)--(-75.966335,36.861957)--(-75.941561,36.765530)--(-75.890431,36.657018)--(-75.857428,36.550582)--(-75.889057,36.550505)--(-75.966445,36.551362)--(-76.214824,36.552889)--(-76.576615,36.555702)--(-76.938395,36.558514)--(-77.300185,36.561338)--(-77.661976,36.564150)--(-78.023756,36.566963)--(-78.385547,36.569753)--(-78.747337,36.572577)--(-79.109117,36.575389)--(-79.470908,36.578180)--(-79.832688,36.580992)--(-80.194479,36.583816)--(-80.556269,36.586628)--(-80.918049,36.589452)--(-81.279840,36.592264)--(-81.641631,36.595077)--(-81.658890,36.610579)--(-81.800713,36.615182)--(-81.905336,36.618544)--(-81.952511,36.598021)--(-82.162185,36.598856)--(-82.329386,36.599548)--(-82.611779,36.600713)--(-82.955837,36.602130)--(-83.440763,36.604119)--(-83.667521,36.605030)--(-83.566183,36.652623)--(-83.416890,36.681012)--(-83.150218,36.762333)--(-83.043816,36.845554)--(-82.894501,36.906374)--(-82.832021,36.979269)--(-82.731892,37.048076)--(-82.694890,37.126156)--(-82.681586,37.138120)--(-82.516505,37.208839)--(-82.343207,37.296927)--(-81.965277,37.539725)--(-81.957707,37.507634)--(-81.971396,37.473060)--(-81.939382,37.432598)--(-81.913059,37.368965)--(-81.875640,37.329612)--(-81.829266,37.298597)--(-81.752164,37.270769)--(-81.660769,37.221759)--(-81.589017,37.208070)--(-81.564836,37.209795)--(-81.485537,37.257003)--(-81.419366,37.282272)--(-81.350043,37.333688)--(-81.227128,37.263276)--(-81.178118,37.263331)--(-81.057345,37.293719)--(-80.943680,37.301904)--(-80.915369,37.311363)--(-80.873071,37.340620)--(-80.871852,37.399419)--(-80.862425,37.414569)--(-80.843485,37.421721)--(-80.821084,37.423094)--(-80.770030,37.401594)--(-80.719845,37.401023)--(-80.507402,37.469061)--(-80.491417,37.463920)--(-80.464512,37.432729)--(-80.371183,37.472599)--(-80.316075,37.509700)--(-80.291971,37.565895)--(-80.245818,37.620782)--(-80.255376,37.645271)--(-80.285303,37.677054)--(-80.245928,37.751025)--(-80.188074,37.824227)--(-79.971731,38.046151)--(-79.902693,38.180745)--(-79.812879,38.267042)--(-79.783447,38.336036)--(-79.715255,38.404042)--(-79.668651,38.544260)--(-79.639603,38.572451)--(-79.597745,38.577131)--(-79.555272,38.559377)--(-79.524675,38.533461)--(-79.504834,38.491350)--(-79.395871,38.454392)--(-79.304169,38.449899)--(-79.240272,38.476519)--(-79.202940,38.525814)--(-79.152502,38.618319)--(-79.104239,38.672932)--(-79.073313,38.741948)--(-79.041189,38.789673)--(-78.991992,38.819699)--(-78.868725,38.817941)--(-78.805499,38.860183)--(-78.756786,38.908215)--(-78.727309,38.923882)--(-78.692757,38.921652)--(-78.581477,38.999017)--(-78.435238,39.160758)--(-78.403707,39.262645)--(-78.365782,39.335847)--(-78.351050,39.410928)--(-78.322221,39.451852)--(-78.193000,39.370388)--(-78.118348,39.323334)--(-77.948598,39.216316)--(-77.835791,39.145212)--(-77.791758,39.226621)--(-77.726642,39.346438)--(-77.668821,39.309535)--(-77.534150,39.265612)--(-77.478856,39.220864)--(-77.502938,39.175282)--(-77.506454,39.142620)--(-77.480921,39.112957)--(-77.301086,39.053378)--(-77.190300,38.969047)--(-77.122053,38.943536) ;
\fill[yafcolor8!10, draw=yafcolor8!15] (-75.659256,37.953965)--(-75.620002,37.999207)--(-75.469424,38.014939)--(-75.375963,38.024991)--(-75.596360,37.631187)--(-75.587109,37.558721)--(-75.631549,37.535331)--(-75.698840,37.516368)--(-75.766867,37.473005)--(-75.812054,37.425215)--(-75.854000,37.296642)--(-75.934376,37.151897)--(-75.984507,37.212201)--(-75.997372,37.263826)--(-75.975047,37.398441)--(-75.888156,37.619156)--(-75.792367,37.756354)--(-75.719351,37.821382)--(-75.659256,37.953965) ;
\fill[yafcolor1!10, draw=yafcolor1!15] (-75.252476,38.037450)--(-75.225791,38.040339)--(-75.225846,38.040262)--(-75.333050,37.888278)--(-75.378545,37.872051)--(-75.252476,38.037450) ;
\fill[yafcolor7!10, draw=yafcolor7!15] (-73.352182,45.005419)--(-73.182015,45.005628)--(-72.765886,45.006111)--(-72.349768,45.006605)--(-71.933638,45.007067)--(-71.517520,45.007561)--(-71.533483,44.987973)--(-71.510225,44.908344)--(-71.620660,44.771894)--(-71.618287,44.727761)--(-71.568442,44.607637)--(-71.571496,44.579193)--(-71.587800,44.565263)--(-71.609289,44.514055)--(-71.638205,44.481679)--(-71.683007,44.450280)--(-71.825511,44.374090)--(-71.867677,44.354918)--(-72.001776,44.329496)--(-72.031208,44.300734)--(-72.062233,44.116350)--(-72.106212,44.013079)--(-72.114924,43.965431)--(-72.173855,43.884088)--(-72.222381,43.790869)--(-72.296693,43.714954)--(-72.337672,43.621988)--(-72.362369,43.586645)--(-72.384957,43.529230)--(-72.407072,43.332036)--(-72.438186,43.224645)--(-72.473715,43.038537)--(-72.496479,42.991669)--(-72.519419,42.966675)--(-72.549807,42.886684)--(-72.552806,42.856449)--(-72.539622,42.829632)--(-72.483658,42.766174)--(-72.466860,42.730315)--(-72.565177,42.733051)--(-72.663493,42.735786)--(-72.761777,42.738533)--(-72.860094,42.741268)--(-72.958410,42.744004)--(-73.056694,42.746740)--(-73.155011,42.749486)--(-73.253327,42.752222)--(-73.280200,42.813152)--(-73.266555,42.864777)--(-73.264544,42.935210)--(-73.261930,43.027067)--(-73.259084,43.127855)--(-73.255239,43.265371)--(-73.252657,43.357195)--(-73.250328,43.439669)--(-73.247098,43.553048)--(-73.306160,43.616253)--(-73.330484,43.626690)--(-73.349238,43.620384)--(-73.391436,43.578526)--(-73.404950,43.578811)--(-73.415925,43.589644)--(-73.413365,43.627854)--(-73.375847,43.762184)--(-73.374968,43.804152)--(-73.383010,43.875827)--(-73.424945,44.038292)--(-73.426131,44.074855)--(-73.409751,44.131413)--(-73.381120,44.187432)--(-73.331825,44.244583)--(-73.320915,44.268874)--(-73.324639,44.367860)--(-73.309753,44.459640)--(-73.372078,44.597332)--(-73.348568,44.775299)--(-73.365805,44.860366)--(-73.345052,44.938864)--(-73.352182,45.005419) ;
\fill[yafcolor4!10, draw=yafcolor4!15] (-122.788777,48.993028)--(-122.686384,48.993028)--(-122.259999,48.993028)--(-121.833620,48.993028)--(-121.407235,48.993028)--(-120.980855,48.993028)--(-120.554470,48.993028)--(-120.128091,48.993028)--(-119.701706,48.993028)--(-119.275321,48.993061)--(-118.848942,48.993083)--(-118.422557,48.993083)--(-117.996177,48.993083)--(-117.569793,48.993083)--(-117.143413,48.993083)--(-117.039054,48.993083)--(-117.037373,48.833660)--(-117.036544,48.673359)--(-117.035720,48.513057)--(-117.034918,48.352756)--(-117.034116,48.192454)--(-117.033292,48.032163)--(-117.032462,47.871862)--(-117.031638,47.711560)--(-117.030809,47.551259)--(-117.029985,47.390957)--(-117.029155,47.230656)--(-117.028331,47.070354)--(-117.027502,46.910053)--(-117.026678,46.749751)--(-117.025848,46.589461)--(-117.025046,46.429159)--(-117.032462,46.419755)--(-117.038999,46.396552)--(-117.010396,46.329623)--(-116.942962,46.232108)--(-116.922110,46.163642)--(-116.947845,46.124322)--(-116.930196,46.055954)--(-116.896479,46.002099)--(-117.144320,46.002253)--(-117.409755,46.002022)--(-117.675217,46.001791)--(-117.940653,46.001538)--(-118.206088,46.001275)--(-118.471550,46.001044)--(-118.736986,46.000813)--(-119.002421,46.000550)--(-119.019680,46.000341)--(-119.049909,45.981488)--(-119.177345,45.945080)--(-119.429113,45.934170)--(-119.934276,45.837875)--(-120.156046,45.762168)--(-120.351432,45.725166)--(-120.715777,45.689823)--(-121.045241,45.639044)--(-121.184278,45.643780)--(-121.242698,45.687033)--(-121.402121,45.711840)--(-121.662519,45.718135)--(-121.882014,45.689461)--(-122.085124,45.602647)--(-122.149905,45.593858)--(-122.149927,45.593759)--(-122.202535,45.591067)--(-122.560964,45.625070)--(-122.649849,45.627443)--(-122.725913,45.673750)--(-122.746430,45.749688)--(-122.843373,45.978094)--(-122.941997,46.114862)--(-123.042275,46.160027)--(-123.120904,46.178781)--(-123.220589,46.153622)--(-123.251334,46.167256)--(-123.298696,46.170849)--(-123.404736,46.221001)--(-123.464859,46.271099)--(-123.650330,46.267715)--(-123.688365,46.299861)--(-123.895715,46.267770)--(-123.959743,46.300740)--(-124.072760,46.279449)--(-124.045135,46.372876)--(-124.050172,46.490551)--(-124.044360,46.605061)--(-124.016405,46.521368)--(-123.946126,46.432565)--(-123.912381,46.533332)--(-123.889151,46.660015)--(-123.957727,46.708695)--(-124.071700,46.744796)--(-124.112547,46.862669)--(-123.842876,46.963183)--(-123.986017,46.984496)--(-124.042218,47.029683)--(-124.111695,47.035187)--(-124.116787,47.000338)--(-124.139238,46.954701)--(-124.163551,47.015324)--(-124.170505,47.086691)--(-124.198850,47.208540)--(-124.309279,47.404602)--(-124.376021,47.658639)--(-124.460044,47.784213)--(-124.621071,47.904129)--(-124.663083,47.974123)--(-124.701661,48.151640)--(-124.679980,48.285893)--(-124.709978,48.380375)--(-124.632618,48.375036)--(-124.429041,48.300768)--(-124.175515,48.242431)--(-124.098775,48.200002)--(-123.975761,48.168482)--(-123.294433,48.119549)--(-123.249911,48.124196)--(-123.161883,48.154551)--(-123.124392,48.150915)--(-123.024219,48.081613)--(-122.973885,48.073296)--(-122.908901,48.076889)--(-122.860891,48.090039)--(-122.778598,48.137577)--(-122.767512,48.120010)--(-122.769089,48.075977)--(-122.739739,48.013245)--(-122.679485,47.931803)--(-122.656644,47.881134)--(-122.778444,47.738433)--(-122.801773,47.735335)--(-122.805366,47.783642)--(-122.821384,47.793156)--(-123.050647,47.551929)--(-123.131034,47.437726)--(-123.139043,47.386101)--(-123.136356,47.355823)--(-123.104210,47.348374)--(-123.030910,47.360185)--(-122.922156,47.407646)--(-122.916883,47.417984)--(-123.018220,47.401065)--(-123.066775,47.399637)--(-123.060133,47.453645)--(-123.048636,47.479320)--(-122.982460,47.559367)--(-122.912906,47.607355)--(-122.814051,47.658540)--(-122.757152,47.700530)--(-122.717876,47.762098)--(-122.608145,47.835475)--(-122.587913,47.855943)--(-122.592665,47.916401)--(-122.585716,47.927881)--(-122.532801,47.919707)--(-122.510811,47.815733)--(-122.523913,47.769338)--(-122.618428,47.712802)--(-122.630183,47.692796)--(-122.613621,47.615617)--(-122.628272,47.608157)--(-122.664290,47.617254)--(-122.675480,47.612343)--(-122.585821,47.528418)--(-122.557448,47.463203)--(-122.553548,47.404910)--(-122.577888,47.293190)--(-122.603904,47.274612)--(-122.648657,47.281457)--(-122.707697,47.316393)--(-122.720876,47.305121)--(-122.767798,47.218362)--(-122.783300,47.225954)--(-122.812551,47.328951)--(-122.828465,47.336597)--(-122.919519,47.289674)--(-122.956186,47.244554)--(-122.987629,47.172571)--(-123.027575,47.138909)--(-122.914147,47.131493)--(-122.811958,47.146006)--(-122.729868,47.111806)--(-122.701935,47.110872)--(-122.627058,47.144259)--(-122.604140,47.167023)--(-122.542177,47.275568)--(-122.511070,47.294992)--(-122.464872,47.295827)--(-122.420119,47.312098)--(-122.353817,47.371578)--(-122.351131,47.395220)--(-122.375262,47.528363)--(-122.368341,47.603916)--(-122.380744,47.627845)--(-122.410506,47.652652)--(-122.406787,47.676778)--(-122.383634,47.716471)--(-122.381980,47.752331)--(-122.401827,47.784268)--(-122.392884,47.820545)--(-122.330306,47.898625)--(-122.318474,47.933045)--(-122.242014,48.010762)--(-122.261268,48.042029)--(-122.317490,48.080163)--(-122.352965,48.113803)--(-122.388649,48.166361)--(-122.415802,48.183929)--(-122.424695,48.175920)--(-122.386633,48.089930)--(-122.394774,48.084151)--(-122.494019,48.130447)--(-122.517013,48.159649)--(-122.529159,48.199331)--(-122.520320,48.229093)--(-122.467042,48.258504)--(-122.403376,48.269194)--(-122.408545,48.293902)--(-122.488410,48.374311)--(-122.541661,48.410950)--(-122.582591,48.428671)--(-122.637780,48.433318)--(-122.662483,48.446392)--(-122.668993,48.465256)--(-122.657265,48.490008)--(-122.627964,48.497918)--(-122.542694,48.487975)--(-122.496754,48.505542)--(-122.501094,48.537502)--(-122.514816,48.555146)--(-122.512723,48.669436)--(-122.545122,48.762293)--(-122.562024,48.777981)--(-122.580163,48.779585)--(-122.599438,48.767105)--(-122.653024,48.763875)--(-122.685944,48.794285)--(-122.722480,48.853040)--(-122.788777,48.993028) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-123.086435,48.993028)--(-123.049202,48.993028)--(-123.063259,48.977735)--(-123.077316,48.980218)--(-123.086435,48.993028) ;
\fill[yafcolor7!10, draw=yafcolor7!15] (-122.782141,48.672688)--(-122.768831,48.650979)--(-122.808958,48.629853)--(-122.837611,48.626546)--(-122.883089,48.660647)--(-122.903034,48.664679)--(-122.887016,48.612330)--(-122.892542,48.594499)--(-122.985668,48.626700)--(-123.002851,48.652199)--(-122.976676,48.679148)--(-122.918020,48.706999)--(-122.897711,48.710361)--(-122.782141,48.672688) ;
\fill[yafcolor3!10, draw=yafcolor3!15] (-123.013134,48.500862)--(-122.986750,48.468002)--(-123.094444,48.489085)--(-123.139922,48.507948)--(-123.153435,48.526340)--(-123.169585,48.586698)--(-123.162141,48.606386)--(-123.114186,48.613263)--(-123.024164,48.538479)--(-123.013134,48.500862) ;
\fill[yafcolor4!10, draw=yafcolor4!15] (-122.820923,48.431363)--(-122.836578,48.421541)--(-122.890037,48.434670)--(-122.921612,48.456939)--(-122.932285,48.484745)--(-122.912235,48.537963)--(-122.885517,48.551608)--(-122.868905,48.548609)--(-122.861902,48.501851)--(-122.814616,48.452336)--(-122.820923,48.431363) ;
\fill[yafcolor7!10, draw=yafcolor7!15] (-122.572769,48.156650)--(-122.523836,48.025440)--(-122.502852,48.080064)--(-122.366737,47.985439)--(-122.366583,47.938835)--(-122.383145,47.923201)--(-122.411440,47.917752)--(-122.437588,47.931342)--(-122.461615,47.963993)--(-122.492261,47.981308)--(-122.557525,47.992470)--(-122.591347,48.029626)--(-122.603184,48.055048)--(-122.606310,48.128590)--(-122.622663,48.151431)--(-122.657265,48.156496)--(-122.690388,48.173854)--(-122.741519,48.225270)--(-122.748704,48.239025)--(-122.724517,48.280927)--(-122.668993,48.350998)--(-122.628634,48.384231)--(-122.603520,48.380617)--(-122.572461,48.359578)--(-122.535564,48.321214)--(-122.542436,48.294001)--(-122.692146,48.241090)--(-122.697002,48.228687)--(-122.624394,48.213746)--(-122.597625,48.200419)--(-122.572769,48.156650) ;
\fill[yafcolor1!10, draw=yafcolor1!15] (-122.497271,47.594589)--(-122.502649,47.575440)--(-122.557838,47.598313)--(-122.575922,47.619473)--(-122.573752,47.666857)--(-122.560113,47.697762)--(-122.549774,47.703958)--(-122.517216,47.690577)--(-122.507867,47.682644)--(-122.497271,47.594589) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-122.394126,47.395242)--(-122.398723,47.372511)--(-122.437121,47.354812)--(-122.456962,47.359328)--(-122.458203,47.386156)--(-122.468542,47.390232)--(-122.509932,47.357987)--(-122.506834,47.421675)--(-122.486471,47.488780)--(-122.468591,47.489966)--(-122.442081,47.446153)--(-122.394126,47.395242) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-122.853090,47.204717)--(-122.862627,47.185074)--(-122.876733,47.186117)--(-122.907973,47.226108)--(-122.911900,47.254320)--(-122.885105,47.274711)--(-122.849190,47.216297)--(-122.853090,47.204717) ;
\fill[yafcolor5!10, draw=yafcolor5!15] (-90.650585,42.512984)--(-90.657331,42.520509)--(-90.687873,42.610322)--(-90.788749,42.676933)--(-90.959949,42.720340)--(-91.069582,42.788554)--(-91.117592,42.881652)--(-91.148156,42.986209)--(-91.161328,43.102334)--(-91.147585,43.199585)--(-91.106968,43.278028)--(-91.117196,43.331157)--(-91.178357,43.358931)--(-91.218688,43.395285)--(-91.238277,43.440241)--(-91.245253,43.502412)--(-91.278432,43.797428)--(-91.319916,43.936284)--(-91.382692,43.990799)--(-91.514846,44.054212)--(-91.716435,44.126458)--(-91.840976,44.194156)--(-91.912299,44.288869)--(-92.055121,44.399820)--(-92.148582,44.445248)--(-92.240307,44.462145)--(-92.313091,44.497796)--(-92.366941,44.552266)--(-92.441587,44.586576)--(-92.537031,44.600792)--(-92.643538,44.645342)--(-92.769809,44.725850)--(-92.772600,44.732002)--(-92.799214,44.790032)--(-92.784668,44.822563)--(-92.763404,44.934261)--(-92.765212,44.969450)--(-92.793040,45.071359)--(-92.759059,45.110580)--(-92.766140,45.236461)--(-92.753918,45.277572)--(-92.685808,45.380536)--(-92.682605,45.433095)--(-92.707022,45.493761)--(-92.757461,45.543244)--(-92.892488,45.594759)--(-92.896520,45.658578)--(-92.874712,45.706094)--(-92.786448,45.795501)--(-92.738081,45.874668)--(-92.693949,45.909012)--(-92.424613,46.027807)--(-92.367276,46.035981)--(-92.325473,46.069588)--(-92.292629,46.084375)--(-92.292371,46.228450)--(-92.292140,46.372547)--(-92.291904,46.516643)--(-92.291646,46.660718)--(-92.224003,46.671023)--(-92.194549,46.706971)--(-92.125346,46.763012)--(-92.093266,46.761902)--(-91.964923,46.729778)--(-91.840778,46.778590)--(-91.716643,46.827425)--(-91.592520,46.876259)--(-91.468363,46.925093)--(-91.264787,47.021114)--(-91.061188,47.117068)--(-90.857600,47.213089)--(-90.654024,47.309098)--(-90.479923,47.303627)--(-90.305856,47.298123)--(-90.131778,47.292619)--(-89.957677,47.287137)--(-90.014553,47.199389)--(-90.071430,47.111674)--(-90.128273,47.023948)--(-90.185138,46.936200)--(-90.242003,46.848463)--(-90.298847,46.760716)--(-90.355712,46.673012)--(-90.412588,46.585275)--(-90.392340,46.548965)--(-90.340880,46.558446)--(-90.318227,46.536639)--(-90.287860,46.527388)--(-90.230380,46.509766)--(-90.202420,46.467754)--(-90.174459,46.425721)--(-90.146510,46.383676)--(-90.118550,46.341664)--(-89.993646,46.317582)--(-89.868754,46.293555)--(-89.743839,46.269473)--(-89.618925,46.245446)--(-89.493988,46.221364)--(-89.369085,46.197337)--(-89.244181,46.173255)--(-89.119289,46.149195)--(-89.048800,46.121059)--(-88.978312,46.092901)--(-88.907824,46.064765)--(-88.837335,46.036618)--(-88.727241,46.031114)--(-88.629540,46.014041)--(-88.492991,46.013524)--(-88.354750,45.992288)--(-88.151745,45.945409)--(-88.104415,45.905155)--(-88.096483,45.878415)--(-88.116116,45.815804)--(-87.922537,45.759971)--(-87.839832,45.717981)--(-87.809081,45.686044)--(-87.814091,45.657029)--(-87.794557,45.596033)--(-87.814662,45.563239)--(-87.815178,45.505824)--(-87.859135,45.445498)--(-87.874032,45.412814)--(-87.874911,45.385392)--(-87.865430,45.367825)--(-87.841820,45.360794)--(-87.768563,45.364364)--(-87.696394,45.382832)--(-87.664226,45.371286)--(-87.657568,45.361804)--(-87.662710,45.345193)--(-87.720916,45.242768)--(-87.718850,45.201272)--(-87.694208,45.161073)--(-87.653613,45.121797)--(-87.459540,45.067997)--(-87.419802,45.183859)--(-87.244384,45.289789)--(-87.115272,45.452365)--(-86.942337,45.452365)--(-86.774290,45.452365)--(-86.481823,45.323001)--(-86.264524,45.226903)--(-86.401469,45.133366)--(-86.535952,45.041487)--(-86.714700,44.846205)--(-86.822113,44.591125)--(-86.918749,44.361587)--(-87.032490,44.091466)--(-87.083203,43.890142)--(-87.141727,43.657803)--(-87.145188,43.571264)--(-87.155010,43.326763)--(-87.113855,43.030550)--(-87.079358,42.782149)--(-87.039126,42.492802)--(-87.489412,42.495318)--(-87.939664,42.497822)--(-88.389950,42.500305)--(-88.840236,42.502810)--(-89.290521,42.505315)--(-89.740796,42.507798)--(-90.191049,42.510303)--(-90.650585,42.512984) ;
\fill[yafcolor1!10, draw=yafcolor1!15] (-81.965277,37.539725)--(-82.103463,37.570575)--(-82.280244,37.687184)--(-82.393876,37.828314)--(-82.429900,37.894177)--(-82.471890,37.938408)--(-82.482195,37.983551)--(-82.588773,38.099742)--(-82.617711,38.149873)--(-82.619546,38.182008)--(-82.585389,38.242730)--(-82.578413,38.272085)--(-82.589498,38.420345)--(-82.612778,38.448218)--(-82.497543,38.414973)--(-82.387064,38.433990)--(-82.318147,38.479672)--(-82.290868,38.552017)--(-82.252317,38.594083)--(-82.202494,38.605839)--(-82.180071,38.637589)--(-82.187640,38.715208)--(-82.203527,38.768228)--(-82.163328,38.844912)--(-82.072273,38.962949)--(-82.001092,39.011102)--(-81.949797,38.989327)--(-81.918530,38.952347)--(-81.907368,38.900239)--(-81.896678,38.893549)--(-81.882440,38.894219)--(-81.843757,38.934319)--(-81.809337,38.950029)--(-81.795033,38.945942)--(-81.780124,38.946975)--(-81.777685,38.972793)--(-81.804954,39.044050)--(-81.802602,39.086062)--(-81.770665,39.098828)--(-81.736663,39.146630)--(-81.700594,39.229467)--(-81.657209,39.271973)--(-81.606464,39.274137)--(-81.551631,39.308041)--(-81.492722,39.373618)--(-81.439647,39.392559)--(-81.392417,39.364829)--(-81.333354,39.362819)--(-81.262504,39.386538)--(-81.139127,39.455994)--(-80.963291,39.571130)--(-80.874313,39.664294)--(-80.872192,39.735508)--(-80.803517,39.909136)--(-80.668275,40.185244)--(-80.601819,40.363893)--(-80.604093,40.445203)--(-80.623187,40.511560)--(-80.659047,40.562976)--(-80.637524,40.603263)--(-80.519081,40.646956)--(-80.520168,40.532149)--(-80.520069,40.416473)--(-80.519960,40.300798)--(-80.519861,40.185145)--(-80.519762,40.069492)--(-80.519652,39.953839)--(-80.519553,39.838186)--(-80.519443,39.722511)--(-80.389200,39.722533)--(-80.258946,39.722588)--(-80.128725,39.722610)--(-79.998472,39.722643)--(-79.868218,39.722687)--(-79.737997,39.722720)--(-79.607743,39.722742)--(-79.477500,39.722797)--(-79.480126,39.594817)--(-79.482740,39.466837)--(-79.485344,39.338890)--(-79.487981,39.210911)--(-79.359770,39.285354)--(-79.293556,39.311578)--(-79.075345,39.475989)--(-79.046748,39.476791)--(-78.971481,39.453643)--(-78.814794,39.570087)--(-78.796172,39.612626)--(-78.777770,39.626622)--(-78.758214,39.624766)--(-78.746459,39.613702)--(-78.753402,39.589522)--(-78.741669,39.577898)--(-78.677673,39.549520)--(-78.587497,39.534436)--(-78.574962,39.532854)--(-78.495542,39.533348)--(-78.460265,39.556134)--(-78.442698,39.601464)--(-78.406761,39.627864)--(-78.325364,39.639213)--(-78.181135,39.685740)--(-78.097782,39.677885)--(-78.027195,39.631226)--(-77.955707,39.608803)--(-77.883252,39.610714)--(-77.855423,39.599706)--(-77.872167,39.575778)--(-77.853072,39.548334)--(-77.798141,39.517275)--(-77.779585,39.488337)--(-77.797438,39.461465)--(-77.791703,39.441777)--(-77.762358,39.429242)--(-77.744835,39.400106)--(-77.739045,39.354337)--(-77.726642,39.346438)--(-77.791758,39.226621)--(-77.835791,39.145212)--(-77.948598,39.216316)--(-78.118348,39.323334)--(-78.193000,39.370388)--(-78.322221,39.451852)--(-78.351050,39.410928)--(-78.365782,39.335847)--(-78.403707,39.262645)--(-78.435238,39.160758)--(-78.581477,38.999017)--(-78.692757,38.921652)--(-78.727309,38.923882)--(-78.756786,38.908215)--(-78.805499,38.860183)--(-78.868725,38.817941)--(-78.991992,38.819699)--(-79.041189,38.789673)--(-79.073313,38.741948)--(-79.104239,38.672932)--(-79.152502,38.618319)--(-79.202940,38.525814)--(-79.240272,38.476519)--(-79.304169,38.449899)--(-79.395871,38.454392)--(-79.504834,38.491350)--(-79.524675,38.533461)--(-79.555272,38.559377)--(-79.597745,38.577131)--(-79.639603,38.572451)--(-79.668651,38.544260)--(-79.715255,38.404042)--(-79.783447,38.336036)--(-79.812879,38.267042)--(-79.902693,38.180745)--(-79.971731,38.046151)--(-80.188074,37.824227)--(-80.245928,37.751025)--(-80.285303,37.677054)--(-80.255376,37.645271)--(-80.245818,37.620782)--(-80.291971,37.565895)--(-80.316075,37.509700)--(-80.371183,37.472599)--(-80.464512,37.432729)--(-80.491417,37.463920)--(-80.507402,37.469061)--(-80.719845,37.401023)--(-80.770030,37.401594)--(-80.821084,37.423094)--(-80.843485,37.421721)--(-80.862425,37.414569)--(-80.871852,37.399419)--(-80.873071,37.340620)--(-80.915369,37.311363)--(-80.943680,37.301904)--(-81.057345,37.293719)--(-81.178118,37.263331)--(-81.227128,37.263276)--(-81.350043,37.333688)--(-81.419366,37.282272)--(-81.485537,37.257003)--(-81.564836,37.209795)--(-81.589017,37.208070)--(-81.660769,37.221759)--(-81.752164,37.270769)--(-81.829266,37.298597)--(-81.875640,37.329612)--(-81.913059,37.368965)--(-81.939382,37.432598)--(-81.971396,37.473060)--(-81.957707,37.507634)--(-81.965277,37.539725) ;
\fill[yafcolor2!10, draw=yafcolor2!15] (-104.021655,41.000858)--(-104.335722,41.000858)--(-104.649755,41.000858)--(-104.963794,41.000858)--(-105.277832,41.000858)--(-105.591871,41.000858)--(-105.905932,41.000858)--(-106.219998,41.000858)--(-106.534037,41.000858)--(-106.848070,41.000858)--(-107.162108,41.000858)--(-107.476147,41.000858)--(-107.790213,41.000858)--(-108.104274,41.000858)--(-108.418313,41.000858)--(-108.732351,41.000858)--(-109.046390,41.000858)--(-109.296840,41.000858)--(-109.547290,41.000858)--(-109.797740,41.000858)--(-110.048189,41.000858)--(-110.298639,41.000858)--(-110.549089,41.000858)--(-110.799539,41.000858)--(-111.049989,41.000858)--(-111.050038,41.125861)--(-111.050066,41.250863)--(-111.050088,41.375877)--(-111.050143,41.500879)--(-111.050192,41.625881)--(-111.050220,41.750884)--(-111.050247,41.875897)--(-111.050296,42.000878)--(-111.050373,42.157016)--(-111.050450,42.313131)--(-111.050505,42.469247)--(-111.050582,42.625385)--(-111.050659,42.781522)--(-111.050708,42.937638)--(-111.050785,43.093754)--(-111.050862,43.249892)--(-111.050945,43.406029)--(-111.051022,43.562145)--(-111.051071,43.718261)--(-111.051148,43.874398)--(-111.051225,44.030547)--(-111.051280,44.186652)--(-111.051357,44.342768)--(-111.051434,44.498883)--(-111.051280,44.624457)--(-111.051148,44.749987)--(-111.051022,44.875506)--(-111.050862,45.001057)--(-110.831707,45.001079)--(-110.612519,45.001079)--(-110.393336,45.001079)--(-110.174175,45.001079)--(-109.954987,45.001079)--(-109.735804,45.001079)--(-109.516643,45.001079)--(-109.297455,45.001079)--(-109.078272,45.001079)--(-108.859112,45.001079)--(-108.639929,45.001079)--(-108.420741,45.001079)--(-108.201580,45.001079)--(-107.982397,45.001079)--(-107.763209,45.001079)--(-107.544048,45.001079)--(-107.324865,45.001079)--(-107.105677,45.001079)--(-106.886522,45.001079)--(-106.667334,45.001079)--(-106.448151,45.001079)--(-106.228990,45.001079)--(-106.009802,45.001079)--(-105.790619,45.001101)--(-105.571458,45.001134)--(-105.352270,45.001134)--(-105.133087,45.001134)--(-104.913927,45.001134)--(-104.694738,45.001134)--(-104.475556,45.001134)--(-104.256395,45.001134)--(-104.037212,45.001134)--(-104.036152,44.751173)--(-104.035119,44.501212)--(-104.034081,44.251251)--(-104.033048,44.001269)--(-104.032016,43.751286)--(-104.030955,43.501325)--(-104.029895,43.251364)--(-104.028862,43.001403)--(-104.027962,42.751343)--(-104.027055,42.501283)--(-104.026149,42.251223)--(-104.025248,42.001131)--(-104.024342,41.751049)--(-104.023441,41.500978)--(-104.022562,41.250918)--(-104.021655,41.000858) ;


==> synthetic_figure.tex <==

\begin{figure}

%\newlength{\figwidth}
\setlength{\figwidth}{4.5cm}
%\newlength{\figheight}
\setlength{\figheight}{3.3cm}
%\setlength{\tabcolsep}{0pt}

\begin{tabular}{rr}

\begin{tikzpicture}[baseline=0]
\begin{axis}[xlabel={$m$}, ylabel= {$\diver{S}$},
    width = \figwidth,
    height = \figheight,
    %title = {Adult (S)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 0.4,
    ymax = 2.6,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    %xtick = {10, 30, 50},
    %ytick = {1, 3, 5, 7},
    %legend columns = 1,
    %legend style = {row sep=-2pt, inner sep=0pt},
    %legend entries = {\labflow, \labilp, \labgrd, %\labmmd}
    ]

\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/div_vary_c.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/div_vary_c.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/div_vary_c.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/div_vary_c.csv};

\pgfplotsextra{\yafdrawaxis{2}{20}{0.4}{2.6}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}[baseline=0]
\begin{axis}[xlabel={$n$}, ylabel= {$\diver{S}$},
    width = \figwidth,
    height = \figheight,
    %title = {Adult (S)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 0.5,
    ymax = 4,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {2, 3, 4, 5, 6},
    xticklabels = {$10^2$, $10^3$, $10^4$, $10^5$, $10^6$},
    %xtick = {10, 30, 50},
    %ytick = {1, 3, 5, 7},
    %legend columns = 1,
    %legend style = {row sep=-2pt, inner sep=0pt},
    %legend entries = {\labflow, \labilp, \labgrd, \labmmd}
    ]

\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/div_vary_n.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/div_vary_n.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/div_vary_n.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/div_vary_n.csv};

\pgfplotsextra{\yafdrawaxis{2}{6}{0.5}{4}}
\end{axis}
\end{tikzpicture} \\
\begin{tikzpicture}[baseline=0]
\begin{axis}[xlabel={$m$}, ylabel= {time (s)},
    width = \figwidth,
    height = \figheight,
    %title = {Adult (S)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 0,
    ymax = 40,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    %xtick = {10, 30, 50},
    %ytick = {1, 3, 5, 7},
    legend pos = {north west},
    legend columns = 1,
    legend style = {row sep=-2pt, inner sep=0pt},
    legend entries = {\labflow, \labilp, \labgrd, \labmmd}
    ]

\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/timing_vary_c.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/timing_vary_c.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/timing_vary_c.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/timing_vary_c.csv};

\pgfplotsextra{\yafdrawaxis{2}{20}{0}{40}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}[baseline=0]
\begin{axis}[xlabel={$n$}, ylabel= {time (s)},
    width = \figwidth,
    height = \figheight,
    %title = {Adult (S)},
    %xmin = 0.1,
    %xmax = 0.9,
    %ymin = 0.8,
    %ymax = 7,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {2, 3, 4, 5, 6},
    xticklabels = {$10^2$, $10^3$, $10^4$, $10^5$, $10^6$},
    %ytick = {1, 3, 5, 7},
    %legend columns = 1,
    %legend style = {row sep=-2pt, inner sep=0pt},
    %legend entries = {\labflow, \labilp, \labgrd, \labmmd}
    ]

\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/timing_vary_n.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/timing_vary_n.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/timing_vary_n.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/timing_vary_n.csv};

\pgfplotsextra{\yafdrawaxis{2}{6}{0}{400}}
\end{axis}
\end{tikzpicture}


\end{tabular}

\caption{Diversity scores and the running times of the algorithms as a function of $m$ and $n$ on synthetic graphs.\label{fig:syn}}

\end{figure}


==> time_figure.tex <==

\begin{figure*}

%\newlength{\figwidth}
\setlength{\figwidth}{3.9cm}
%\newlength{\figheight}
\setlength{\figheight}{3.3cm}
%\setlength{\tabcolsep}{0pt}

\begin{tabular}{rrrrr}

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {time (s)},
    width = \figwidth,
    height = \figheight,
    title = {Adult (S)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 0,
    ymax = 3,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    legend columns = 1,
    legend style = {row sep=-2pt, inner sep=0pt},
    legend pos = {north west},
    legend entries = {\labflow, \labilp, \labgrd, \labmmd}
    ]

\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/time_Adults_C2.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/time_Adults_C2.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/time_Adults_C2.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/time_Adults_C2.csv};

\pgfplotsextra{\yafdrawaxis{5}{50}{0}{3}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {time (s)},
    width = \figwidth,
    height = \figheight,
    title = {Adult (R)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 0,
    ymax = 4,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/time_Adults_C5.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/time_Adults_C5.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/time_Adults_C5.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/time_Adults_C5.csv};

\pgfplotsextra{\yafdrawaxis{5}{50}{0.}{4}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {time (s)},
    width = \figwidth,
    height = \figheight,
    title = {Adult (S+R)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 0,
    ymax = 8,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/time_Adults_C10.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/time_Adults_C10.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/time_Adults_C10.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/time_Adults_C10.csv};

\pgfplotsextra{\yafdrawaxis{10}{50}{0}{8}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {time (s)},
    width = \figwidth,
    height = \figheight,
    title = {Celeb (S)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 0,
    ymax = 2.5,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/time_CelabA_C2.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/time_CelabA_C2.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/time_CelabA_C2.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/time_CelabA_C2.csv};

\pgfplotsextra{\yafdrawaxis{5}{50}{0}{2.5}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {time (s)},
    width = \figwidth,
    height = \figheight,
    title = {Celeb (A)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 0,
    ymax = 4,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/time_CelabA_C2b.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/time_CelabA_C2b.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/time_CelabA_C2b.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/time_CelabA_C2b.csv};

\pgfplotsextra{\yafdrawaxis{5}{50}{0}{4}}
\end{axis}
\end{tikzpicture} \\

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {time (s)},
    width = \figwidth,
    height = \figheight,
    title = {Celeb (S+A)},
    %xmin = 10,
    %xmax = 0.9,
    ymin = 0,
    ymax = 3,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/time_CelabA_C4.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/time_CelabA_C4.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/time_CelabA_C4.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/time_CelabA_C4.csv};

\pgfplotsextra{\yafdrawaxis{5}{50}{0}{3}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {time (s)},
    width = \figwidth,
    height = \figheight,
    title = {Census (S)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 0,
    ymax = 3,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/time_Census_C2.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/time_Census_C2.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/time_Census_C2.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/time_Census_C2.csv};

\pgfplotsextra{\yafdrawaxis{5}{50}{0}{3}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {time (s)},
    width = \figwidth,
    height = \figheight,
    title = {Census (A)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 0,
    ymax = 18,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/time_Census_C7.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/time_Census_C7.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/time_Census_C7.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/time_Census_C7.csv};

\pgfplotsextra{\yafdrawaxis{10}{50}{0}{18}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {time (s)},
    width = \figwidth,
    height = \figheight,
    title = {Census (S+A)},
    xmin = 15,
    %xmax = 0.9,
    ymin = 0,
    ymax = 22,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {15, 32, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/time_Census_C14.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/time_Census_C14.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/time_Census_C14.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/time_Census_C14.csv};

\pgfplotsextra{\yafdrawaxis{15}{50}{0}{22}}
\end{axis}
\end{tikzpicture} &

\begin{tikzpicture}
\begin{axis}[xlabel={$k$}, ylabel= {time (s)},
    width = \figwidth,
    height = \figheight,
    title = {Twitter (S)},
    %xmin = 0.1,
    %xmax = 0.9,
    ymin = 0,
    ymax = 80,
    scaled y ticks = false,
    cycle list name=yaf,
    yticklabel style={/pgf/number format/fixed},
    no markers,
    xtick = {10, 30, 50},
    ]
\addplot table[x index = 0, y index = 1, header = false, col sep=comma] {results/time_Twitter_C3.csv};
\addplot table[x index = 0, y index = 2, header = false, col sep=comma] {results/time_Twitter_C3.csv};
\addplot table[x index = 0, y index = 3, header = false, col sep=comma] {results/time_Twitter_C3.csv};
\addplot table[x index = 0, y index = 4, header = false, col sep=comma] {results/time_Twitter_C3.csv};

\pgfplotsextra{\yafdrawaxis{5}{50}{0}{80}}
\end{axis}
\end{tikzpicture}

\end{tabular}

\caption{Running time of different algorithms versus the solution size $k$ on a sample of $n=1000$.\label{fig:timesmall}}

\end{figure*}

